Modeling the viscoelastoplastic response of amorphous glassy polymers

Constitutive equations are derived for the viscoelastoplastic response of amorphous glassy polymers at isothermal loading with small strains. A polymer is treated as an ensemble of cooperatively relaxing regions (CRR) which rearrange at random times as they are thermally agitated. Rearrangement of CRRs reflects the viscoelastic response of the bulk medium. At low stresses, CRRs are connected with each other, which implies that the macro-strain in a specimen coincides with micro-strains in individual relaxing regions. When the average stress exceeds some threshold level, links between CRRs break and relaxing domains begin to slide one with respect to another. Sliding of micro-domains is associated with the viscoplastic behavior of polymers. Kinetic equations are proposed for viscoplastic strains and for the evolution of the threshold stress. These equations are validated by comparison with experimental data in tensile relaxation tests and in tests with constant strain rates. Fair agreement is demonstrated between results of numerical simulation and observations for a polyurethane resin and poly(methyl methacrylate).

==> (inline-0) <==
\begin{tabular}{@{} c c c c c c @{}}
\hline
Material & $T$~$^{\circ}$C & $g_{0}$ MPa & $K_{1}$ MPa$^{-1}$
& $K_{2}$ MPa$^{-1}$ & $K_{3}$ min$^{-1}$ \cr
\hline
PU & 50.0 & 64.0 & 0.02 & 0.8 & 35.0\\
PU & 75.0 & 38.0 & 0.02 & 0.8 & 35.0\\
PMMA & 50.0 & 36.0 & 0.07 & 1.0 & 20.0\\
PMMA & 75.0 & 32.5 & 0.07 & 1.0 & 20.0\\
\hline
\end{tabular}
\end{center}
\end{table}
\vspace*{150 mm}

\newpage
\setlength{\unitlength}{0.8 mm}
\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){$-2.0$}
\put(94,-7){4.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-10,97){3.0}
\put(-10,70){$E$}
\put(102,68){1}
\put(102,58){2}
\put(102,34){3}
\put(102, 0){4}

\put(   0.00,   79.16){\circle{1.8}} 
\put(   4.85,   79.09){\circle{1.8}} 
\put(   9.71,   78.96){\circle{1.8}} 
\put(  14.56,   78.64){\circle{1.8}} 
\put(  19.42,   78.32){\circle{1.8}} 
\put(  24.27,   77.80){\circle{1.8}} 
\put(  29.13,   77.54){\circle{1.8}} 
\put(  33.98,   77.09){\circle{1.8}} 
\put(  38.83,   76.76){\circle{1.8}} 
\put(  43.69,   76.18){\circle{1.8}} 
\put(  48.54,   75.73){\circle{1.8}} 
\put(  53.40,   75.08){\circle{1.8}} 
\put(  58.25,   74.63){\circle{1.8}} 
\put(  63.11,   74.11){\circle{1.8}} 
\put(  67.96,   73.33){\circle{1.8}} 
\put(  72.82,   72.75){\circle{1.8}} 
\put(  77.67,   71.97){\circle{1.8}} 
\put(  82.52,   71.39){\circle{1.8}} 
\put(  87.38,   70.23){\circle{1.8}} 
\put(  92.23,   69.26){\circle{1.8}} 
\put(  97.09,   68.61){\circle{1.8}} 

\put(   0.25,   78.99){\circle*{0.7}} 
\put(   0.50,   78.99){\circle*{0.7}} 
\put(   0.75,   78.99){\circle*{0.7}} 
\put(   1.00,   78.98){\circle*{0.7}} 
\put(   1.25,   78.98){\circle*{0.7}} 
\put(   1.50,   78.98){\circle*{0.7}} 
\put(   1.75,   78.97){\circle*{0.7}} 
\put(   2.00,   78.97){\circle*{0.7}} 
\put(   2.25,   78.97){\circle*{0.7}} 
\put(   2.50,   78.96){\circle*{0.7}} 
\put(   2.75,   78.96){\circle*{0.7}} 
\put(   3.00,   78.96){\circle*{0.7}} 
\put(   3.25,   78.95){\circle*{0.7}} 
\put(   3.50,   78.95){\circle*{0.7}} 
\put(   3.75,   78.94){\circle*{0.7}} 
\put(   4.00,   78.94){\circle*{0.7}} 
\put(   4.25,   78.93){\circle*{0.7}} 
\put(   4.50,   78.93){\circle*{0.7}} 
\put(   4.75,   78.92){\circle*{0.7}} 
\put(   5.00,   78.92){\circle*{0.7}} 
\put(   5.25,   78.91){\circle*{0.7}} 
\put(   5.50,   78.91){\circle*{0.7}} 
\put(   5.75,   78.90){\circle*{0.7}} 
\put(   6.00,   78.90){\circle*{0.7}} 
\put(   6.25,   78.89){\circle*{0.7}} 
\put(   6.50,   78.89){\circle*{0.7}} 
\put(   6.75,   78.88){\circle*{0.7}} 
\put(   7.00,   78.87){\circle*{0.7}} 
\put(   7.25,   78.87){\circle*{0.7}} 
\put(   7.50,   78.86){\circle*{0.7}} 
\put(   7.75,   78.86){\circle*{0.7}} 
\put(   8.00,   78.85){\circle*{0.7}} 
\put(   8.25,   78.84){\circle*{0.7}} 
\put(   8.50,   78.83){\circle*{0.7}} 
\put(   8.75,   78.83){\circle*{0.7}} 
\put(   9.00,   78.82){\circle*{0.7}} 
\put(   9.25,   78.81){\circle*{0.7}} 
\put(   9.50,   78.80){\circle*{0.7}} 
\put(   9.75,   78.79){\circle*{0.7}} 
\put(  10.00,   78.79){\circle*{0.7}} 
\put(  10.25,   78.78){\circle*{0.7}} 
\put(  10.50,   78.77){\circle*{0.7}} 
\put(  10.75,   78.76){\circle*{0.7}} 
\put(  11.00,   78.75){\circle*{0.7}} 
\put(  11.25,   78.74){\circle*{0.7}} 
\put(  11.50,   78.73){\circle*{0.7}} 
\put(  11.75,   78.72){\circle*{0.7}} 
\put(  12.00,   78.71){\circle*{0.7}} 
\put(  12.25,   78.70){\circle*{0.7}} 
\put(  12.50,   78.69){\circle*{0.7}} 
\put(  12.75,   78.68){\circle*{0.7}} 
\put(  13.00,   78.67){\circle*{0.7}} 
\put(  13.25,   78.66){\circle*{0.7}} 
\put(  13.50,   78.64){\circle*{0.7}} 
\put(  13.75,   78.63){\circle*{0.7}} 
\put(  14.00,   78.62){\circle*{0.7}} 
\put(  14.25,   78.61){\circle*{0.7}} 
\put(  14.50,   78.60){\circle*{0.7}} 
\put(  14.75,   78.58){\circle*{0.7}} 
\put(  15.00,   78.57){\circle*{0.7}} 
\put(  15.25,   78.56){\circle*{0.7}} 
\put(  15.50,   78.54){\circle*{0.7}} 
\put(  15.75,   78.53){\circle*{0.7}} 
\put(  16.00,   78.52){\circle*{0.7}} 
\put(  16.25,   78.50){\circle*{0.7}} 
\put(  16.50,   78.49){\circle*{0.7}} 
\put(  16.75,   78.47){\circle*{0.7}} 
\put(  17.00,   78.46){\circle*{0.7}} 
\put(  17.25,   78.44){\circle*{0.7}} 
\put(  17.50,   78.43){\circle*{0.7}} 
\put(  17.75,   78.41){\circle*{0.7}} 
\put(  18.00,   78.40){\circle*{0.7}} 
\put(  18.25,   78.38){\circle*{0.7}} 
\put(  18.50,   78.36){\circle*{0.7}} 
\put(  18.75,   78.35){\circle*{0.7}} 
\put(  19.00,   78.33){\circle*{0.7}} 
\put(  19.25,   78.32){\circle*{0.7}} 
\put(  19.50,   78.30){\circle*{0.7}} 
\put(  19.75,   78.28){\circle*{0.7}} 
\put(  20.00,   78.27){\circle*{0.7}} 
\put(  20.25,   78.25){\circle*{0.7}} 
\put(  20.50,   78.23){\circle*{0.7}} 
\put(  20.75,   78.21){\circle*{0.7}} 
\put(  21.00,   78.20){\circle*{0.7}} 
\put(  21.25,   78.18){\circle*{0.7}} 
\put(  21.50,   78.16){\circle*{0.7}} 
\put(  21.75,   78.14){\circle*{0.7}} 
\put(  22.00,   78.12){\circle*{0.7}} 
\put(  22.25,   78.11){\circle*{0.7}} 
\put(  22.50,   78.09){\circle*{0.7}} 
\put(  22.75,   78.07){\circle*{0.7}} 
\put(  23.00,   78.05){\circle*{0.7}} 
\put(  23.25,   78.03){\circle*{0.7}} 
\put(  23.50,   78.01){\circle*{0.7}} 
\put(  23.75,   78.00){\circle*{0.7}} 
\put(  24.00,   77.98){\circle*{0.7}} 
\put(  24.25,   77.96){\circle*{0.7}} 
\put(  24.50,   77.94){\circle*{0.7}} 
\put(  24.75,   77.92){\circle*{0.7}} 
\put(  25.00,   77.90){\circle*{0.7}} 
\put(  25.25,   77.88){\circle*{0.7}} 
\put(  25.50,   77.86){\circle*{0.7}} 
\put(  25.75,   77.84){\circle*{0.7}} 
\put(  26.00,   77.82){\circle*{0.7}} 
\put(  26.25,   77.80){\circle*{0.7}} 
\put(  26.50,   77.78){\circle*{0.7}} 
\put(  26.75,   77.76){\circle*{0.7}} 
\put(  27.00,   77.74){\circle*{0.7}} 
\put(  27.25,   77.72){\circle*{0.7}} 
\put(  27.50,   77.70){\circle*{0.7}} 
\put(  27.75,   77.68){\circle*{0.7}} 
\put(  28.00,   77.66){\circle*{0.7}} 
\put(  28.25,   77.64){\circle*{0.7}} 
\put(  28.50,   77.62){\circle*{0.7}} 
\put(  28.75,   77.60){\circle*{0.7}} 
\put(  29.00,   77.58){\circle*{0.7}} 
\put(  29.25,   77.56){\circle*{0.7}} 
\put(  29.50,   77.54){\circle*{0.7}} 
\put(  29.75,   77.52){\circle*{0.7}} 
\put(  30.00,   77.50){\circle*{0.7}} 
\put(  30.25,   77.48){\circle*{0.7}} 
\put(  30.50,   77.46){\circle*{0.7}} 
\put(  30.75,   77.44){\circle*{0.7}} 
\put(  31.00,   77.42){\circle*{0.7}} 
\put(  31.25,   77.39){\circle*{0.7}} 
\put(  31.50,   77.37){\circle*{0.7}} 
\put(  31.75,   77.35){\circle*{0.7}} 
\put(  32.00,   77.33){\circle*{0.7}} 
\put(  32.25,   77.31){\circle*{0.7}} 
\put(  32.50,   77.29){\circle*{0.7}} 
\put(  32.75,   77.27){\circle*{0.7}} 
\put(  33.00,   77.24){\circle*{0.7}} 
\put(  33.25,   77.22){\circle*{0.7}} 
\put(  33.50,   77.20){\circle*{0.7}} 
\put(  33.75,   77.18){\circle*{0.7}} 
\put(  34.00,   77.16){\circle*{0.7}} 
\put(  34.25,   77.13){\circle*{0.7}} 
\put(  34.50,   77.11){\circle*{0.7}} 
\put(  34.75,   77.09){\circle*{0.7}} 
\put(  35.00,   77.07){\circle*{0.7}} 
\put(  35.25,   77.05){\circle*{0.7}} 
\put(  35.50,   77.02){\circle*{0.7}} 
\put(  35.75,   77.00){\circle*{0.7}} 
\put(  36.00,   76.98){\circle*{0.7}} 
\put(  36.25,   76.95){\circle*{0.7}} 
\put(  36.50,   76.93){\circle*{0.7}} 
\put(  36.75,   76.91){\circle*{0.7}} 
\put(  37.00,   76.89){\circle*{0.7}} 
\put(  37.25,   76.86){\circle*{0.7}} 
\put(  37.50,   76.84){\circle*{0.7}} 
\put(  37.75,   76.82){\circle*{0.7}} 
\put(  38.00,   76.79){\circle*{0.7}} 
\put(  38.25,   76.77){\circle*{0.7}} 
\put(  38.50,   76.75){\circle*{0.7}} 
\put(  38.75,   76.72){\circle*{0.7}} 
\put(  39.00,   76.70){\circle*{0.7}} 
\put(  39.25,   76.68){\circle*{0.7}} 
\put(  39.50,   76.65){\circle*{0.7}} 
\put(  39.75,   76.63){\circle*{0.7}} 
\put(  40.00,   76.60){\circle*{0.7}} 
\put(  40.25,   76.58){\circle*{0.7}} 
\put(  40.50,   76.56){\circle*{0.7}} 
\put(  40.75,   76.53){\circle*{0.7}} 
\put(  41.00,   76.51){\circle*{0.7}} 
\put(  41.25,   76.48){\circle*{0.7}} 
\put(  41.50,   76.46){\circle*{0.7}} 
\put(  41.75,   76.43){\circle*{0.7}} 
\put(  42.00,   76.41){\circle*{0.7}} 
\put(  42.25,   76.38){\circle*{0.7}} 
\put(  42.50,   76.36){\circle*{0.7}} 
\put(  42.75,   76.33){\circle*{0.7}} 
\put(  43.00,   76.31){\circle*{0.7}} 
\put(  43.25,   76.28){\circle*{0.7}} 
\put(  43.50,   76.26){\circle*{0.7}} 
\put(  43.75,   76.23){\circle*{0.7}} 
\put(  44.00,   76.21){\circle*{0.7}} 
\put(  44.25,   76.18){\circle*{0.7}} 
\put(  44.50,   76.16){\circle*{0.7}} 
\put(  44.75,   76.13){\circle*{0.7}} 
\put(  45.00,   76.11){\circle*{0.7}} 
\put(  45.25,   76.08){\circle*{0.7}} 
\put(  45.50,   76.06){\circle*{0.7}} 
\put(  45.75,   76.03){\circle*{0.7}} 
\put(  46.00,   76.00){\circle*{0.7}} 
\put(  46.25,   75.98){\circle*{0.7}} 
\put(  46.50,   75.95){\circle*{0.7}} 
\put(  46.75,   75.93){\circle*{0.7}} 
\put(  47.00,   75.90){\circle*{0.7}} 
\put(  47.25,   75.87){\circle*{0.7}} 
\put(  47.50,   75.85){\circle*{0.7}} 
\put(  47.75,   75.82){\circle*{0.7}} 
\put(  48.00,   75.79){\circle*{0.7}} 
\put(  48.25,   75.77){\circle*{0.7}} 
\put(  48.50,   75.74){\circle*{0.7}} 
\put(  48.75,   75.71){\circle*{0.7}} 
\put(  49.00,   75.68){\circle*{0.7}} 
\put(  49.25,   75.66){\circle*{0.7}} 
\put(  49.50,   75.63){\circle*{0.7}} 
\put(  49.75,   75.60){\circle*{0.7}} 
\put(  50.00,   75.58){\circle*{0.7}} 
\put(  50.25,   75.55){\circle*{0.7}} 
\put(  50.50,   75.52){\circle*{0.7}} 
\put(  50.75,   75.49){\circle*{0.7}} 
\put(  51.00,   75.47){\circle*{0.7}} 
\put(  51.25,   75.44){\circle*{0.7}} 
\put(  51.50,   75.41){\circle*{0.7}} 
\put(  51.75,   75.38){\circle*{0.7}} 
\put(  52.00,   75.35){\circle*{0.7}} 
\put(  52.25,   75.32){\circle*{0.7}} 
\put(  52.50,   75.30){\circle*{0.7}} 
\put(  52.75,   75.27){\circle*{0.7}} 
\put(  53.00,   75.24){\circle*{0.7}} 
\put(  53.25,   75.21){\circle*{0.7}} 
\put(  53.50,   75.18){\circle*{0.7}} 
\put(  53.75,   75.15){\circle*{0.7}} 
\put(  54.00,   75.12){\circle*{0.7}} 
\put(  54.25,   75.10){\circle*{0.7}} 
\put(  54.50,   75.07){\circle*{0.7}} 
\put(  54.75,   75.04){\circle*{0.7}} 
\put(  55.00,   75.01){\circle*{0.7}} 
\put(  55.25,   74.98){\circle*{0.7}} 
\put(  55.50,   74.95){\circle*{0.7}} 
\put(  55.75,   74.92){\circle*{0.7}} 
\put(  56.00,   74.89){\circle*{0.7}} 
\put(  56.25,   74.86){\circle*{0.7}} 
\put(  56.50,   74.83){\circle*{0.7}} 
\put(  56.75,   74.80){\circle*{0.7}} 
\put(  57.00,   74.77){\circle*{0.7}} 
\put(  57.25,   74.74){\circle*{0.7}} 
\put(  57.50,   74.71){\circle*{0.7}} 
\put(  57.75,   74.68){\circle*{0.7}} 
\put(  58.00,   74.65){\circle*{0.7}} 
\put(  58.25,   74.62){\circle*{0.7}} 
\put(  58.50,   74.59){\circle*{0.7}} 
\put(  58.75,   74.56){\circle*{0.7}} 
\put(  59.00,   74.53){\circle*{0.7}} 
\put(  59.25,   74.50){\circle*{0.7}} 
\put(  59.50,   74.47){\circle*{0.7}} 
\put(  59.75,   74.44){\circle*{0.7}} 
\put(  60.00,   74.40){\circle*{0.7}} 
\put(  60.25,   74.37){\circle*{0.7}} 
\put(  60.50,   74.34){\circle*{0.7}} 
\put(  60.75,   74.31){\circle*{0.7}} 
\put(  61.00,   74.28){\circle*{0.7}} 
\put(  61.25,   74.25){\circle*{0.7}} 
\put(  61.50,   74.22){\circle*{0.7}} 
\put(  61.75,   74.18){\circle*{0.7}} 
\put(  62.00,   74.15){\circle*{0.7}} 
\put(  62.25,   74.12){\circle*{0.7}} 
\put(  62.50,   74.09){\circle*{0.7}} 
\put(  62.75,   74.06){\circle*{0.7}} 
\put(  63.00,   74.02){\circle*{0.7}} 
\put(  63.25,   73.99){\circle*{0.7}} 
\put(  63.50,   73.96){\circle*{0.7}} 
\put(  63.75,   73.93){\circle*{0.7}} 
\put(  64.00,   73.89){\circle*{0.7}} 
\put(  64.25,   73.86){\circle*{0.7}} 
\put(  64.50,   73.83){\circle*{0.7}} 
\put(  64.75,   73.80){\circle*{0.7}} 
\put(  65.00,   73.76){\circle*{0.7}} 
\put(  65.25,   73.73){\circle*{0.7}} 
\put(  65.50,   73.70){\circle*{0.7}} 
\put(  65.75,   73.66){\circle*{0.7}} 
\put(  66.00,   73.63){\circle*{0.7}} 
\put(  66.25,   73.60){\circle*{0.7}} 
\put(  66.50,   73.56){\circle*{0.7}} 
\put(  66.75,   73.53){\circle*{0.7}} 
\put(  67.00,   73.50){\circle*{0.7}} 
\put(  67.25,   73.46){\circle*{0.7}} 
\put(  67.50,   73.43){\circle*{0.7}} 
\put(  67.75,   73.39){\circle*{0.7}} 
\put(  68.00,   73.36){\circle*{0.7}} 
\put(  68.25,   73.33){\circle*{0.7}} 
\put(  68.50,   73.29){\circle*{0.7}} 
\put(  68.75,   73.26){\circle*{0.7}} 
\put(  69.00,   73.22){\circle*{0.7}} 
\put(  69.25,   73.19){\circle*{0.7}} 
\put(  69.50,   73.15){\circle*{0.7}} 
\put(  69.75,   73.12){\circle*{0.7}} 
\put(  70.00,   73.08){\circle*{0.7}} 
\put(  70.25,   73.05){\circle*{0.7}} 
\put(  70.50,   73.01){\circle*{0.7}} 
\put(  70.75,   72.98){\circle*{0.7}} 
\put(  71.00,   72.94){\circle*{0.7}} 
\put(  71.25,   72.91){\circle*{0.7}} 
\put(  71.50,   72.87){\circle*{0.7}} 
\put(  71.75,   72.83){\circle*{0.7}} 
\put(  72.00,   72.80){\circle*{0.7}} 
\put(  72.25,   72.76){\circle*{0.7}} 
\put(  72.50,   72.73){\circle*{0.7}} 
\put(  72.75,   72.69){\circle*{0.7}} 
\put(  73.00,   72.66){\circle*{0.7}} 
\put(  73.25,   72.62){\circle*{0.7}} 
\put(  73.50,   72.58){\circle*{0.7}} 
\put(  73.75,   72.55){\circle*{0.7}} 
\put(  74.00,   72.51){\circle*{0.7}} 
\put(  74.25,   72.47){\circle*{0.7}} 
\put(  74.50,   72.44){\circle*{0.7}} 
\put(  74.75,   72.40){\circle*{0.7}} 
\put(  75.00,   72.36){\circle*{0.7}} 
\put(  75.25,   72.33){\circle*{0.7}} 
\put(  75.50,   72.29){\circle*{0.7}} 
\put(  75.75,   72.25){\circle*{0.7}} 
\put(  76.00,   72.21){\circle*{0.7}} 
\put(  76.25,   72.18){\circle*{0.7}} 
\put(  76.50,   72.14){\circle*{0.7}} 
\put(  76.75,   72.10){\circle*{0.7}} 
\put(  77.00,   72.06){\circle*{0.7}} 
\put(  77.25,   72.02){\circle*{0.7}} 
\put(  77.50,   71.99){\circle*{0.7}} 
\put(  77.75,   71.95){\circle*{0.7}} 
\put(  78.00,   71.91){\circle*{0.7}} 
\put(  78.25,   71.87){\circle*{0.7}} 
\put(  78.50,   71.83){\circle*{0.7}} 
\put(  78.75,   71.80){\circle*{0.7}} 
\put(  79.00,   71.76){\circle*{0.7}} 
\put(  79.25,   71.72){\circle*{0.7}} 
\put(  79.50,   71.68){\circle*{0.7}} 
\put(  79.75,   71.64){\circle*{0.7}} 
\put(  80.00,   71.60){\circle*{0.7}} 
\put(  80.25,   71.56){\circle*{0.7}} 
\put(  80.50,   71.52){\circle*{0.7}} 
\put(  80.75,   71.48){\circle*{0.7}} 
\put(  81.00,   71.44){\circle*{0.7}} 
\put(  81.25,   71.41){\circle*{0.7}} 
\put(  81.50,   71.37){\circle*{0.7}} 
\put(  81.75,   71.33){\circle*{0.7}} 
\put(  82.00,   71.29){\circle*{0.7}} 
\put(  82.25,   71.25){\circle*{0.7}} 
\put(  82.50,   71.21){\circle*{0.7}} 
\put(  82.75,   71.17){\circle*{0.7}} 
\put(  83.00,   71.13){\circle*{0.7}} 
\put(  83.25,   71.09){\circle*{0.7}} 
\put(  83.50,   71.04){\circle*{0.7}} 
\put(  83.75,   71.00){\circle*{0.7}} 
\put(  84.00,   70.96){\circle*{0.7}} 
\put(  84.25,   70.92){\circle*{0.7}} 
\put(  84.50,   70.88){\circle*{0.7}} 
\put(  84.75,   70.84){\circle*{0.7}} 
\put(  85.00,   70.80){\circle*{0.7}} 
\put(  85.25,   70.76){\circle*{0.7}} 
\put(  85.50,   70.72){\circle*{0.7}} 
\put(  85.75,   70.68){\circle*{0.7}} 
\put(  86.00,   70.63){\circle*{0.7}} 
\put(  86.25,   70.59){\circle*{0.7}} 
\put(  86.50,   70.55){\circle*{0.7}} 
\put(  86.75,   70.51){\circle*{0.7}} 
\put(  87.00,   70.47){\circle*{0.7}} 
\put(  87.25,   70.43){\circle*{0.7}} 
\put(  87.50,   70.38){\circle*{0.7}} 
\put(  87.75,   70.34){\circle*{0.7}} 
\put(  88.00,   70.30){\circle*{0.7}} 
\put(  88.25,   70.26){\circle*{0.7}} 
\put(  88.50,   70.21){\circle*{0.7}} 
\put(  88.75,   70.17){\circle*{0.7}} 
\put(  89.00,   70.13){\circle*{0.7}} 
\put(  89.25,   70.09){\circle*{0.7}} 
\put(  89.50,   70.04){\circle*{0.7}} 
\put(  89.75,   70.00){\circle*{0.7}} 
\put(  90.00,   69.96){\circle*{0.7}} 
\put(  90.25,   69.91){\circle*{0.7}} 
\put(  90.50,   69.87){\circle*{0.7}} 
\put(  90.75,   69.83){\circle*{0.7}} 
\put(  91.00,   69.78){\circle*{0.7}} 
\put(  91.25,   69.74){\circle*{0.7}} 
\put(  91.50,   69.70){\circle*{0.7}} 
\put(  91.75,   69.65){\circle*{0.7}} 
\put(  92.00,   69.61){\circle*{0.7}} 
\put(  92.25,   69.56){\circle*{0.7}} 
\put(  92.50,   69.52){\circle*{0.7}} 
\put(  92.75,   69.48){\circle*{0.7}} 
\put(  93.00,   69.43){\circle*{0.7}} 
\put(  93.25,   69.39){\circle*{0.7}} 
\put(  93.50,   69.34){\circle*{0.7}} 
\put(  93.75,   69.30){\circle*{0.7}} 
\put(  94.00,   69.25){\circle*{0.7}} 
\put(  94.25,   69.21){\circle*{0.7}} 
\put(  94.50,   69.16){\circle*{0.7}} 
\put(  94.75,   69.12){\circle*{0.7}} 
\put(  95.00,   69.07){\circle*{0.7}} 
\put(  95.25,   69.03){\circle*{0.7}} 
\put(  95.50,   68.98){\circle*{0.7}} 
\put(  95.75,   68.94){\circle*{0.7}} 
\put(  96.00,   68.89){\circle*{0.7}} 
\put(  96.25,   68.85){\circle*{0.7}} 
\put(  96.50,   68.80){\circle*{0.7}} 
\put(  96.75,   68.75){\circle*{0.7}} 
\put(  97.00,   68.71){\circle*{0.7}} 
\put(  97.25,   68.66){\circle*{0.7}} 
\put(  97.50,   68.61){\circle*{0.7}} 
\put(  97.75,   68.57){\circle*{0.7}} 
\put(  98.00,   68.52){\circle*{0.7}} 
\put(  98.25,   68.48){\circle*{0.7}} 
\put(  98.50,   68.43){\circle*{0.7}} 
\put(  98.75,   68.38){\circle*{0.7}} 
\put(  99.00,   68.34){\circle*{0.7}} 
\put(  99.25,   68.29){\circle*{0.7}} 
\put(  99.50,   68.24){\circle*{0.7}} 
\put(  99.75,   68.19){\circle*{0.7}} 
\put( 100.00,   68.15){\circle*{0.7}} 

\put(   0.00,   75.92){\circle{1.8}}
\put(   4.85,   75.79){\circle{1.8}} 
\put(   9.71,   75.73){\circle{1.8}} 
\put(  14.56,   75.53){\circle{1.8}} 
\put(  19.42,   75.34){\circle{1.8}} 
\put(  24.27,   75.21){\circle{1.8}} 
\put(  29.13,   75.02){\circle{1.8}} 
\put(  33.98,   74.76){\circle{1.8}} 
\put(  38.83,   74.30){\circle{1.8}} 
\put(  43.69,   73.66){\circle{1.8}} 
\put(  48.54,   72.94){\circle{1.8}} 
\put(  53.40,   72.04){\circle{1.8}} 
\put(  58.25,   71.33){\circle{1.8}} 
\put(  63.11,   70.55){\circle{1.8}} 
\put(  67.96,   69.45){\circle{1.8}} 
\put(  72.82,   68.09){\circle{1.8}} 
\put(  77.67,   66.54){\circle{1.8}} 
\put(  82.52,   64.92){\circle{1.8}} 
\put(  87.38,   63.43){\circle{1.8}} 
\put(  92.23,   61.49){\circle{1.8}} 
\put(  97.09,   59.16){\circle{1.8}} 

\put(   0.25,   75.92){\circle*{0.7}} 
\put(   0.50,   75.92){\circle*{0.7}} 
\put(   0.75,   75.92){\circle*{0.7}} 
\put(   1.00,   75.91){\circle*{0.7}} 
\put(   1.25,   75.91){\circle*{0.7}} 
\put(   1.50,   75.91){\circle*{0.7}} 
\put(   1.75,   75.91){\circle*{0.7}} 
\put(   2.00,   75.91){\circle*{0.7}} 
\put(   2.25,   75.91){\circle*{0.7}} 
\put(   2.50,   75.91){\circle*{0.7}} 
\put(   2.75,   75.91){\circle*{0.7}} 
\put(   3.00,   75.91){\circle*{0.7}} 
\put(   3.25,   75.90){\circle*{0.7}} 
\put(   3.50,   75.90){\circle*{0.7}} 
\put(   3.75,   75.90){\circle*{0.7}} 
\put(   4.00,   75.90){\circle*{0.7}} 
\put(   4.25,   75.90){\circle*{0.7}} 
\put(   4.50,   75.90){\circle*{0.7}} 
\put(   4.75,   75.90){\circle*{0.7}} 
\put(   5.00,   75.89){\circle*{0.7}} 
\put(   5.25,   75.89){\circle*{0.7}} 
\put(   5.50,   75.89){\circle*{0.7}} 
\put(   5.75,   75.89){\circle*{0.7}} 
\put(   6.00,   75.89){\circle*{0.7}} 
\put(   6.25,   75.88){\circle*{0.7}} 
\put(   6.50,   75.88){\circle*{0.7}} 
\put(   6.75,   75.88){\circle*{0.7}} 
\put(   7.00,   75.88){\circle*{0.7}} 
\put(   7.25,   75.88){\circle*{0.7}} 
\put(   7.50,   75.87){\circle*{0.7}} 
\put(   7.75,   75.87){\circle*{0.7}} 
\put(   8.00,   75.87){\circle*{0.7}} 
\put(   8.25,   75.87){\circle*{0.7}} 
\put(   8.50,   75.86){\circle*{0.7}} 
\put(   8.75,   75.86){\circle*{0.7}} 
\put(   9.00,   75.86){\circle*{0.7}} 
\put(   9.25,   75.86){\circle*{0.7}} 
\put(   9.50,   75.85){\circle*{0.7}} 
\put(   9.75,   75.85){\circle*{0.7}} 
\put(  10.00,   75.85){\circle*{0.7}} 
\put(  10.25,   75.84){\circle*{0.7}} 
\put(  10.50,   75.84){\circle*{0.7}} 
\put(  10.75,   75.84){\circle*{0.7}} 
\put(  11.00,   75.83){\circle*{0.7}} 
\put(  11.25,   75.83){\circle*{0.7}} 
\put(  11.50,   75.83){\circle*{0.7}} 
\put(  11.75,   75.82){\circle*{0.7}} 
\put(  12.00,   75.82){\circle*{0.7}} 
\put(  12.25,   75.81){\circle*{0.7}} 
\put(  12.50,   75.81){\circle*{0.7}} 
\put(  12.75,   75.81){\circle*{0.7}} 
\put(  13.00,   75.80){\circle*{0.7}} 
\put(  13.25,   75.80){\circle*{0.7}} 
\put(  13.50,   75.79){\circle*{0.7}} 
\put(  13.75,   75.79){\circle*{0.7}} 
\put(  14.00,   75.78){\circle*{0.7}} 
\put(  14.25,   75.78){\circle*{0.7}} 
\put(  14.50,   75.77){\circle*{0.7}} 
\put(  14.75,   75.77){\circle*{0.7}} 
\put(  15.00,   75.76){\circle*{0.7}} 
\put(  15.25,   75.75){\circle*{0.7}} 
\put(  15.50,   75.75){\circle*{0.7}} 
\put(  15.75,   75.74){\circle*{0.7}} 
\put(  16.00,   75.73){\circle*{0.7}} 
\put(  16.25,   75.73){\circle*{0.7}} 
\put(  16.50,   75.72){\circle*{0.7}} 
\put(  16.75,   75.71){\circle*{0.7}} 
\put(  17.00,   75.71){\circle*{0.7}} 
\put(  17.25,   75.70){\circle*{0.7}} 
\put(  17.50,   75.69){\circle*{0.7}} 
\put(  17.75,   75.68){\circle*{0.7}} 
\put(  18.00,   75.68){\circle*{0.7}} 
\put(  18.25,   75.67){\circle*{0.7}} 
\put(  18.50,   75.66){\circle*{0.7}} 
\put(  18.75,   75.65){\circle*{0.7}} 
\put(  19.00,   75.64){\circle*{0.7}} 
\put(  19.25,   75.63){\circle*{0.7}} 
\put(  19.50,   75.62){\circle*{0.7}} 
\put(  19.75,   75.61){\circle*{0.7}} 
\put(  20.00,   75.60){\circle*{0.7}} 
\put(  20.25,   75.59){\circle*{0.7}} 
\put(  20.50,   75.58){\circle*{0.7}} 
\put(  20.75,   75.57){\circle*{0.7}} 
\put(  21.00,   75.56){\circle*{0.7}} 
\put(  21.25,   75.55){\circle*{0.7}} 
\put(  21.50,   75.54){\circle*{0.7}} 
\put(  21.75,   75.53){\circle*{0.7}} 
\put(  22.00,   75.51){\circle*{0.7}} 
\put(  22.25,   75.50){\circle*{0.7}} 
\put(  22.50,   75.49){\circle*{0.7}} 
\put(  22.75,   75.48){\circle*{0.7}} 
\put(  23.00,   75.46){\circle*{0.7}} 
\put(  23.25,   75.45){\circle*{0.7}} 
\put(  23.50,   75.43){\circle*{0.7}} 
\put(  23.75,   75.42){\circle*{0.7}} 
\put(  24.00,   75.41){\circle*{0.7}} 
\put(  24.25,   75.39){\circle*{0.7}} 
\put(  24.50,   75.38){\circle*{0.7}} 
\put(  24.75,   75.36){\circle*{0.7}} 
\put(  25.00,   75.35){\circle*{0.7}} 
\put(  25.25,   75.33){\circle*{0.7}} 
\put(  25.50,   75.31){\circle*{0.7}} 
\put(  25.75,   75.30){\circle*{0.7}} 
\put(  26.00,   75.28){\circle*{0.7}} 
\put(  26.25,   75.26){\circle*{0.7}} 
\put(  26.50,   75.25){\circle*{0.7}} 
\put(  26.75,   75.23){\circle*{0.7}} 
\put(  27.00,   75.21){\circle*{0.7}} 
\put(  27.25,   75.19){\circle*{0.7}} 
\put(  27.50,   75.18){\circle*{0.7}} 
\put(  27.75,   75.16){\circle*{0.7}} 
\put(  28.00,   75.14){\circle*{0.7}} 
\put(  28.25,   75.12){\circle*{0.7}} 
\put(  28.50,   75.10){\circle*{0.7}} 
\put(  28.75,   75.08){\circle*{0.7}} 
\put(  29.00,   75.06){\circle*{0.7}} 
\put(  29.25,   75.04){\circle*{0.7}} 
\put(  29.50,   75.02){\circle*{0.7}} 
\put(  29.75,   75.00){\circle*{0.7}} 
\put(  30.00,   74.98){\circle*{0.7}} 
\put(  30.25,   74.96){\circle*{0.7}} 
\put(  30.50,   74.94){\circle*{0.7}} 
\put(  30.75,   74.91){\circle*{0.7}} 
\put(  31.00,   74.89){\circle*{0.7}} 
\put(  31.25,   74.87){\circle*{0.7}} 
\put(  31.50,   74.85){\circle*{0.7}} 
\put(  31.75,   74.82){\circle*{0.7}} 
\put(  32.00,   74.80){\circle*{0.7}} 
\put(  32.25,   74.78){\circle*{0.7}} 
\put(  32.50,   74.76){\circle*{0.7}} 
\put(  32.75,   74.73){\circle*{0.7}} 
\put(  33.00,   74.71){\circle*{0.7}} 
\put(  33.25,   74.68){\circle*{0.7}} 
\put(  33.50,   74.66){\circle*{0.7}} 
\put(  33.75,   74.64){\circle*{0.7}} 
\put(  34.00,   74.61){\circle*{0.7}} 
\put(  34.25,   74.59){\circle*{0.7}} 
\put(  34.50,   74.56){\circle*{0.7}} 
\put(  34.75,   74.54){\circle*{0.7}} 
\put(  35.00,   74.51){\circle*{0.7}} 
\put(  35.25,   74.49){\circle*{0.7}} 
\put(  35.50,   74.46){\circle*{0.7}} 
\put(  35.75,   74.44){\circle*{0.7}} 
\put(  36.00,   74.41){\circle*{0.7}} 
\put(  36.25,   74.38){\circle*{0.7}} 
\put(  36.50,   74.36){\circle*{0.7}} 
\put(  36.75,   74.33){\circle*{0.7}} 
\put(  37.00,   74.30){\circle*{0.7}} 
\put(  37.25,   74.28){\circle*{0.7}} 
\put(  37.50,   74.25){\circle*{0.7}} 
\put(  37.75,   74.22){\circle*{0.7}} 
\put(  38.00,   74.19){\circle*{0.7}} 
\put(  38.25,   74.17){\circle*{0.7}} 
\put(  38.50,   74.14){\circle*{0.7}} 
\put(  38.75,   74.11){\circle*{0.7}} 
\put(  39.00,   74.08){\circle*{0.7}} 
\put(  39.25,   74.05){\circle*{0.7}} 
\put(  39.50,   74.02){\circle*{0.7}} 
\put(  39.75,   73.99){\circle*{0.7}} 
\put(  40.00,   73.96){\circle*{0.7}} 
\put(  40.25,   73.93){\circle*{0.7}} 
\put(  40.50,   73.90){\circle*{0.7}} 
\put(  40.75,   73.87){\circle*{0.7}} 
\put(  41.00,   73.84){\circle*{0.7}} 
\put(  41.25,   73.81){\circle*{0.7}} 
\put(  41.50,   73.78){\circle*{0.7}} 
\put(  41.75,   73.75){\circle*{0.7}} 
\put(  42.00,   73.72){\circle*{0.7}} 
\put(  42.25,   73.69){\circle*{0.7}} 
\put(  42.50,   73.66){\circle*{0.7}} 
\put(  42.75,   73.63){\circle*{0.7}} 
\put(  43.00,   73.59){\circle*{0.7}} 
\put(  43.25,   73.56){\circle*{0.7}} 
\put(  43.50,   73.53){\circle*{0.7}} 
\put(  43.75,   73.50){\circle*{0.7}} 
\put(  44.00,   73.46){\circle*{0.7}} 
\put(  44.25,   73.43){\circle*{0.7}} 
\put(  44.50,   73.40){\circle*{0.7}} 
\put(  44.75,   73.36){\circle*{0.7}} 
\put(  45.00,   73.33){\circle*{0.7}} 
\put(  45.25,   73.29){\circle*{0.7}} 
\put(  45.50,   73.26){\circle*{0.7}} 
\put(  45.75,   73.23){\circle*{0.7}} 
\put(  46.00,   73.19){\circle*{0.7}} 
\put(  46.25,   73.16){\circle*{0.7}} 
\put(  46.50,   73.12){\circle*{0.7}} 
\put(  46.75,   73.08){\circle*{0.7}} 
\put(  47.00,   73.05){\circle*{0.7}} 
\put(  47.25,   73.01){\circle*{0.7}} 
\put(  47.50,   72.98){\circle*{0.7}} 
\put(  47.75,   72.94){\circle*{0.7}} 
\put(  48.00,   72.90){\circle*{0.7}} 
\put(  48.25,   72.87){\circle*{0.7}} 
\put(  48.50,   72.83){\circle*{0.7}} 
\put(  48.75,   72.79){\circle*{0.7}} 
\put(  49.00,   72.75){\circle*{0.7}} 
\put(  49.25,   72.71){\circle*{0.7}} 
\put(  49.50,   72.68){\circle*{0.7}} 
\put(  49.75,   72.64){\circle*{0.7}} 
\put(  50.00,   72.60){\circle*{0.7}} 
\put(  50.25,   72.56){\circle*{0.7}} 
\put(  50.50,   72.52){\circle*{0.7}} 
\put(  50.75,   72.48){\circle*{0.7}} 
\put(  51.00,   72.44){\circle*{0.7}} 
\put(  51.25,   72.40){\circle*{0.7}} 
\put(  51.50,   72.36){\circle*{0.7}} 
\put(  51.75,   72.32){\circle*{0.7}} 
\put(  52.00,   72.28){\circle*{0.7}} 
\put(  52.25,   72.24){\circle*{0.7}} 
\put(  52.50,   72.20){\circle*{0.7}} 
\put(  52.75,   72.15){\circle*{0.7}} 
\put(  53.00,   72.11){\circle*{0.7}} 
\put(  53.25,   72.07){\circle*{0.7}} 
\put(  53.50,   72.03){\circle*{0.7}} 
\put(  53.75,   71.98){\circle*{0.7}} 
\put(  54.00,   71.94){\circle*{0.7}} 
\put(  54.25,   71.90){\circle*{0.7}} 
\put(  54.50,   71.85){\circle*{0.7}} 
\put(  54.75,   71.81){\circle*{0.7}} 
\put(  55.00,   71.77){\circle*{0.7}} 
\put(  55.25,   71.72){\circle*{0.7}} 
\put(  55.50,   71.68){\circle*{0.7}} 
\put(  55.75,   71.63){\circle*{0.7}} 
\put(  56.00,   71.59){\circle*{0.7}} 
\put(  56.25,   71.54){\circle*{0.7}} 
\put(  56.50,   71.49){\circle*{0.7}} 
\put(  56.75,   71.45){\circle*{0.7}} 
\put(  57.00,   71.40){\circle*{0.7}} 
\put(  57.25,   71.35){\circle*{0.7}} 
\put(  57.50,   71.31){\circle*{0.7}} 
\put(  57.75,   71.26){\circle*{0.7}} 
\put(  58.00,   71.21){\circle*{0.7}} 
\put(  58.25,   71.16){\circle*{0.7}} 
\put(  58.50,   71.12){\circle*{0.7}} 
\put(  58.75,   71.07){\circle*{0.7}} 
\put(  59.00,   71.02){\circle*{0.7}} 
\put(  59.25,   70.97){\circle*{0.7}} 
\put(  59.50,   70.92){\circle*{0.7}} 
\put(  59.75,   70.87){\circle*{0.7}} 
\put(  60.00,   70.82){\circle*{0.7}} 
\put(  60.25,   70.77){\circle*{0.7}} 
\put(  60.50,   70.72){\circle*{0.7}} 
\put(  60.75,   70.67){\circle*{0.7}} 
\put(  61.00,   70.62){\circle*{0.7}} 
\put(  61.25,   70.57){\circle*{0.7}} 
\put(  61.50,   70.51){\circle*{0.7}} 
\put(  61.75,   70.46){\circle*{0.7}} 
\put(  62.00,   70.41){\circle*{0.7}} 
\put(  62.25,   70.36){\circle*{0.7}} 
\put(  62.50,   70.30){\circle*{0.7}} 
\put(  62.75,   70.25){\circle*{0.7}} 
\put(  63.00,   70.20){\circle*{0.7}} 
\put(  63.25,   70.14){\circle*{0.7}} 
\put(  63.50,   70.09){\circle*{0.7}} 
\put(  63.75,   70.03){\circle*{0.7}} 
\put(  64.00,   69.98){\circle*{0.7}} 
\put(  64.25,   69.92){\circle*{0.7}} 
\put(  64.50,   69.87){\circle*{0.7}} 
\put(  64.75,   69.81){\circle*{0.7}} 
\put(  65.00,   69.76){\circle*{0.7}} 
\put(  65.25,   69.70){\circle*{0.7}} 
\put(  65.50,   69.64){\circle*{0.7}} 
\put(  65.75,   69.59){\circle*{0.7}} 
\put(  66.00,   69.53){\circle*{0.7}} 
\put(  66.25,   69.47){\circle*{0.7}} 
\put(  66.50,   69.41){\circle*{0.7}} 
\put(  66.75,   69.36){\circle*{0.7}} 
\put(  67.00,   69.30){\circle*{0.7}} 
\put(  67.25,   69.24){\circle*{0.7}} 
\put(  67.50,   69.18){\circle*{0.7}} 
\put(  67.75,   69.12){\circle*{0.7}} 
\put(  68.00,   69.06){\circle*{0.7}} 
\put(  68.25,   69.00){\circle*{0.7}} 
\put(  68.50,   68.94){\circle*{0.7}} 
\put(  68.75,   68.88){\circle*{0.7}} 
\put(  69.00,   68.82){\circle*{0.7}} 
\put(  69.25,   68.76){\circle*{0.7}} 
\put(  69.50,   68.69){\circle*{0.7}} 
\put(  69.75,   68.63){\circle*{0.7}} 
\put(  70.00,   68.57){\circle*{0.7}} 
\put(  70.25,   68.51){\circle*{0.7}} 
\put(  70.50,   68.44){\circle*{0.7}} 
\put(  70.75,   68.38){\circle*{0.7}} 
\put(  71.00,   68.32){\circle*{0.7}} 
\put(  71.25,   68.25){\circle*{0.7}} 
\put(  71.50,   68.19){\circle*{0.7}} 
\put(  71.75,   68.12){\circle*{0.7}} 
\put(  72.00,   68.06){\circle*{0.7}} 
\put(  72.25,   67.99){\circle*{0.7}} 
\put(  72.50,   67.93){\circle*{0.7}} 
\put(  72.75,   67.86){\circle*{0.7}} 
\put(  73.00,   67.79){\circle*{0.7}} 
\put(  73.25,   67.73){\circle*{0.7}} 
\put(  73.50,   67.66){\circle*{0.7}} 
\put(  73.75,   67.59){\circle*{0.7}} 
\put(  74.00,   67.53){\circle*{0.7}} 
\put(  74.25,   67.46){\circle*{0.7}} 
\put(  74.50,   67.39){\circle*{0.7}} 
\put(  74.75,   67.32){\circle*{0.7}} 
\put(  75.00,   67.25){\circle*{0.7}} 
\put(  75.25,   67.18){\circle*{0.7}} 
\put(  75.50,   67.11){\circle*{0.7}} 
\put(  75.75,   67.04){\circle*{0.7}} 
\put(  76.00,   66.97){\circle*{0.7}} 
\put(  76.25,   66.90){\circle*{0.7}} 
\put(  76.50,   66.83){\circle*{0.7}} 
\put(  76.75,   66.76){\circle*{0.7}} 
\put(  77.00,   66.69){\circle*{0.7}} 
\put(  77.25,   66.62){\circle*{0.7}} 
\put(  77.50,   66.54){\circle*{0.7}} 
\put(  77.75,   66.47){\circle*{0.7}} 
\put(  78.00,   66.40){\circle*{0.7}} 
\put(  78.25,   66.32){\circle*{0.7}} 
\put(  78.50,   66.25){\circle*{0.7}} 
\put(  78.75,   66.18){\circle*{0.7}} 
\put(  79.00,   66.10){\circle*{0.7}} 
\put(  79.25,   66.03){\circle*{0.7}} 
\put(  79.50,   65.95){\circle*{0.7}} 
\put(  79.75,   65.88){\circle*{0.7}} 
\put(  80.00,   65.80){\circle*{0.7}} 
\put(  80.25,   65.73){\circle*{0.7}} 
\put(  80.50,   65.65){\circle*{0.7}} 
\put(  80.75,   65.57){\circle*{0.7}} 
\put(  81.00,   65.50){\circle*{0.7}} 
\put(  81.25,   65.42){\circle*{0.7}} 
\put(  81.50,   65.34){\circle*{0.7}} 
\put(  81.75,   65.26){\circle*{0.7}} 
\put(  82.00,   65.18){\circle*{0.7}} 
\put(  82.25,   65.10){\circle*{0.7}} 
\put(  82.50,   65.03){\circle*{0.7}} 
\put(  82.75,   64.95){\circle*{0.7}} 
\put(  83.00,   64.87){\circle*{0.7}} 
\put(  83.25,   64.79){\circle*{0.7}} 
\put(  83.50,   64.71){\circle*{0.7}} 
\put(  83.75,   64.62){\circle*{0.7}} 
\put(  84.00,   64.54){\circle*{0.7}} 
\put(  84.25,   64.46){\circle*{0.7}} 
\put(  84.50,   64.38){\circle*{0.7}} 
\put(  84.75,   64.30){\circle*{0.7}} 
\put(  85.00,   64.22){\circle*{0.7}} 
\put(  85.25,   64.13){\circle*{0.7}} 
\put(  85.50,   64.05){\circle*{0.7}} 
\put(  85.75,   63.97){\circle*{0.7}} 
\put(  86.00,   63.88){\circle*{0.7}} 
\put(  86.25,   63.80){\circle*{0.7}} 
\put(  86.50,   63.71){\circle*{0.7}} 
\put(  86.75,   63.63){\circle*{0.7}} 
\put(  87.00,   63.54){\circle*{0.7}} 
\put(  87.25,   63.46){\circle*{0.7}} 
\put(  87.50,   63.37){\circle*{0.7}} 
\put(  87.75,   63.29){\circle*{0.7}} 
\put(  88.00,   63.20){\circle*{0.7}} 
\put(  88.25,   63.11){\circle*{0.7}} 
\put(  88.50,   63.02){\circle*{0.7}} 
\put(  88.75,   62.94){\circle*{0.7}} 
\put(  89.00,   62.85){\circle*{0.7}} 
\put(  89.25,   62.76){\circle*{0.7}} 
\put(  89.50,   62.67){\circle*{0.7}} 
\put(  89.75,   62.58){\circle*{0.7}} 
\put(  90.00,   62.49){\circle*{0.7}} 
\put(  90.25,   62.40){\circle*{0.7}} 
\put(  90.50,   62.31){\circle*{0.7}} 
\put(  90.75,   62.22){\circle*{0.7}} 
\put(  91.00,   62.13){\circle*{0.7}} 
\put(  91.25,   62.04){\circle*{0.7}} 
\put(  91.50,   61.95){\circle*{0.7}} 
\put(  91.75,   61.86){\circle*{0.7}} 
\put(  92.00,   61.77){\circle*{0.7}} 
\put(  92.25,   61.68){\circle*{0.7}} 
\put(  92.50,   61.58){\circle*{0.7}} 
\put(  92.75,   61.49){\circle*{0.7}} 
\put(  93.00,   61.40){\circle*{0.7}} 
\put(  93.25,   61.30){\circle*{0.7}} 
\put(  93.50,   61.21){\circle*{0.7}} 
\put(  93.75,   61.12){\circle*{0.7}} 
\put(  94.00,   61.02){\circle*{0.7}} 
\put(  94.25,   60.93){\circle*{0.7}} 
\put(  94.50,   60.83){\circle*{0.7}} 
\put(  94.75,   60.74){\circle*{0.7}} 
\put(  95.00,   60.64){\circle*{0.7}} 
\put(  95.25,   60.54){\circle*{0.7}} 
\put(  95.50,   60.45){\circle*{0.7}} 
\put(  95.75,   60.35){\circle*{0.7}} 
\put(  96.00,   60.25){\circle*{0.7}} 
\put(  96.25,   60.16){\circle*{0.7}} 
\put(  96.50,   60.06){\circle*{0.7}} 
\put(  96.75,   59.96){\circle*{0.7}} 
\put(  97.00,   59.86){\circle*{0.7}} 
\put(  97.25,   59.76){\circle*{0.7}} 
\put(  97.50,   59.66){\circle*{0.7}} 
\put(  97.75,   59.56){\circle*{0.7}} 
\put(  98.00,   59.46){\circle*{0.7}} 
\put(  98.25,   59.36){\circle*{0.7}} 
\put(  98.50,   59.26){\circle*{0.7}} 
\put(  98.75,   59.16){\circle*{0.7}} 
\put(  99.00,   59.06){\circle*{0.7}} 
\put(  99.25,   58.96){\circle*{0.7}} 
\put(  99.50,   58.86){\circle*{0.7}} 
\put(  99.75,   58.76){\circle*{0.7}} 
\put( 100.00,   58.66){\circle*{0.7}} 

\put(   0.00,   71.84){\circle{1.8}} 
\put(   4.85,   71.52){\circle{1.8}} 
\put(   9.71,   71.33){\circle{1.8}} 
\put(  14.56,   71.13){\circle{1.8}} 
\put(  19.42,   70.87){\circle{1.8}} 
\put(  24.27,   70.68){\circle{1.8}} 
\put(  29.13,   70.23){\circle{1.8}} 
\put(  33.98,   69.58){\circle{1.8}} 
\put(  38.83,   68.74){\circle{1.8}} 
\put(  43.69,   68.16){\circle{1.8}} 
\put(  48.54,   66.80){\circle{1.8}} 
\put(  53.40,   65.63){\circle{1.8}} 
\put(  58.25,   64.08){\circle{1.8}} 
\put(  63.11,   62.33){\circle{1.8}} 
\put(  67.96,   59.81){\circle{1.8}} 
\put(  72.82,   57.22){\circle{1.8}} 
\put(  77.67,   53.72){\circle{1.8}} 
\put(  82.52,   50.49){\circle{1.8}} 
\put(  87.38,   46.60){\circle{1.8}} 
\put(  92.23,   42.07){\circle{1.8}} 
\put(  97.09,   36.89){\circle{1.8}} 

\put(   0.25,   70.72){\circle*{0.7}} 
\put(   0.50,   70.72){\circle*{0.7}} 
\put(   0.75,   70.72){\circle*{0.7}} 
\put(   1.00,   70.72){\circle*{0.7}} 
\put(   1.25,   70.72){\circle*{0.7}} 
\put(   1.50,   70.72){\circle*{0.7}} 
\put(   1.75,   70.72){\circle*{0.7}} 
\put(   2.00,   70.72){\circle*{0.7}} 
\put(   2.25,   70.72){\circle*{0.7}} 
\put(   2.50,   70.72){\circle*{0.7}} 
\put(   2.75,   70.72){\circle*{0.7}} 
\put(   3.00,   70.72){\circle*{0.7}} 
\put(   3.25,   70.72){\circle*{0.7}} 
\put(   3.50,   70.72){\circle*{0.7}} 
\put(   3.75,   70.72){\circle*{0.7}} 
\put(   4.00,   70.72){\circle*{0.7}} 
\put(   4.25,   70.72){\circle*{0.7}} 
\put(   4.50,   70.72){\circle*{0.7}} 
\put(   4.75,   70.72){\circle*{0.7}} 
\put(   5.00,   70.72){\circle*{0.7}} 
\put(   5.25,   70.72){\circle*{0.7}} 
\put(   5.50,   70.72){\circle*{0.7}} 
\put(   5.75,   70.72){\circle*{0.7}} 
\put(   6.00,   70.72){\circle*{0.7}} 
\put(   6.25,   70.72){\circle*{0.7}} 
\put(   6.50,   70.72){\circle*{0.7}} 
\put(   6.75,   70.71){\circle*{0.7}} 
\put(   7.00,   70.71){\circle*{0.7}} 
\put(   7.25,   70.71){\circle*{0.7}} 
\put(   7.50,   70.71){\circle*{0.7}} 
\put(   7.75,   70.71){\circle*{0.7}} 
\put(   8.00,   70.71){\circle*{0.7}} 
\put(   8.25,   70.71){\circle*{0.7}} 
\put(   8.50,   70.71){\circle*{0.7}} 
\put(   8.75,   70.71){\circle*{0.7}} 
\put(   9.00,   70.71){\circle*{0.7}} 
\put(   9.25,   70.71){\circle*{0.7}} 
\put(   9.50,   70.71){\circle*{0.7}} 
\put(   9.75,   70.71){\circle*{0.7}} 
\put(  10.00,   70.71){\circle*{0.7}} 
\put(  10.25,   70.70){\circle*{0.7}} 
\put(  10.50,   70.70){\circle*{0.7}} 
\put(  10.75,   70.70){\circle*{0.7}} 
\put(  11.00,   70.70){\circle*{0.7}} 
\put(  11.25,   70.70){\circle*{0.7}} 
\put(  11.50,   70.70){\circle*{0.7}} 
\put(  11.75,   70.70){\circle*{0.7}} 
\put(  12.00,   70.70){\circle*{0.7}} 
\put(  12.25,   70.70){\circle*{0.7}} 
\put(  12.50,   70.70){\circle*{0.7}} 
\put(  12.75,   70.69){\circle*{0.7}} 
\put(  13.00,   70.69){\circle*{0.7}} 
\put(  13.25,   70.69){\circle*{0.7}} 
\put(  13.50,   70.69){\circle*{0.7}} 
\put(  13.75,   70.69){\circle*{0.7}} 
\put(  14.00,   70.69){\circle*{0.7}} 
\put(  14.25,   70.69){\circle*{0.7}} 
\put(  14.50,   70.68){\circle*{0.7}} 
\put(  14.75,   70.68){\circle*{0.7}} 
\put(  15.00,   70.68){\circle*{0.7}} 
\put(  15.25,   70.68){\circle*{0.7}} 
\put(  15.50,   70.68){\circle*{0.7}} 
\put(  15.75,   70.68){\circle*{0.7}} 
\put(  16.00,   70.67){\circle*{0.7}} 
\put(  16.25,   70.67){\circle*{0.7}} 
\put(  16.50,   70.67){\circle*{0.7}} 
\put(  16.75,   70.67){\circle*{0.7}} 
\put(  17.00,   70.66){\circle*{0.7}} 
\put(  17.25,   70.66){\circle*{0.7}} 
\put(  17.50,   70.66){\circle*{0.7}} 
\put(  17.75,   70.66){\circle*{0.7}} 
\put(  18.00,   70.65){\circle*{0.7}} 
\put(  18.25,   70.65){\circle*{0.7}} 
\put(  18.50,   70.65){\circle*{0.7}} 
\put(  18.75,   70.65){\circle*{0.7}} 
\put(  19.00,   70.64){\circle*{0.7}} 
\put(  19.25,   70.64){\circle*{0.7}} 
\put(  19.50,   70.64){\circle*{0.7}} 
\put(  19.75,   70.63){\circle*{0.7}} 
\put(  20.00,   70.63){\circle*{0.7}} 
\put(  20.25,   70.63){\circle*{0.7}} 
\put(  20.50,   70.62){\circle*{0.7}} 
\put(  20.75,   70.62){\circle*{0.7}} 
\put(  21.00,   70.62){\circle*{0.7}} 
\put(  21.25,   70.61){\circle*{0.7}} 
\put(  21.50,   70.61){\circle*{0.7}} 
\put(  21.75,   70.60){\circle*{0.7}} 
\put(  22.00,   70.60){\circle*{0.7}} 
\put(  22.25,   70.60){\circle*{0.7}} 
\put(  22.50,   70.59){\circle*{0.7}} 
\put(  22.75,   70.59){\circle*{0.7}} 
\put(  23.00,   70.58){\circle*{0.7}} 
\put(  23.25,   70.58){\circle*{0.7}} 
\put(  23.50,   70.57){\circle*{0.7}} 
\put(  23.75,   70.57){\circle*{0.7}} 
\put(  24.00,   70.56){\circle*{0.7}} 
\put(  24.25,   70.55){\circle*{0.7}} 
\put(  24.50,   70.55){\circle*{0.7}} 
\put(  24.75,   70.54){\circle*{0.7}} 
\put(  25.00,   70.54){\circle*{0.7}} 
\put(  25.25,   70.53){\circle*{0.7}} 
\put(  25.50,   70.52){\circle*{0.7}} 
\put(  25.75,   70.51){\circle*{0.7}} 
\put(  26.00,   70.51){\circle*{0.7}} 
\put(  26.25,   70.50){\circle*{0.7}} 
\put(  26.50,   70.49){\circle*{0.7}} 
\put(  26.75,   70.48){\circle*{0.7}} 
\put(  27.00,   70.48){\circle*{0.7}} 
\put(  27.25,   70.47){\circle*{0.7}} 
\put(  27.50,   70.46){\circle*{0.7}} 
\put(  27.75,   70.45){\circle*{0.7}} 
\put(  28.00,   70.44){\circle*{0.7}} 
\put(  28.25,   70.43){\circle*{0.7}} 
\put(  28.50,   70.42){\circle*{0.7}} 
\put(  28.75,   70.41){\circle*{0.7}} 
\put(  29.00,   70.40){\circle*{0.7}} 
\put(  29.25,   70.39){\circle*{0.7}} 
\put(  29.50,   70.38){\circle*{0.7}} 
\put(  29.75,   70.36){\circle*{0.7}} 
\put(  30.00,   70.35){\circle*{0.7}} 
\put(  30.25,   70.34){\circle*{0.7}} 
\put(  30.50,   70.33){\circle*{0.7}} 
\put(  30.75,   70.31){\circle*{0.7}} 
\put(  31.00,   70.30){\circle*{0.7}} 
\put(  31.25,   70.29){\circle*{0.7}} 
\put(  31.50,   70.27){\circle*{0.7}} 
\put(  31.75,   70.26){\circle*{0.7}} 
\put(  32.00,   70.24){\circle*{0.7}} 
\put(  32.25,   70.23){\circle*{0.7}} 
\put(  32.50,   70.21){\circle*{0.7}} 
\put(  32.75,   70.19){\circle*{0.7}} 
\put(  33.00,   70.18){\circle*{0.7}} 
\put(  33.25,   70.16){\circle*{0.7}} 
\put(  33.50,   70.14){\circle*{0.7}} 
\put(  33.75,   70.12){\circle*{0.7}} 
\put(  34.00,   70.10){\circle*{0.7}} 
\put(  34.25,   70.08){\circle*{0.7}} 
\put(  34.50,   70.06){\circle*{0.7}} 
\put(  34.75,   70.04){\circle*{0.7}} 
\put(  35.00,   70.02){\circle*{0.7}} 
\put(  35.25,   70.00){\circle*{0.7}} 
\put(  35.50,   69.98){\circle*{0.7}} 
\put(  35.75,   69.95){\circle*{0.7}} 
\put(  36.00,   69.93){\circle*{0.7}} 
\put(  36.25,   69.91){\circle*{0.7}} 
\put(  36.50,   69.88){\circle*{0.7}} 
\put(  36.75,   69.86){\circle*{0.7}} 
\put(  37.00,   69.83){\circle*{0.7}} 
\put(  37.25,   69.80){\circle*{0.7}} 
\put(  37.50,   69.78){\circle*{0.7}} 
\put(  37.75,   69.75){\circle*{0.7}} 
\put(  38.00,   69.72){\circle*{0.7}} 
\put(  38.25,   69.69){\circle*{0.7}} 
\put(  38.50,   69.66){\circle*{0.7}} 
\put(  38.75,   69.63){\circle*{0.7}} 
\put(  39.00,   69.60){\circle*{0.7}} 
\put(  39.25,   69.56){\circle*{0.7}} 
\put(  39.50,   69.53){\circle*{0.7}} 
\put(  39.75,   69.50){\circle*{0.7}} 
\put(  40.00,   69.46){\circle*{0.7}} 
\put(  40.25,   69.43){\circle*{0.7}} 
\put(  40.50,   69.39){\circle*{0.7}} 
\put(  40.75,   69.36){\circle*{0.7}} 
\put(  41.00,   69.32){\circle*{0.7}} 
\put(  41.25,   69.28){\circle*{0.7}} 
\put(  41.50,   69.24){\circle*{0.7}} 
\put(  41.75,   69.20){\circle*{0.7}} 
\put(  42.00,   69.16){\circle*{0.7}} 
\put(  42.25,   69.12){\circle*{0.7}} 
\put(  42.50,   69.08){\circle*{0.7}} 
\put(  42.75,   69.03){\circle*{0.7}} 
\put(  43.00,   68.99){\circle*{0.7}} 
\put(  43.25,   68.95){\circle*{0.7}} 
\put(  43.50,   68.90){\circle*{0.7}} 
\put(  43.75,   68.85){\circle*{0.7}} 
\put(  44.00,   68.81){\circle*{0.7}} 
\put(  44.25,   68.76){\circle*{0.7}} 
\put(  44.50,   68.71){\circle*{0.7}} 
\put(  44.75,   68.66){\circle*{0.7}} 
\put(  45.00,   68.61){\circle*{0.7}} 
\put(  45.25,   68.56){\circle*{0.7}} 
\put(  45.50,   68.51){\circle*{0.7}} 
\put(  45.75,   68.46){\circle*{0.7}} 
\put(  46.00,   68.41){\circle*{0.7}} 
\put(  46.25,   68.35){\circle*{0.7}} 
\put(  46.50,   68.30){\circle*{0.7}} 
\put(  46.75,   68.24){\circle*{0.7}} 
\put(  47.00,   68.18){\circle*{0.7}} 
\put(  47.25,   68.13){\circle*{0.7}} 
\put(  47.50,   68.07){\circle*{0.7}} 
\put(  47.75,   68.01){\circle*{0.7}} 
\put(  48.00,   67.95){\circle*{0.7}} 
\put(  48.25,   67.89){\circle*{0.7}} 
\put(  48.50,   67.83){\circle*{0.7}} 
\put(  48.75,   67.77){\circle*{0.7}} 
\put(  49.00,   67.70){\circle*{0.7}} 
\put(  49.25,   67.64){\circle*{0.7}} 
\put(  49.50,   67.57){\circle*{0.7}} 
\put(  49.75,   67.51){\circle*{0.7}} 
\put(  50.00,   67.44){\circle*{0.7}} 
\put(  50.25,   67.38){\circle*{0.7}} 
\put(  50.50,   67.31){\circle*{0.7}} 
\put(  50.75,   67.24){\circle*{0.7}} 
\put(  51.00,   67.17){\circle*{0.7}} 
\put(  51.25,   67.10){\circle*{0.7}} 
\put(  51.50,   67.03){\circle*{0.7}} 
\put(  51.75,   66.95){\circle*{0.7}} 
\put(  52.00,   66.88){\circle*{0.7}} 
\put(  52.25,   66.80){\circle*{0.7}} 
\put(  52.50,   66.73){\circle*{0.7}} 
\put(  52.75,   66.65){\circle*{0.7}} 
\put(  53.00,   66.58){\circle*{0.7}} 
\put(  53.25,   66.50){\circle*{0.7}} 
\put(  53.50,   66.42){\circle*{0.7}} 
\put(  53.75,   66.34){\circle*{0.7}} 
\put(  54.00,   66.26){\circle*{0.7}} 
\put(  54.25,   66.17){\circle*{0.7}} 
\put(  54.50,   66.09){\circle*{0.7}} 
\put(  54.75,   66.01){\circle*{0.7}} 
\put(  55.00,   65.92){\circle*{0.7}} 
\put(  55.25,   65.84){\circle*{0.7}} 
\put(  55.50,   65.75){\circle*{0.7}} 
\put(  55.75,   65.66){\circle*{0.7}} 
\put(  56.00,   65.57){\circle*{0.7}} 
\put(  56.25,   65.48){\circle*{0.7}} 
\put(  56.50,   65.39){\circle*{0.7}} 
\put(  56.75,   65.30){\circle*{0.7}} 
\put(  57.00,   65.21){\circle*{0.7}} 
\put(  57.25,   65.11){\circle*{0.7}} 
\put(  57.50,   65.02){\circle*{0.7}} 
\put(  57.75,   64.92){\circle*{0.7}} 
\put(  58.00,   64.82){\circle*{0.7}} 
\put(  58.25,   64.73){\circle*{0.7}} 
\put(  58.50,   64.63){\circle*{0.7}} 
\put(  58.75,   64.53){\circle*{0.7}} 
\put(  59.00,   64.43){\circle*{0.7}} 
\put(  59.25,   64.32){\circle*{0.7}} 
\put(  59.50,   64.22){\circle*{0.7}} 
\put(  59.75,   64.11){\circle*{0.7}} 
\put(  60.00,   64.01){\circle*{0.7}} 
\put(  60.25,   63.90){\circle*{0.7}} 
\put(  60.50,   63.79){\circle*{0.7}} 
\put(  60.75,   63.69){\circle*{0.7}} 
\put(  61.00,   63.58){\circle*{0.7}} 
\put(  61.25,   63.46){\circle*{0.7}} 
\put(  61.50,   63.35){\circle*{0.7}} 
\put(  61.75,   63.24){\circle*{0.7}} 
\put(  62.00,   63.12){\circle*{0.7}} 
\put(  62.25,   63.01){\circle*{0.7}} 
\put(  62.50,   62.89){\circle*{0.7}} 
\put(  62.75,   62.77){\circle*{0.7}} 
\put(  63.00,   62.65){\circle*{0.7}} 
\put(  63.25,   62.53){\circle*{0.7}} 
\put(  63.50,   62.41){\circle*{0.7}} 
\put(  63.75,   62.29){\circle*{0.7}} 
\put(  64.00,   62.17){\circle*{0.7}} 
\put(  64.25,   62.04){\circle*{0.7}} 
\put(  64.50,   61.92){\circle*{0.7}} 
\put(  64.75,   61.79){\circle*{0.7}} 
\put(  65.00,   61.66){\circle*{0.7}} 
\put(  65.25,   61.53){\circle*{0.7}} 
\put(  65.50,   61.40){\circle*{0.7}} 
\put(  65.75,   61.27){\circle*{0.7}} 
\put(  66.00,   61.14){\circle*{0.7}} 
\put(  66.25,   61.00){\circle*{0.7}} 
\put(  66.50,   60.87){\circle*{0.7}} 
\put(  66.75,   60.73){\circle*{0.7}} 
\put(  67.00,   60.59){\circle*{0.7}} 
\put(  67.25,   60.45){\circle*{0.7}} 
\put(  67.50,   60.31){\circle*{0.7}} 
\put(  67.75,   60.17){\circle*{0.7}} 
\put(  68.00,   60.03){\circle*{0.7}} 
\put(  68.25,   59.89){\circle*{0.7}} 
\put(  68.50,   59.74){\circle*{0.7}} 
\put(  68.75,   59.60){\circle*{0.7}} 
\put(  69.00,   59.45){\circle*{0.7}} 
\put(  69.25,   59.30){\circle*{0.7}} 
\put(  69.50,   59.15){\circle*{0.7}} 
\put(  69.75,   59.00){\circle*{0.7}} 
\put(  70.00,   58.85){\circle*{0.7}} 
\put(  70.25,   58.70){\circle*{0.7}} 
\put(  70.50,   58.55){\circle*{0.7}} 
\put(  70.75,   58.39){\circle*{0.7}} 
\put(  71.00,   58.23){\circle*{0.7}} 
\put(  71.25,   58.08){\circle*{0.7}} 
\put(  71.50,   57.92){\circle*{0.7}} 
\put(  71.75,   57.76){\circle*{0.7}} 
\put(  72.00,   57.60){\circle*{0.7}} 
\put(  72.25,   57.44){\circle*{0.7}} 
\put(  72.50,   57.27){\circle*{0.7}} 
\put(  72.75,   57.11){\circle*{0.7}} 
\put(  73.00,   56.94){\circle*{0.7}} 
\put(  73.25,   56.78){\circle*{0.7}} 
\put(  73.50,   56.61){\circle*{0.7}} 
\put(  73.75,   56.44){\circle*{0.7}} 
\put(  74.00,   56.27){\circle*{0.7}} 
\put(  74.25,   56.10){\circle*{0.7}} 
\put(  74.50,   55.93){\circle*{0.7}} 
\put(  74.75,   55.76){\circle*{0.7}} 
\put(  75.00,   55.58){\circle*{0.7}} 
\put(  75.25,   55.41){\circle*{0.7}} 
\put(  75.50,   55.23){\circle*{0.7}} 
\put(  75.75,   55.05){\circle*{0.7}} 
\put(  76.00,   54.87){\circle*{0.7}} 
\put(  76.25,   54.69){\circle*{0.7}} 
\put(  76.50,   54.51){\circle*{0.7}} 
\put(  76.75,   54.33){\circle*{0.7}} 
\put(  77.00,   54.15){\circle*{0.7}} 
\put(  77.25,   53.96){\circle*{0.7}} 
\put(  77.50,   53.78){\circle*{0.7}} 
\put(  77.75,   53.59){\circle*{0.7}} 
\put(  78.00,   53.41){\circle*{0.7}} 
\put(  78.25,   53.22){\circle*{0.7}} 
\put(  78.50,   53.03){\circle*{0.7}} 
\put(  78.75,   52.84){\circle*{0.7}} 
\put(  79.00,   52.65){\circle*{0.7}} 
\put(  79.25,   52.45){\circle*{0.7}} 
\put(  79.50,   52.26){\circle*{0.7}} 
\put(  79.75,   52.07){\circle*{0.7}} 
\put(  80.00,   51.87){\circle*{0.7}} 
\put(  80.25,   51.68){\circle*{0.7}} 
\put(  80.50,   51.48){\circle*{0.7}} 
\put(  80.75,   51.28){\circle*{0.7}} 
\put(  81.00,   51.08){\circle*{0.7}} 
\put(  81.25,   50.88){\circle*{0.7}} 
\put(  81.50,   50.68){\circle*{0.7}} 
\put(  81.75,   50.48){\circle*{0.7}} 
\put(  82.00,   50.27){\circle*{0.7}} 
\put(  82.25,   50.07){\circle*{0.7}} 
\put(  82.50,   49.87){\circle*{0.7}} 
\put(  82.75,   49.66){\circle*{0.7}} 
\put(  83.00,   49.45){\circle*{0.7}} 
\put(  83.25,   49.25){\circle*{0.7}} 
\put(  83.50,   49.04){\circle*{0.7}} 
\put(  83.75,   48.83){\circle*{0.7}} 
\put(  84.00,   48.62){\circle*{0.7}} 
\put(  84.25,   48.41){\circle*{0.7}} 
\put(  84.50,   48.20){\circle*{0.7}} 
\put(  84.75,   47.99){\circle*{0.7}} 
\put(  85.00,   47.77){\circle*{0.7}} 
\put(  85.25,   47.56){\circle*{0.7}} 
\put(  85.50,   47.35){\circle*{0.7}} 
\put(  85.75,   47.13){\circle*{0.7}} 
\put(  86.00,   46.91){\circle*{0.7}} 
\put(  86.25,   46.70){\circle*{0.7}} 
\put(  86.50,   46.48){\circle*{0.7}} 
\put(  86.75,   46.26){\circle*{0.7}} 
\put(  87.00,   46.04){\circle*{0.7}} 
\put(  87.25,   45.82){\circle*{0.7}} 
\put(  87.50,   45.60){\circle*{0.7}} 
\put(  87.75,   45.38){\circle*{0.7}} 
\put(  88.00,   45.16){\circle*{0.7}} 
\put(  88.25,   44.94){\circle*{0.7}} 
\put(  88.50,   44.72){\circle*{0.7}} 
\put(  88.75,   44.49){\circle*{0.7}} 
\put(  89.00,   44.27){\circle*{0.7}} 
\put(  89.25,   44.04){\circle*{0.7}} 
\put(  89.50,   43.82){\circle*{0.7}} 
\put(  89.75,   43.59){\circle*{0.7}} 
\put(  90.00,   43.37){\circle*{0.7}} 
\put(  90.25,   43.14){\circle*{0.7}} 
\put(  90.50,   42.91){\circle*{0.7}} 
\put(  90.75,   42.69){\circle*{0.7}} 
\put(  91.00,   42.46){\circle*{0.7}} 
\put(  91.25,   42.23){\circle*{0.7}} 
\put(  91.50,   42.00){\circle*{0.7}} 
\put(  91.75,   41.77){\circle*{0.7}} 
\put(  92.00,   41.54){\circle*{0.7}} 
\put(  92.25,   41.31){\circle*{0.7}} 
\put(  92.50,   41.08){\circle*{0.7}} 
\put(  92.75,   40.85){\circle*{0.7}} 
\put(  93.00,   40.62){\circle*{0.7}} 
\put(  93.25,   40.38){\circle*{0.7}} 
\put(  93.50,   40.15){\circle*{0.7}} 
\put(  93.75,   39.92){\circle*{0.7}} 
\put(  94.00,   39.69){\circle*{0.7}} 
\put(  94.25,   39.45){\circle*{0.7}} 
\put(  94.50,   39.22){\circle*{0.7}} 
\put(  94.75,   38.99){\circle*{0.7}} 
\put(  95.00,   38.75){\circle*{0.7}} 
\put(  95.25,   38.52){\circle*{0.7}} 
\put(  95.50,   38.29){\circle*{0.7}} 
\put(  95.75,   38.05){\circle*{0.7}} 
\put(  96.00,   37.82){\circle*{0.7}} 
\put(  96.25,   37.58){\circle*{0.7}} 
\put(  96.50,   37.35){\circle*{0.7}} 
\put(  96.75,   37.11){\circle*{0.7}} 
\put(  97.00,   36.88){\circle*{0.7}} 
\put(  97.25,   36.64){\circle*{0.7}} 
\put(  97.50,   36.41){\circle*{0.7}} 
\put(  97.75,   36.17){\circle*{0.7}} 
\put(  98.00,   35.94){\circle*{0.7}} 
\put(  98.25,   35.70){\circle*{0.7}} 
\put(  98.50,   35.47){\circle*{0.7}} 
\put(  98.75,   35.23){\circle*{0.7}} 
\put(  99.00,   34.99){\circle*{0.7}} 
\put(  99.25,   34.76){\circle*{0.7}} 
\put(  99.50,   34.52){\circle*{0.7}} 
\put(  99.75,   34.29){\circle*{0.7}} 
\put( 100.00,   34.05){\circle*{0.7}} 

\put(   0.00,   44.01){\circle{1.8}} 
\put(   4.85,   43.62){\circle{1.8}} 
\put(   9.71,   43.04){\circle{1.8}} 
\put(  14.56,   42.72){\circle{1.8}} 
\put(  19.42,   41.94){\circle{1.8}} 
\put(  24.27,   40.97){\circle{1.8}} 
\put(  29.13,   39.61){\circle{1.8}} 
\put(  33.98,   37.80){\circle{1.8}} 
\put(  38.83,   35.60){\circle{1.8}} 
\put(  43.69,   32.69){\circle{1.8}} 
\put(  48.54,   28.48){\circle{1.8}} 
\put(  53.40,   23.95){\circle{1.8}} 
\put(  58.25,   18.96){\circle{1.8}} 
\put(  63.11,   13.27){\circle{1.8}} 
\put(  67.96,    8.22){\circle{1.8}} 
\put(  72.82,    4.21){\circle{1.8}} 

\put(   0.25,   42.80){\circle*{0.7}} 
\put(   0.50,   42.80){\circle*{0.7}} 
\put(   0.75,   42.80){\circle*{0.7}} 
\put(   1.00,   42.80){\circle*{0.7}} 
\put(   1.25,   42.80){\circle*{0.7}} 
\put(   1.50,   42.79){\circle*{0.7}} 
\put(   1.75,   42.79){\circle*{0.7}} 
\put(   2.00,   42.79){\circle*{0.7}} 
\put(   2.25,   42.79){\circle*{0.7}} 
\put(   2.50,   42.79){\circle*{0.7}} 
\put(   2.75,   42.78){\circle*{0.7}} 
\put(   3.00,   42.78){\circle*{0.7}} 
\put(   3.25,   42.78){\circle*{0.7}} 
\put(   3.50,   42.78){\circle*{0.7}} 
\put(   3.75,   42.77){\circle*{0.7}} 
\put(   4.00,   42.77){\circle*{0.7}} 
\put(   4.25,   42.77){\circle*{0.7}} 
\put(   4.50,   42.76){\circle*{0.7}} 
\put(   4.75,   42.76){\circle*{0.7}} 
\put(   5.00,   42.76){\circle*{0.7}} 
\put(   5.25,   42.76){\circle*{0.7}} 
\put(   5.50,   42.75){\circle*{0.7}} 
\put(   5.75,   42.75){\circle*{0.7}} 
\put(   6.00,   42.75){\circle*{0.7}} 
\put(   6.25,   42.74){\circle*{0.7}} 
\put(   6.50,   42.74){\circle*{0.7}} 
\put(   6.75,   42.73){\circle*{0.7}} 
\put(   7.00,   42.73){\circle*{0.7}} 
\put(   7.25,   42.73){\circle*{0.7}} 
\put(   7.50,   42.72){\circle*{0.7}} 
\put(   7.75,   42.72){\circle*{0.7}} 
\put(   8.00,   42.71){\circle*{0.7}} 
\put(   8.25,   42.71){\circle*{0.7}} 
\put(   8.50,   42.70){\circle*{0.7}} 
\put(   8.75,   42.70){\circle*{0.7}} 
\put(   9.00,   42.69){\circle*{0.7}} 
\put(   9.25,   42.69){\circle*{0.7}} 
\put(   9.50,   42.68){\circle*{0.7}} 
\put(   9.75,   42.68){\circle*{0.7}} 
\put(  10.00,   42.67){\circle*{0.7}} 
\put(  10.25,   42.66){\circle*{0.7}} 
\put(  10.50,   42.66){\circle*{0.7}} 
\put(  10.75,   42.65){\circle*{0.7}} 
\put(  11.00,   42.64){\circle*{0.7}} 
\put(  11.25,   42.64){\circle*{0.7}} 
\put(  11.50,   42.63){\circle*{0.7}} 
\put(  11.75,   42.62){\circle*{0.7}} 
\put(  12.00,   42.61){\circle*{0.7}} 
\put(  12.25,   42.61){\circle*{0.7}} 
\put(  12.50,   42.60){\circle*{0.7}} 
\put(  12.75,   42.59){\circle*{0.7}} 
\put(  13.00,   42.58){\circle*{0.7}} 
\put(  13.25,   42.57){\circle*{0.7}} 
\put(  13.50,   42.56){\circle*{0.7}} 
\put(  13.75,   42.55){\circle*{0.7}} 
\put(  14.00,   42.54){\circle*{0.7}} 
\put(  14.25,   42.53){\circle*{0.7}} 
\put(  14.50,   42.52){\circle*{0.7}} 
\put(  14.75,   42.51){\circle*{0.7}} 
\put(  15.00,   42.50){\circle*{0.7}} 
\put(  15.25,   42.48){\circle*{0.7}} 
\put(  15.50,   42.47){\circle*{0.7}} 
\put(  15.75,   42.46){\circle*{0.7}} 
\put(  16.00,   42.44){\circle*{0.7}} 
\put(  16.25,   42.43){\circle*{0.7}} 
\put(  16.50,   42.42){\circle*{0.7}} 
\put(  16.75,   42.40){\circle*{0.7}} 
\put(  17.00,   42.39){\circle*{0.7}} 
\put(  17.25,   42.37){\circle*{0.7}} 
\put(  17.50,   42.35){\circle*{0.7}} 
\put(  17.75,   42.34){\circle*{0.7}} 
\put(  18.00,   42.32){\circle*{0.7}} 
\put(  18.25,   42.30){\circle*{0.7}} 
\put(  18.50,   42.28){\circle*{0.7}} 
\put(  18.75,   42.26){\circle*{0.7}} 
\put(  19.00,   42.24){\circle*{0.7}} 
\put(  19.25,   42.22){\circle*{0.7}} 
\put(  19.50,   42.20){\circle*{0.7}} 
\put(  19.75,   42.18){\circle*{0.7}} 
\put(  20.00,   42.16){\circle*{0.7}} 
\put(  20.25,   42.13){\circle*{0.7}} 
\put(  20.50,   42.11){\circle*{0.7}} 
\put(  20.75,   42.08){\circle*{0.7}} 
\put(  21.00,   42.06){\circle*{0.7}} 
\put(  21.25,   42.03){\circle*{0.7}} 
\put(  21.50,   42.00){\circle*{0.7}} 
\put(  21.75,   41.98){\circle*{0.7}} 
\put(  22.00,   41.95){\circle*{0.7}} 
\put(  22.25,   41.92){\circle*{0.7}} 
\put(  22.50,   41.89){\circle*{0.7}} 
\put(  22.75,   41.85){\circle*{0.7}} 
\put(  23.00,   41.82){\circle*{0.7}} 
\put(  23.25,   41.79){\circle*{0.7}} 
\put(  23.50,   41.75){\circle*{0.7}} 
\put(  23.75,   41.72){\circle*{0.7}} 
\put(  24.00,   41.68){\circle*{0.7}} 
\put(  24.25,   41.64){\circle*{0.7}} 
\put(  24.50,   41.60){\circle*{0.7}} 
\put(  24.75,   41.56){\circle*{0.7}} 
\put(  25.00,   41.52){\circle*{0.7}} 
\put(  25.25,   41.47){\circle*{0.7}} 
\put(  25.50,   41.43){\circle*{0.7}} 
\put(  25.75,   41.38){\circle*{0.7}} 
\put(  26.00,   41.34){\circle*{0.7}} 
\put(  26.25,   41.29){\circle*{0.7}} 
\put(  26.50,   41.24){\circle*{0.7}} 
\put(  26.75,   41.19){\circle*{0.7}} 
\put(  27.00,   41.13){\circle*{0.7}} 
\put(  27.25,   41.08){\circle*{0.7}} 
\put(  27.50,   41.02){\circle*{0.7}} 
\put(  27.75,   40.96){\circle*{0.7}} 
\put(  28.00,   40.91){\circle*{0.7}} 
\put(  28.25,   40.84){\circle*{0.7}} 
\put(  28.50,   40.78){\circle*{0.7}} 
\put(  28.75,   40.72){\circle*{0.7}} 
\put(  29.00,   40.65){\circle*{0.7}} 
\put(  29.25,   40.58){\circle*{0.7}} 
\put(  29.50,   40.51){\circle*{0.7}} 
\put(  29.75,   40.44){\circle*{0.7}} 
\put(  30.00,   40.37){\circle*{0.7}} 
\put(  30.25,   40.29){\circle*{0.7}} 
\put(  30.50,   40.22){\circle*{0.7}} 
\put(  30.75,   40.14){\circle*{0.7}} 
\put(  31.00,   40.06){\circle*{0.7}} 
\put(  31.25,   39.97){\circle*{0.7}} 
\put(  31.50,   39.89){\circle*{0.7}} 
\put(  31.75,   39.80){\circle*{0.7}} 
\put(  32.00,   39.71){\circle*{0.7}} 
\put(  32.25,   39.62){\circle*{0.7}} 
\put(  32.50,   39.52){\circle*{0.7}} 
\put(  32.75,   39.43){\circle*{0.7}} 
\put(  33.00,   39.33){\circle*{0.7}} 
\put(  33.25,   39.23){\circle*{0.7}} 
\put(  33.50,   39.12){\circle*{0.7}} 
\put(  33.75,   39.02){\circle*{0.7}} 
\put(  34.00,   38.91){\circle*{0.7}} 
\put(  34.25,   38.80){\circle*{0.7}} 
\put(  34.50,   38.69){\circle*{0.7}} 
\put(  34.75,   38.57){\circle*{0.7}} 
\put(  35.00,   38.46){\circle*{0.7}} 
\put(  35.25,   38.34){\circle*{0.7}} 
\put(  35.50,   38.21){\circle*{0.7}} 
\put(  35.75,   38.09){\circle*{0.7}} 
\put(  36.00,   37.96){\circle*{0.7}} 
\put(  36.25,   37.83){\circle*{0.7}} 
\put(  36.50,   37.70){\circle*{0.7}} 
\put(  36.75,   37.56){\circle*{0.7}} 
\put(  37.00,   37.43){\circle*{0.7}} 
\put(  37.25,   37.29){\circle*{0.7}} 
\put(  37.50,   37.14){\circle*{0.7}} 
\put(  37.75,   37.00){\circle*{0.7}} 
\put(  38.00,   36.85){\circle*{0.7}} 
\put(  38.25,   36.70){\circle*{0.7}} 
\put(  38.50,   36.55){\circle*{0.7}} 
\put(  38.75,   36.39){\circle*{0.7}} 
\put(  39.00,   36.24){\circle*{0.7}} 
\put(  39.25,   36.07){\circle*{0.7}} 
\put(  39.50,   35.91){\circle*{0.7}} 
\put(  39.75,   35.75){\circle*{0.7}} 
\put(  40.00,   35.58){\circle*{0.7}} 
\put(  40.25,   35.41){\circle*{0.7}} 
\put(  40.50,   35.23){\circle*{0.7}} 
\put(  40.75,   35.06){\circle*{0.7}} 
\put(  41.00,   34.88){\circle*{0.7}} 
\put(  41.25,   34.70){\circle*{0.7}} 
\put(  41.50,   34.51){\circle*{0.7}} 
\put(  41.75,   34.32){\circle*{0.7}} 
\put(  42.00,   34.14){\circle*{0.7}} 
\put(  42.25,   33.94){\circle*{0.7}} 
\put(  42.50,   33.75){\circle*{0.7}} 
\put(  42.75,   33.55){\circle*{0.7}} 
\put(  43.00,   33.35){\circle*{0.7}} 
\put(  43.25,   33.15){\circle*{0.7}} 
\put(  43.50,   32.95){\circle*{0.7}} 
\put(  43.75,   32.74){\circle*{0.7}} 
\put(  44.00,   32.53){\circle*{0.7}} 
\put(  44.25,   32.32){\circle*{0.7}} 
\put(  44.50,   32.10){\circle*{0.7}} 
\put(  44.75,   31.89){\circle*{0.7}} 
\put(  45.00,   31.67){\circle*{0.7}} 
\put(  45.25,   31.45){\circle*{0.7}} 
\put(  45.50,   31.22){\circle*{0.7}} 
\put(  45.75,   31.00){\circle*{0.7}} 
\put(  46.00,   30.77){\circle*{0.7}} 
\put(  46.25,   30.54){\circle*{0.7}} 
\put(  46.50,   30.31){\circle*{0.7}} 
\put(  46.75,   30.07){\circle*{0.7}} 
\put(  47.00,   29.84){\circle*{0.7}} 
\put(  47.25,   29.60){\circle*{0.7}} 
\put(  47.50,   29.36){\circle*{0.7}} 
\put(  47.75,   29.12){\circle*{0.7}} 
\put(  48.00,   28.87){\circle*{0.7}} 
\put(  48.25,   28.62){\circle*{0.7}} 
\put(  48.50,   28.38){\circle*{0.7}} 
\put(  48.75,   28.13){\circle*{0.7}} 
\put(  49.00,   27.87){\circle*{0.7}} 
\put(  49.25,   27.62){\circle*{0.7}} 
\put(  49.50,   27.36){\circle*{0.7}} 
\put(  49.75,   27.11){\circle*{0.7}} 
\put(  50.00,   26.85){\circle*{0.7}} 
\put(  50.25,   26.59){\circle*{0.7}} 
\put(  50.50,   26.33){\circle*{0.7}} 
\put(  50.75,   26.06){\circle*{0.7}} 
\put(  51.00,   25.80){\circle*{0.7}} 
\put(  51.25,   25.53){\circle*{0.7}} 
\put(  51.50,   25.27){\circle*{0.7}} 
\put(  51.75,   25.00){\circle*{0.7}} 
\put(  52.00,   24.73){\circle*{0.7}} 
\put(  52.25,   24.46){\circle*{0.7}} 
\put(  52.50,   24.19){\circle*{0.7}} 
\put(  52.75,   23.92){\circle*{0.7}} 
\put(  53.00,   23.65){\circle*{0.7}} 
\put(  53.25,   23.37){\circle*{0.7}} 
\put(  53.50,   23.10){\circle*{0.7}} 
\put(  53.75,   22.82){\circle*{0.7}} 
\put(  54.00,   22.55){\circle*{0.7}} 
\put(  54.25,   22.27){\circle*{0.7}} 
\put(  54.50,   22.00){\circle*{0.7}} 
\put(  54.75,   21.72){\circle*{0.7}} 
\put(  55.00,   21.44){\circle*{0.7}} 
\put(  55.25,   21.17){\circle*{0.7}} 
\put(  55.50,   20.89){\circle*{0.7}} 
\put(  55.75,   20.61){\circle*{0.7}} 
\put(  56.00,   20.34){\circle*{0.7}} 
\put(  56.25,   20.06){\circle*{0.7}} 
\put(  56.50,   19.78){\circle*{0.7}} 
\put(  56.75,   19.51){\circle*{0.7}} 
\put(  57.00,   19.23){\circle*{0.7}} 
\put(  57.25,   18.95){\circle*{0.7}} 
\put(  57.50,   18.68){\circle*{0.7}} 
\put(  57.75,   18.40){\circle*{0.7}} 
\put(  58.00,   18.13){\circle*{0.7}} 
\put(  58.25,   17.86){\circle*{0.7}} 
\put(  58.50,   17.58){\circle*{0.7}} 
\put(  58.75,   17.31){\circle*{0.7}} 
\put(  59.00,   17.04){\circle*{0.7}} 
\put(  59.25,   16.77){\circle*{0.7}} 
\put(  59.50,   16.50){\circle*{0.7}} 
\put(  59.75,   16.24){\circle*{0.7}} 
\put(  60.00,   15.97){\circle*{0.7}} 
\put(  60.25,   15.70){\circle*{0.7}} 
\put(  60.50,   15.44){\circle*{0.7}} 
\put(  60.75,   15.18){\circle*{0.7}} 
\put(  61.00,   14.92){\circle*{0.7}} 
\put(  61.25,   14.66){\circle*{0.7}} 
\put(  61.50,   14.40){\circle*{0.7}} 
\put(  61.75,   14.14){\circle*{0.7}} 
\put(  62.00,   13.89){\circle*{0.7}} 
\put(  62.25,   13.63){\circle*{0.7}} 
\put(  62.50,   13.38){\circle*{0.7}} 
\put(  62.75,   13.13){\circle*{0.7}} 
\put(  63.00,   12.89){\circle*{0.7}} 
\put(  63.25,   12.64){\circle*{0.7}} 
\put(  63.50,   12.40){\circle*{0.7}} 
\put(  63.75,   12.16){\circle*{0.7}} 
\put(  64.00,   11.92){\circle*{0.7}} 
\put(  64.25,   11.68){\circle*{0.7}} 
\put(  64.50,   11.45){\circle*{0.7}} 
\put(  64.75,   11.21){\circle*{0.7}} 
\put(  65.00,   10.98){\circle*{0.7}} 
\put(  65.25,   10.75){\circle*{0.7}} 
\put(  65.50,   10.53){\circle*{0.7}} 
\put(  65.75,   10.31){\circle*{0.7}} 
\put(  66.00,   10.09){\circle*{0.7}} 
\put(  66.25,    9.87){\circle*{0.7}} 
\put(  66.50,    9.65){\circle*{0.7}} 
\put(  66.75,    9.44){\circle*{0.7}} 
\put(  67.00,    9.23){\circle*{0.7}} 
\put(  67.25,    9.02){\circle*{0.7}} 
\put(  67.50,    8.82){\circle*{0.7}} 
\put(  67.75,    8.61){\circle*{0.7}} 
\put(  68.00,    8.41){\circle*{0.7}} 
\put(  68.25,    8.22){\circle*{0.7}} 
\put(  68.50,    8.02){\circle*{0.7}} 
\put(  68.75,    7.83){\circle*{0.7}} 
\put(  69.00,    7.64){\circle*{0.7}} 
\put(  69.25,    7.46){\circle*{0.7}} 
\put(  69.50,    7.27){\circle*{0.7}} 
\put(  69.75,    7.09){\circle*{0.7}} 
\put(  70.00,    6.92){\circle*{0.7}} 
\put(  70.25,    6.74){\circle*{0.7}} 
\put(  70.50,    6.57){\circle*{0.7}} 
\put(  70.75,    6.40){\circle*{0.7}} 
\put(  71.00,    6.23){\circle*{0.7}} 
\put(  71.25,    6.07){\circle*{0.7}} 
\put(  71.50,    5.91){\circle*{0.7}} 
\put(  71.75,    5.75){\circle*{0.7}} 
\put(  72.00,    5.60){\circle*{0.7}} 
\put(  72.25,    5.45){\circle*{0.7}} 
\put(  72.50,    5.30){\circle*{0.7}} 
\put(  72.75,    5.15){\circle*{0.7}} 
\put(  73.00,    5.01){\circle*{0.7}} 
\put(  73.25,    4.87){\circle*{0.7}} 
\put(  73.50,    4.73){\circle*{0.7}} 
\put(  73.75,    4.59){\circle*{0.7}} 
\put(  74.00,    4.46){\circle*{0.7}} 
\put(  74.25,    4.33){\circle*{0.7}} 
\put(  74.50,    4.20){\circle*{0.7}} 
\put(  74.75,    4.08){\circle*{0.7}} 
\put(  75.00,    3.96){\circle*{0.7}} 
\put(  75.25,    3.84){\circle*{0.7}} 
\put(  75.50,    3.72){\circle*{0.7}} 
\put(  75.75,    3.61){\circle*{0.7}} 
\put(  76.00,    3.50){\circle*{0.7}} 
\put(  76.25,    3.39){\circle*{0.7}} 
\put(  76.50,    3.28){\circle*{0.7}} 
\put(  76.75,    3.18){\circle*{0.7}} 
\put(  77.00,    3.08){\circle*{0.7}} 
\put(  77.25,    2.98){\circle*{0.7}} 
\put(  77.50,    2.88){\circle*{0.7}} 
\put(  77.75,    2.79){\circle*{0.7}} 
\put(  78.00,    2.69){\circle*{0.7}} 
\put(  78.25,    2.61){\circle*{0.7}} 
\put(  78.50,    2.52){\circle*{0.7}} 
\put(  78.75,    2.43){\circle*{0.7}} 
\put(  79.00,    2.35){\circle*{0.7}} 
\put(  79.25,    2.27){\circle*{0.7}} 
\put(  79.50,    2.19){\circle*{0.7}} 
\put(  79.75,    2.12){\circle*{0.7}} 
\put(  80.00,    2.04){\circle*{0.7}} 
\put(  80.25,    1.97){\circle*{0.7}} 
\put(  80.50,    1.90){\circle*{0.7}} 
\put(  80.75,    1.83){\circle*{0.7}} 
\put(  81.00,    1.77){\circle*{0.7}} 
\put(  81.25,    1.70){\circle*{0.7}} 
\put(  81.50,    1.64){\circle*{0.7}} 
\put(  81.75,    1.58){\circle*{0.7}} 
\put(  82.00,    1.52){\circle*{0.7}} 
\put(  82.25,    1.46){\circle*{0.7}} 
\put(  82.50,    1.41){\circle*{0.7}} 
\put(  82.75,    1.35){\circle*{0.7}} 
\put(  83.00,    1.30){\circle*{0.7}} 
\put(  83.25,    1.25){\circle*{0.7}} 
\put(  83.50,    1.20){\circle*{0.7}} 
\put(  83.75,    1.16){\circle*{0.7}} 
\put(  84.00,    1.11){\circle*{0.7}} 
\put(  84.25,    1.07){\circle*{0.7}} 
\put(  84.50,    1.02){\circle*{0.7}} 
\put(  84.75,    0.98){\circle*{0.7}} 
\put(  85.00,    0.94){\circle*{0.7}} 
\put(  85.25,    0.90){\circle*{0.7}} 
\put(  85.50,    0.87){\circle*{0.7}} 
\put(  85.75,    0.83){\circle*{0.7}} 
\put(  86.00,    0.80){\circle*{0.7}} 
\put(  86.25,    0.76){\circle*{0.7}} 
\put(  86.50,    0.73){\circle*{0.7}} 
\put(  86.75,    0.70){\circle*{0.7}} 
\put(  87.00,    0.67){\circle*{0.7}} 
\put(  87.25,    0.64){\circle*{0.7}} 
\put(  87.50,    0.61){\circle*{0.7}} 
\put(  87.75,    0.58){\circle*{0.7}} 
\put(  88.00,    0.56){\circle*{0.7}} 
\put(  88.25,    0.53){\circle*{0.7}} 
\put(  88.50,    0.51){\circle*{0.7}} 
\put(  88.75,    0.49){\circle*{0.7}} 
\put(  89.00,    0.46){\circle*{0.7}} 
\put(  89.25,    0.44){\circle*{0.7}} 
\put(  89.50,    0.42){\circle*{0.7}} 
\put(  89.75,    0.40){\circle*{0.7}} 
\put(  90.00,    0.38){\circle*{0.7}} 
\put(  90.25,    0.37){\circle*{0.7}} 
\put(  90.50,    0.35){\circle*{0.7}} 
\put(  90.75,    0.33){\circle*{0.7}} 
\put(  91.00,    0.32){\circle*{0.7}} 
\put(  91.25,    0.30){\circle*{0.7}} 
\put(  91.50,    0.29){\circle*{0.7}} 
\put(  91.75,    0.27){\circle*{0.7}} 
\put(  92.00,    0.26){\circle*{0.7}} 
\put(  92.25,    0.24){\circle*{0.7}} 
\put(  92.50,    0.23){\circle*{0.7}} 
\put(  92.75,    0.22){\circle*{0.7}} 
\put(  93.00,    0.21){\circle*{0.7}} 
\put(  93.25,    0.20){\circle*{0.7}} 
\put(  93.50,    0.19){\circle*{0.7}} 
\put(  93.75,    0.18){\circle*{0.7}} 
\put(  94.00,    0.17){\circle*{0.7}} 
\put(  94.25,    0.16){\circle*{0.7}} 
\put(  94.50,    0.15){\circle*{0.7}} 
\put(  94.75,    0.14){\circle*{0.7}} 
\put(  95.00,    0.13){\circle*{0.7}} 
\put(  95.25,    0.13){\circle*{0.7}} 
\put(  95.50,    0.12){\circle*{0.7}} 
\put(  95.75,    0.11){\circle*{0.7}} 
\put(  96.00,    0.11){\circle*{0.7}} 
\put(  96.25,    0.10){\circle*{0.7}} 
\put(  96.50,    0.09){\circle*{0.7}} 
\put(  96.75,    0.09){\circle*{0.7}} 
\put(  97.00,    0.08){\circle*{0.7}} 
\put(  97.25,    0.08){\circle*{0.7}} 
\put(  97.50,    0.07){\circle*{0.7}} 
\put(  97.75,    0.07){\circle*{0.7}} 
\put(  98.00,    0.07){\circle*{0.7}} 
\put(  98.25,    0.06){\circle*{0.7}} 
\put(  98.50,    0.06){\circle*{0.7}} 
\put(  98.75,    0.05){\circle*{0.7}} 
\put(  99.00,    0.05){\circle*{0.7}} 
\put(  99.25,    0.05){\circle*{0.7}} 
\put(  99.50,    0.04){\circle*{0.7}} 
\put(  99.75,    0.04){\circle*{0.7}} 
\put( 100.00,    0.04){\circle*{0.7}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\multiput(100,10)(0,10){9}{\line(-1,0){2}}
\put(0,-7){0.0}
\put(91,-7){80.0}
\put(60,-7){$\Delta T$}
\put(-12,0){0.0}
\put(-12,97){30.0}
\put(-10,70){$W$}
\put(102,0){0.0}
\put(102,97){20.0}
\put(102,70){$\Sigma$}
\put(75,102){1}
\put(85,102){2}

\put(  68.75,   90.00){\circle{1.8}} 
\put(  56.25,   59.67){\circle{1.8}}
\put(  37.50,   30.00){\circle{1.8}} 

\put(  23.00,    0.27){\circle*{0.8}} 
\put(  23.25,    0.74){\circle*{0.8}} 
\put(  23.50,    1.21){\circle*{0.8}} 
\put(  23.75,    1.68){\circle*{0.8}} 
\put(  24.00,    2.15){\circle*{0.8}} 
\put(  24.25,    2.62){\circle*{0.8}} 
\put(  24.50,    3.09){\circle*{0.8}} 
\put(  24.75,    3.56){\circle*{0.8}} 
\put(  25.00,    4.04){\circle*{0.8}} 
\put(  25.25,    4.51){\circle*{0.8}} 
\put(  25.50,    4.98){\circle*{0.8}} 
\put(  25.75,    5.45){\circle*{0.8}} 
\put(  26.00,    5.92){\circle*{0.8}} 
\put(  26.25,    6.39){\circle*{0.8}} 
\put(  26.50,    6.86){\circle*{0.8}} 
\put(  26.75,    7.33){\circle*{0.8}} 
\put(  27.00,    7.80){\circle*{0.8}} 
\put(  27.25,    8.27){\circle*{0.8}} 
\put(  27.50,    8.74){\circle*{0.8}} 
\put(  27.75,    9.21){\circle*{0.8}} 
\put(  28.00,    9.68){\circle*{0.8}} 
\put(  28.25,   10.15){\circle*{0.8}} 
\put(  28.50,   10.62){\circle*{0.8}} 
\put(  28.75,   11.09){\circle*{0.8}} 
\put(  29.00,   11.56){\circle*{0.8}} 
\put(  29.25,   12.03){\circle*{0.8}} 
\put(  29.50,   12.50){\circle*{0.8}} 
\put(  29.75,   12.97){\circle*{0.8}} 
\put(  30.00,   13.44){\circle*{0.8}} 
\put(  30.25,   13.91){\circle*{0.8}} 
\put(  30.50,   14.38){\circle*{0.8}} 
\put(  30.75,   14.85){\circle*{0.8}} 
\put(  31.00,   15.32){\circle*{0.8}} 
\put(  31.25,   15.79){\circle*{0.8}} 
\put(  31.50,   16.26){\circle*{0.8}} 
\put(  31.75,   16.73){\circle*{0.8}} 
\put(  32.00,   17.20){\circle*{0.8}} 
\put(  32.25,   17.67){\circle*{0.8}} 
\put(  32.50,   18.14){\circle*{0.8}} 
\put(  32.75,   18.61){\circle*{0.8}} 
\put(  33.00,   19.08){\circle*{0.8}} 
\put(  33.25,   19.55){\circle*{0.8}} 
\put(  33.50,   20.02){\circle*{0.8}} 
\put(  33.75,   20.49){\circle*{0.8}} 
\put(  34.00,   20.96){\circle*{0.8}} 
\put(  34.25,   21.43){\circle*{0.8}} 
\put(  34.50,   21.90){\circle*{0.8}} 
\put(  34.75,   22.37){\circle*{0.8}} 
\put(  35.00,   22.84){\circle*{0.8}} 
\put(  35.25,   23.31){\circle*{0.8}} 
\put(  35.50,   23.78){\circle*{0.8}} 
\put(  35.75,   24.25){\circle*{0.8}} 
\put(  36.00,   24.72){\circle*{0.8}} 
\put(  36.25,   25.19){\circle*{0.8}} 
\put(  36.50,   25.66){\circle*{0.8}} 
\put(  36.75,   26.13){\circle*{0.8}} 
\put(  37.00,   26.60){\circle*{0.8}} 
\put(  37.25,   27.07){\circle*{0.8}} 
\put(  37.50,   27.54){\circle*{0.8}} 
\put(  37.75,   28.01){\circle*{0.8}} 
\put(  38.00,   28.48){\circle*{0.8}} 
\put(  38.25,   28.95){\circle*{0.8}} 
\put(  38.50,   29.42){\circle*{0.8}} 
\put(  38.75,   29.89){\circle*{0.8}} 
\put(  39.00,   30.36){\circle*{0.8}} 
\put(  39.25,   30.84){\circle*{0.8}} 
\put(  39.50,   31.31){\circle*{0.8}} 
\put(  39.75,   31.78){\circle*{0.8}} 
\put(  40.00,   32.25){\circle*{0.8}} 
\put(  40.25,   32.72){\circle*{0.8}} 
\put(  40.50,   33.19){\circle*{0.8}} 
\put(  40.75,   33.66){\circle*{0.8}} 
\put(  41.00,   34.13){\circle*{0.8}} 
\put(  41.25,   34.60){\circle*{0.8}} 
\put(  41.50,   35.07){\circle*{0.8}} 
\put(  41.75,   35.54){\circle*{0.8}} 
\put(  42.00,   36.01){\circle*{0.8}} 
\put(  42.25,   36.48){\circle*{0.8}} 
\put(  42.50,   36.95){\circle*{0.8}} 
\put(  42.75,   37.42){\circle*{0.8}} 
\put(  43.00,   37.89){\circle*{0.8}} 
\put(  43.25,   38.36){\circle*{0.8}} 
\put(  43.50,   38.83){\circle*{0.8}} 
\put(  43.75,   39.30){\circle*{0.8}} 
\put(  44.00,   39.77){\circle*{0.8}} 
\put(  44.25,   40.24){\circle*{0.8}} 
\put(  44.50,   40.71){\circle*{0.8}} 
\put(  44.75,   41.18){\circle*{0.8}} 
\put(  45.00,   41.65){\circle*{0.8}} 
\put(  45.25,   42.12){\circle*{0.8}} 
\put(  45.50,   42.59){\circle*{0.8}} 
\put(  45.75,   43.06){\circle*{0.8}} 
\put(  46.00,   43.53){\circle*{0.8}} 
\put(  46.25,   44.00){\circle*{0.8}} 
\put(  46.50,   44.47){\circle*{0.8}} 
\put(  46.75,   44.94){\circle*{0.8}} 
\put(  47.00,   45.41){\circle*{0.8}} 
\put(  47.25,   45.88){\circle*{0.8}} 
\put(  47.50,   46.35){\circle*{0.8}} 
\put(  47.75,   46.82){\circle*{0.8}} 
\put(  48.00,   47.29){\circle*{0.8}} 
\put(  48.25,   47.76){\circle*{0.8}} 
\put(  48.50,   48.23){\circle*{0.8}} 
\put(  48.75,   48.70){\circle*{0.8}} 
\put(  49.00,   49.17){\circle*{0.8}} 
\put(  49.25,   49.64){\circle*{0.8}} 
\put(  49.50,   50.11){\circle*{0.8}} 
\put(  49.75,   50.58){\circle*{0.8}} 
\put(  50.00,   51.05){\circle*{0.8}} 
\put(  50.25,   51.52){\circle*{0.8}} 
\put(  50.50,   51.99){\circle*{0.8}} 
\put(  50.75,   52.46){\circle*{0.8}} 
\put(  51.00,   52.93){\circle*{0.8}} 
\put(  51.25,   53.40){\circle*{0.8}} 
\put(  51.50,   53.87){\circle*{0.8}} 
\put(  51.75,   54.34){\circle*{0.8}} 
\put(  52.00,   54.81){\circle*{0.8}} 
\put(  52.25,   55.28){\circle*{0.8}} 
\put(  52.50,   55.75){\circle*{0.8}} 
\put(  52.75,   56.22){\circle*{0.8}} 
\put(  53.00,   56.69){\circle*{0.8}} 
\put(  53.25,   57.16){\circle*{0.8}} 
\put(  53.50,   57.64){\circle*{0.8}} 
\put(  53.75,   58.11){\circle*{0.8}} 
\put(  54.00,   58.58){\circle*{0.8}} 
\put(  54.25,   59.05){\circle*{0.8}} 
\put(  54.50,   59.52){\circle*{0.8}} 
\put(  54.75,   59.99){\circle*{0.8}} 
\put(  55.00,   60.46){\circle*{0.8}} 
\put(  55.25,   60.93){\circle*{0.8}} 
\put(  55.50,   61.40){\circle*{0.8}} 
\put(  55.75,   61.87){\circle*{0.8}} 
\put(  56.00,   62.34){\circle*{0.8}} 
\put(  56.25,   62.81){\circle*{0.8}} 
\put(  56.50,   63.28){\circle*{0.8}} 
\put(  56.75,   63.75){\circle*{0.8}} 
\put(  57.00,   64.22){\circle*{0.8}} 
\put(  57.25,   64.69){\circle*{0.8}} 
\put(  57.50,   65.16){\circle*{0.8}} 
\put(  57.75,   65.63){\circle*{0.8}} 
\put(  58.00,   66.10){\circle*{0.8}} 
\put(  58.25,   66.57){\circle*{0.8}} 
\put(  58.50,   67.04){\circle*{0.8}} 
\put(  58.75,   67.51){\circle*{0.8}} 
\put(  59.00,   67.98){\circle*{0.8}} 
\put(  59.25,   68.45){\circle*{0.8}} 
\put(  59.50,   68.92){\circle*{0.8}} 
\put(  59.75,   69.39){\circle*{0.8}} 
\put(  60.00,   69.86){\circle*{0.8}} 
\put(  60.25,   70.33){\circle*{0.8}} 
\put(  60.50,   70.80){\circle*{0.8}} 
\put(  60.75,   71.27){\circle*{0.8}} 
\put(  61.00,   71.74){\circle*{0.8}} 
\put(  61.25,   72.21){\circle*{0.8}} 
\put(  61.50,   72.68){\circle*{0.8}} 
\put(  61.75,   73.15){\circle*{0.8}} 
\put(  62.00,   73.62){\circle*{0.8}} 
\put(  62.25,   74.09){\circle*{0.8}} 
\put(  62.50,   74.56){\circle*{0.8}} 
\put(  62.75,   75.03){\circle*{0.8}} 
\put(  63.00,   75.50){\circle*{0.8}} 
\put(  63.25,   75.97){\circle*{0.8}} 
\put(  63.50,   76.44){\circle*{0.8}} 
\put(  63.75,   76.91){\circle*{0.8}} 
\put(  64.00,   77.38){\circle*{0.8}} 
\put(  64.25,   77.85){\circle*{0.8}} 
\put(  64.50,   78.32){\circle*{0.8}} 
\put(  64.75,   78.79){\circle*{0.8}} 
\put(  65.00,   79.26){\circle*{0.8}} 
\put(  65.25,   79.73){\circle*{0.8}} 
\put(  65.50,   80.20){\circle*{0.8}} 
\put(  65.75,   80.67){\circle*{0.8}} 
\put(  66.00,   81.14){\circle*{0.8}} 
\put(  66.25,   81.61){\circle*{0.8}} 
\put(  66.50,   82.08){\circle*{0.8}} 
\put(  66.75,   82.55){\circle*{0.8}} 
\put(  67.00,   83.02){\circle*{0.8}} 
\put(  67.25,   83.49){\circle*{0.8}} 
\put(  67.50,   83.96){\circle*{0.8}} 
\put(  67.75,   84.44){\circle*{0.8}} 
\put(  68.00,   84.91){\circle*{0.8}} 
\put(  68.25,   85.38){\circle*{0.8}} 
\put(  68.50,   85.85){\circle*{0.8}} 
\put(  68.75,   86.32){\circle*{0.8}} 
\put(  69.00,   86.79){\circle*{0.8}} 
\put(  69.25,   87.26){\circle*{0.8}} 
\put(  69.50,   87.73){\circle*{0.8}} 
\put(  69.75,   88.20){\circle*{0.8}} 
\put(  70.00,   88.67){\circle*{0.8}} 
\put(  70.25,   89.14){\circle*{0.8}} 
\put(  70.50,   89.61){\circle*{0.8}} 
\put(  70.75,   90.08){\circle*{0.8}} 
\put(  71.00,   90.55){\circle*{0.8}} 
\put(  71.25,   91.02){\circle*{0.8}} 
\put(  71.50,   91.49){\circle*{0.8}} 
\put(  71.75,   91.96){\circle*{0.8}} 
\put(  72.00,   92.43){\circle*{0.8}} 
\put(  72.25,   92.90){\circle*{0.8}} 
\put(  72.50,   93.37){\circle*{0.8}} 
\put(  72.75,   93.84){\circle*{0.8}} 
\put(  73.00,   94.31){\circle*{0.8}} 
\put(  73.25,   94.78){\circle*{0.8}} 
\put(  73.50,   95.25){\circle*{0.8}} 
\put(  73.75,   95.72){\circle*{0.8}} 
\put(  74.00,   96.19){\circle*{0.8}} 
\put(  74.25,   96.66){\circle*{0.8}} 
\put(  74.50,   97.13){\circle*{0.8}} 
\put(  74.75,   97.60){\circle*{0.8}} 
\put(  75.00,   98.07){\circle*{0.8}} 
\put(  75.25,   98.54){\circle*{0.8}} 
\put(  75.50,   99.01){\circle*{0.8}} 
\put(  75.75,   99.48){\circle*{0.8}} 
\put(  76.00,   99.95){\circle*{0.8}} 

\put(  68.75,   73.00){\circle*{1.8}}
\put(  56.25,   45.00){\circle*{1.8}}
\put(  37.50,   18.00){\circle*{1.8}}

\put(  28.00,    0.38){\circle*{0.8}}
\put(  28.25,    0.81){\circle*{0.8}} 
\put(  28.50,    1.23){\circle*{0.8}} 
\put(  28.75,    1.66){\circle*{0.8}} 
\put(  29.00,    2.08){\circle*{0.8}} 
\put(  29.25,    2.51){\circle*{0.8}} 
\put(  29.50,    2.94){\circle*{0.8}} 
\put(  29.75,    3.36){\circle*{0.8}} 
\put(  30.00,    3.79){\circle*{0.8}} 
\put(  30.25,    4.22){\circle*{0.8}} 
\put(  30.50,    4.64){\circle*{0.8}} 
\put(  30.75,    5.07){\circle*{0.8}} 
\put(  31.00,    5.49){\circle*{0.8}} 
\put(  31.25,    5.92){\circle*{0.8}} 
\put(  31.50,    6.35){\circle*{0.8}} 
\put(  31.75,    6.77){\circle*{0.8}} 
\put(  32.00,    7.20){\circle*{0.8}} 
\put(  32.25,    7.63){\circle*{0.8}} 
\put(  32.50,    8.05){\circle*{0.8}} 
\put(  32.75,    8.48){\circle*{0.8}} 
\put(  33.00,    8.91){\circle*{0.8}} 
\put(  33.25,    9.33){\circle*{0.8}} 
\put(  33.50,    9.76){\circle*{0.8}} 
\put(  33.75,   10.18){\circle*{0.8}} 
\put(  34.00,   10.61){\circle*{0.8}} 
\put(  34.25,   11.04){\circle*{0.8}} 
\put(  34.50,   11.46){\circle*{0.8}} 
\put(  34.75,   11.89){\circle*{0.8}} 
\put(  35.00,   12.32){\circle*{0.8}} 
\put(  35.25,   12.74){\circle*{0.8}} 
\put(  35.50,   13.17){\circle*{0.8}} 
\put(  35.75,   13.59){\circle*{0.8}} 
\put(  36.00,   14.02){\circle*{0.8}} 
\put(  36.25,   14.45){\circle*{0.8}} 
\put(  36.50,   14.87){\circle*{0.8}} 
\put(  36.75,   15.30){\circle*{0.8}} 
\put(  37.00,   15.73){\circle*{0.8}} 
\put(  37.25,   16.15){\circle*{0.8}} 
\put(  37.50,   16.58){\circle*{0.8}} 
\put(  37.75,   17.01){\circle*{0.8}} 
\put(  38.00,   17.43){\circle*{0.8}} 
\put(  38.25,   17.86){\circle*{0.8}} 
\put(  38.50,   18.28){\circle*{0.8}} 
\put(  38.75,   18.71){\circle*{0.8}} 
\put(  39.00,   19.14){\circle*{0.8}} 
\put(  39.25,   19.56){\circle*{0.8}} 
\put(  39.50,   19.99){\circle*{0.8}} 
\put(  39.75,   20.42){\circle*{0.8}} 
\put(  40.00,   20.84){\circle*{0.8}} 
\put(  40.25,   21.27){\circle*{0.8}} 
\put(  40.50,   21.69){\circle*{0.8}} 
\put(  40.75,   22.12){\circle*{0.8}} 
\put(  41.00,   22.55){\circle*{0.8}} 
\put(  41.25,   22.97){\circle*{0.8}} 
\put(  41.50,   23.40){\circle*{0.8}} 
\put(  41.75,   23.83){\circle*{0.8}} 
\put(  42.00,   24.25){\circle*{0.8}} 
\put(  42.25,   24.68){\circle*{0.8}} 
\put(  42.50,   25.11){\circle*{0.8}} 
\put(  42.75,   25.53){\circle*{0.8}} 
\put(  43.00,   25.96){\circle*{0.8}} 
\put(  43.25,   26.38){\circle*{0.8}} 
\put(  43.50,   26.81){\circle*{0.8}} 
\put(  43.75,   27.24){\circle*{0.8}} 
\put(  44.00,   27.66){\circle*{0.8}} 
\put(  44.25,   28.09){\circle*{0.8}} 
\put(  44.50,   28.52){\circle*{0.8}} 
\put(  44.75,   28.94){\circle*{0.8}} 
\put(  45.00,   29.37){\circle*{0.8}} 
\put(  45.25,   29.79){\circle*{0.8}} 
\put(  45.50,   30.22){\circle*{0.8}} 
\put(  45.75,   30.65){\circle*{0.8}} 
\put(  46.00,   31.07){\circle*{0.8}} 
\put(  46.25,   31.50){\circle*{0.8}} 
\put(  46.50,   31.93){\circle*{0.8}} 
\put(  46.75,   32.35){\circle*{0.8}} 
\put(  47.00,   32.78){\circle*{0.8}} 
\put(  47.25,   33.21){\circle*{0.8}} 
\put(  47.50,   33.63){\circle*{0.8}} 
\put(  47.75,   34.06){\circle*{0.8}} 
\put(  48.00,   34.48){\circle*{0.8}} 
\put(  48.25,   34.91){\circle*{0.8}} 
\put(  48.50,   35.34){\circle*{0.8}} 
\put(  48.75,   35.76){\circle*{0.8}} 
\put(  49.00,   36.19){\circle*{0.8}} 
\put(  49.25,   36.62){\circle*{0.8}} 
\put(  49.50,   37.04){\circle*{0.8}} 
\put(  49.75,   37.47){\circle*{0.8}} 
\put(  50.00,   37.89){\circle*{0.8}} 
\put(  50.25,   38.32){\circle*{0.8}} 
\put(  50.50,   38.75){\circle*{0.8}} 
\put(  50.75,   39.17){\circle*{0.8}} 
\put(  51.00,   39.60){\circle*{0.8}} 
\put(  51.25,   40.03){\circle*{0.8}} 
\put(  51.50,   40.45){\circle*{0.8}} 
\put(  51.75,   40.88){\circle*{0.8}} 
\put(  52.00,   41.31){\circle*{0.8}} 
\put(  52.25,   41.73){\circle*{0.8}} 
\put(  52.50,   42.16){\circle*{0.8}} 
\put(  52.75,   42.58){\circle*{0.8}} 
\put(  53.00,   43.01){\circle*{0.8}} 
\put(  53.25,   43.44){\circle*{0.8}} 
\put(  53.50,   43.86){\circle*{0.8}} 
\put(  53.75,   44.29){\circle*{0.8}} 
\put(  54.00,   44.72){\circle*{0.8}} 
\put(  54.25,   45.14){\circle*{0.8}} 
\put(  54.50,   45.57){\circle*{0.8}} 
\put(  54.75,   45.99){\circle*{0.8}} 
\put(  55.00,   46.42){\circle*{0.8}} 
\put(  55.25,   46.85){\circle*{0.8}} 
\put(  55.50,   47.27){\circle*{0.8}} 
\put(  55.75,   47.70){\circle*{0.8}} 
\put(  56.00,   48.13){\circle*{0.8}} 
\put(  56.25,   48.55){\circle*{0.8}} 
\put(  56.50,   48.98){\circle*{0.8}} 
\put(  56.75,   49.41){\circle*{0.8}} 
\put(  57.00,   49.83){\circle*{0.8}} 
\put(  57.25,   50.26){\circle*{0.8}} 
\put(  57.50,   50.68){\circle*{0.8}} 
\put(  57.75,   51.11){\circle*{0.8}} 
\put(  58.00,   51.54){\circle*{0.8}} 
\put(  58.25,   51.96){\circle*{0.8}} 
\put(  58.50,   52.39){\circle*{0.8}} 
\put(  58.75,   52.82){\circle*{0.8}} 
\put(  59.00,   53.24){\circle*{0.8}} 
\put(  59.25,   53.67){\circle*{0.8}} 
\put(  59.50,   54.09){\circle*{0.8}} 
\put(  59.75,   54.52){\circle*{0.8}} 
\put(  60.00,   54.95){\circle*{0.8}} 
\put(  60.25,   55.37){\circle*{0.8}} 
\put(  60.50,   55.80){\circle*{0.8}} 
\put(  60.75,   56.23){\circle*{0.8}} 
\put(  61.00,   56.65){\circle*{0.8}} 
\put(  61.25,   57.08){\circle*{0.8}} 
\put(  61.50,   57.51){\circle*{0.8}} 
\put(  61.75,   57.93){\circle*{0.8}} 
\put(  62.00,   58.36){\circle*{0.8}} 
\put(  62.25,   58.78){\circle*{0.8}} 
\put(  62.50,   59.21){\circle*{0.8}} 
\put(  62.75,   59.64){\circle*{0.8}} 
\put(  63.00,   60.06){\circle*{0.8}} 
\put(  63.25,   60.49){\circle*{0.8}} 
\put(  63.50,   60.92){\circle*{0.8}} 
\put(  63.75,   61.34){\circle*{0.8}} 
\put(  64.00,   61.77){\circle*{0.8}} 
\put(  64.25,   62.19){\circle*{0.8}} 
\put(  64.50,   62.62){\circle*{0.8}} 
\put(  64.75,   63.05){\circle*{0.8}} 
\put(  65.00,   63.47){\circle*{0.8}} 
\put(  65.25,   63.90){\circle*{0.8}} 
\put(  65.50,   64.33){\circle*{0.8}} 
\put(  65.75,   64.75){\circle*{0.8}} 
\put(  66.00,   65.18){\circle*{0.8}} 
\put(  66.25,   65.61){\circle*{0.8}} 
\put(  66.50,   66.03){\circle*{0.8}} 
\put(  66.75,   66.46){\circle*{0.8}} 
\put(  67.00,   66.88){\circle*{0.8}} 
\put(  67.25,   67.31){\circle*{0.8}} 
\put(  67.50,   67.74){\circle*{0.8}} 
\put(  67.75,   68.16){\circle*{0.8}} 
\put(  68.00,   68.59){\circle*{0.8}} 
\put(  68.25,   69.02){\circle*{0.8}} 
\put(  68.50,   69.44){\circle*{0.8}} 
\put(  68.75,   69.87){\circle*{0.8}} 
\put(  69.00,   70.29){\circle*{0.8}} 
\put(  69.25,   70.72){\circle*{0.8}} 
\put(  69.50,   71.15){\circle*{0.8}} 
\put(  69.75,   71.57){\circle*{0.8}} 
\put(  70.00,   72.00){\circle*{0.8}} 
\put(  70.25,   72.43){\circle*{0.8}} 
\put(  70.50,   72.85){\circle*{0.8}} 
\put(  70.75,   73.28){\circle*{0.8}} 
\put(  71.00,   73.71){\circle*{0.8}} 
\put(  71.25,   74.13){\circle*{0.8}} 
\put(  71.50,   74.56){\circle*{0.8}} 
\put(  71.75,   74.98){\circle*{0.8}} 
\put(  72.00,   75.41){\circle*{0.8}} 
\put(  72.25,   75.84){\circle*{0.8}} 
\put(  72.50,   76.26){\circle*{0.8}} 
\put(  72.75,   76.69){\circle*{0.8}} 
\put(  73.00,   77.12){\circle*{0.8}} 
\put(  73.25,   77.54){\circle*{0.8}} 
\put(  73.50,   77.97){\circle*{0.8}} 
\put(  73.75,   78.39){\circle*{0.8}} 
\put(  74.00,   78.82){\circle*{0.8}} 
\put(  74.25,   79.25){\circle*{0.8}} 
\put(  74.50,   79.67){\circle*{0.8}} 
\put(  74.75,   80.10){\circle*{0.8}} 
\put(  75.00,   80.53){\circle*{0.8}} 
\put(  75.25,   80.95){\circle*{0.8}} 
\put(  75.50,   81.38){\circle*{0.8}} 
\put(  75.75,   81.81){\circle*{0.8}} 
\put(  76.00,   82.23){\circle*{0.8}} 
\put(  76.25,   82.66){\circle*{0.8}} 
\put(  76.50,   83.08){\circle*{0.8}} 
\put(  76.75,   83.51){\circle*{0.8}} 
\put(  77.00,   83.94){\circle*{0.8}} 
\put(  77.25,   84.36){\circle*{0.8}} 
\put(  77.50,   84.79){\circle*{0.8}} 
\put(  77.75,   85.22){\circle*{0.8}} 
\put(  78.00,   85.64){\circle*{0.8}} 
\put(  78.25,   86.07){\circle*{0.8}} 
\put(  78.50,   86.49){\circle*{0.8}} 
\put(  78.75,   86.92){\circle*{0.8}} 
\put(  79.00,   87.35){\circle*{0.8}} 
\put(  79.25,   87.77){\circle*{0.8}} 
\put(  79.50,   88.20){\circle*{0.8}} 
\put(  79.75,   88.63){\circle*{0.8}} 
\put(  80.00,   89.05){\circle*{0.8}} 
\put(  80.25,   89.48){\circle*{0.8}} 
\put(  80.50,   89.91){\circle*{0.8}} 
\put(  80.75,   90.33){\circle*{0.8}} 
\put(  81.00,   90.76){\circle*{0.8}} 
\put(  81.25,   91.18){\circle*{0.8}} 
\put(  81.50,   91.61){\circle*{0.8}} 
\put(  81.75,   92.04){\circle*{0.8}} 
\put(  82.00,   92.46){\circle*{0.8}} 
\put(  82.25,   92.89){\circle*{0.8}} 
\put(  82.50,   93.32){\circle*{0.8}} 
\put(  82.75,   93.74){\circle*{0.8}} 
\put(  83.00,   94.17){\circle*{0.8}} 
\put(  83.25,   94.59){\circle*{0.8}} 
\put(  83.50,   95.02){\circle*{0.8}} 
\put(  83.75,   95.45){\circle*{0.8}} 
\put(  84.00,   95.87){\circle*{0.8}} 
\put(  84.25,   96.30){\circle*{0.8}} 
\put(  84.50,   96.73){\circle*{0.8}} 
\put(  84.75,   97.15){\circle*{0.8}} 
\put(  85.00,   97.58){\circle*{0.8}} 
\put(  85.25,   98.01){\circle*{0.8}} 
\put(  85.50,   98.43){\circle*{0.8}} 
\put(  85.75,   98.86){\circle*{0.8}} 
\put(  86.00,   99.28){\circle*{0.8}} 
\put(  86.25,   99.71){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\multiput(100,20)(0,20){4}{\line(-1,0){2}}
\put(0,-7){0.0}
\put(91,-7){80.0}
\put(60,-7){$\Delta T$}
\put(-10,0){2.0}
\put(-10,97){2.5}
\put(-10,70){$E_{0}$}
\put(102,0){$-1.0$}
\put(102,97){1.5}
\put(102,70){$\log \Gamma$}
\put(83,102){1}
\put(75,102){2}

\put(  68.75,   74.46){\circle{1.8}} 
\put(  56.25,   55.66){\circle{1.8}} 
\put(  37.50,   24.38){\circle{1.8}} 

\put(  22.25,    0.19){\circle*{0.8}} 
\put(  22.50,    0.59){\circle*{0.8}} 
\put(  22.75,    0.99){\circle*{0.8}} 
\put(  23.00,    1.39){\circle*{0.8}} 
\put(  23.25,    1.79){\circle*{0.8}} 
\put(  23.50,    2.20){\circle*{0.8}} 
\put(  23.75,    2.60){\circle*{0.8}} 
\put(  24.00,    3.00){\circle*{0.8}} 
\put(  24.25,    3.40){\circle*{0.8}} 
\put(  24.50,    3.80){\circle*{0.8}} 
\put(  24.75,    4.21){\circle*{0.8}} 
\put(  25.00,    4.61){\circle*{0.8}} 
\put(  25.25,    5.01){\circle*{0.8}} 
\put(  25.50,    5.41){\circle*{0.8}} 
\put(  25.75,    5.81){\circle*{0.8}} 
\put(  26.00,    6.22){\circle*{0.8}} 
\put(  26.25,    6.62){\circle*{0.8}} 
\put(  26.50,    7.02){\circle*{0.8}} 
\put(  26.75,    7.42){\circle*{0.8}} 
\put(  27.00,    7.82){\circle*{0.8}} 
\put(  27.25,    8.22){\circle*{0.8}} 
\put(  27.50,    8.63){\circle*{0.8}} 
\put(  27.75,    9.03){\circle*{0.8}} 
\put(  28.00,    9.43){\circle*{0.8}} 
\put(  28.25,    9.83){\circle*{0.8}} 
\put(  28.50,   10.23){\circle*{0.8}} 
\put(  28.75,   10.64){\circle*{0.8}} 
\put(  29.00,   11.04){\circle*{0.8}} 
\put(  29.25,   11.44){\circle*{0.8}} 
\put(  29.50,   11.84){\circle*{0.8}} 
\put(  29.75,   12.24){\circle*{0.8}} 
\put(  30.00,   12.65){\circle*{0.8}} 
\put(  30.25,   13.05){\circle*{0.8}} 
\put(  30.50,   13.45){\circle*{0.8}} 
\put(  30.75,   13.85){\circle*{0.8}} 
\put(  31.00,   14.25){\circle*{0.8}} 
\put(  31.25,   14.66){\circle*{0.8}} 
\put(  31.50,   15.06){\circle*{0.8}} 
\put(  31.75,   15.46){\circle*{0.8}} 
\put(  32.00,   15.86){\circle*{0.8}} 
\put(  32.25,   16.26){\circle*{0.8}} 
\put(  32.50,   16.67){\circle*{0.8}} 
\put(  32.75,   17.07){\circle*{0.8}} 
\put(  33.00,   17.47){\circle*{0.8}} 
\put(  33.25,   17.87){\circle*{0.8}} 
\put(  33.50,   18.27){\circle*{0.8}} 
\put(  33.75,   18.68){\circle*{0.8}} 
\put(  34.00,   19.08){\circle*{0.8}} 
\put(  34.25,   19.48){\circle*{0.8}} 
\put(  34.50,   19.88){\circle*{0.8}} 
\put(  34.75,   20.28){\circle*{0.8}} 
\put(  35.00,   20.68){\circle*{0.8}} 
\put(  35.25,   21.09){\circle*{0.8}} 
\put(  35.50,   21.49){\circle*{0.8}} 
\put(  35.75,   21.89){\circle*{0.8}} 
\put(  36.00,   22.29){\circle*{0.8}} 
\put(  36.25,   22.69){\circle*{0.8}} 
\put(  36.50,   23.10){\circle*{0.8}} 
\put(  36.75,   23.50){\circle*{0.8}} 
\put(  37.00,   23.90){\circle*{0.8}} 
\put(  37.25,   24.30){\circle*{0.8}} 
\put(  37.50,   24.70){\circle*{0.8}} 
\put(  37.75,   25.11){\circle*{0.8}} 
\put(  38.00,   25.51){\circle*{0.8}} 
\put(  38.25,   25.91){\circle*{0.8}} 
\put(  38.50,   26.31){\circle*{0.8}} 
\put(  38.75,   26.71){\circle*{0.8}} 
\put(  39.00,   27.12){\circle*{0.8}} 
\put(  39.25,   27.52){\circle*{0.8}} 
\put(  39.50,   27.92){\circle*{0.8}} 
\put(  39.75,   28.32){\circle*{0.8}} 
\put(  40.00,   28.72){\circle*{0.8}} 
\put(  40.25,   29.13){\circle*{0.8}} 
\put(  40.50,   29.53){\circle*{0.8}} 
\put(  40.75,   29.93){\circle*{0.8}} 
\put(  41.00,   30.33){\circle*{0.8}} 
\put(  41.25,   30.73){\circle*{0.8}} 
\put(  41.50,   31.14){\circle*{0.8}} 
\put(  41.75,   31.54){\circle*{0.8}} 
\put(  42.00,   31.94){\circle*{0.8}} 
\put(  42.25,   32.34){\circle*{0.8}} 
\put(  42.50,   32.74){\circle*{0.8}} 
\put(  42.75,   33.14){\circle*{0.8}} 
\put(  43.00,   33.55){\circle*{0.8}} 
\put(  43.25,   33.95){\circle*{0.8}} 
\put(  43.50,   34.35){\circle*{0.8}} 
\put(  43.75,   34.75){\circle*{0.8}} 
\put(  44.00,   35.15){\circle*{0.8}} 
\put(  44.25,   35.56){\circle*{0.8}} 
\put(  44.50,   35.96){\circle*{0.8}} 
\put(  44.75,   36.36){\circle*{0.8}} 
\put(  45.00,   36.76){\circle*{0.8}} 
\put(  45.25,   37.16){\circle*{0.8}} 
\put(  45.50,   37.57){\circle*{0.8}} 
\put(  45.75,   37.97){\circle*{0.8}} 
\put(  46.00,   38.37){\circle*{0.8}} 
\put(  46.25,   38.77){\circle*{0.8}} 
\put(  46.50,   39.17){\circle*{0.8}} 
\put(  46.75,   39.58){\circle*{0.8}} 
\put(  47.00,   39.98){\circle*{0.8}} 
\put(  47.25,   40.38){\circle*{0.8}} 
\put(  47.50,   40.78){\circle*{0.8}} 
\put(  47.75,   41.18){\circle*{0.8}} 
\put(  48.00,   41.59){\circle*{0.8}} 
\put(  48.25,   41.99){\circle*{0.8}} 
\put(  48.50,   42.39){\circle*{0.8}} 
\put(  48.75,   42.79){\circle*{0.8}} 
\put(  49.00,   43.19){\circle*{0.8}} 
\put(  49.25,   43.60){\circle*{0.8}} 
\put(  49.50,   44.00){\circle*{0.8}} 
\put(  49.75,   44.40){\circle*{0.8}} 
\put(  50.00,   44.80){\circle*{0.8}} 
\put(  50.25,   45.20){\circle*{0.8}} 
\put(  50.50,   45.60){\circle*{0.8}} 
\put(  50.75,   46.01){\circle*{0.8}} 
\put(  51.00,   46.41){\circle*{0.8}} 
\put(  51.25,   46.81){\circle*{0.8}} 
\put(  51.50,   47.21){\circle*{0.8}} 
\put(  51.75,   47.61){\circle*{0.8}} 
\put(  52.00,   48.02){\circle*{0.8}} 
\put(  52.25,   48.42){\circle*{0.8}} 
\put(  52.50,   48.82){\circle*{0.8}} 
\put(  52.75,   49.22){\circle*{0.8}} 
\put(  53.00,   49.62){\circle*{0.8}} 
\put(  53.25,   50.03){\circle*{0.8}} 
\put(  53.50,   50.43){\circle*{0.8}} 
\put(  53.75,   50.83){\circle*{0.8}} 
\put(  54.00,   51.23){\circle*{0.8}} 
\put(  54.25,   51.63){\circle*{0.8}} 
\put(  54.50,   52.04){\circle*{0.8}} 
\put(  54.75,   52.44){\circle*{0.8}} 
\put(  55.00,   52.84){\circle*{0.8}} 
\put(  55.25,   53.24){\circle*{0.8}} 
\put(  55.50,   53.64){\circle*{0.8}} 
\put(  55.75,   54.05){\circle*{0.8}} 
\put(  56.00,   54.45){\circle*{0.8}} 
\put(  56.25,   54.85){\circle*{0.8}} 
\put(  56.50,   55.25){\circle*{0.8}} 
\put(  56.75,   55.65){\circle*{0.8}} 
\put(  57.00,   56.06){\circle*{0.8}} 
\put(  57.25,   56.46){\circle*{0.8}} 
\put(  57.50,   56.86){\circle*{0.8}} 
\put(  57.75,   57.26){\circle*{0.8}} 
\put(  58.00,   57.66){\circle*{0.8}} 
\put(  58.25,   58.06){\circle*{0.8}} 
\put(  58.50,   58.47){\circle*{0.8}} 
\put(  58.75,   58.87){\circle*{0.8}} 
\put(  59.00,   59.27){\circle*{0.8}} 
\put(  59.25,   59.67){\circle*{0.8}} 
\put(  59.50,   60.07){\circle*{0.8}} 
\put(  59.75,   60.48){\circle*{0.8}} 
\put(  60.00,   60.88){\circle*{0.8}} 
\put(  60.25,   61.28){\circle*{0.8}} 
\put(  60.50,   61.68){\circle*{0.8}} 
\put(  60.75,   62.08){\circle*{0.8}} 
\put(  61.00,   62.49){\circle*{0.8}} 
\put(  61.25,   62.89){\circle*{0.8}} 
\put(  61.50,   63.29){\circle*{0.8}} 
\put(  61.75,   63.69){\circle*{0.8}} 
\put(  62.00,   64.09){\circle*{0.8}} 
\put(  62.25,   64.50){\circle*{0.8}} 
\put(  62.50,   64.90){\circle*{0.8}} 
\put(  62.75,   65.30){\circle*{0.8}} 
\put(  63.00,   65.70){\circle*{0.8}} 
\put(  63.25,   66.10){\circle*{0.8}} 
\put(  63.50,   66.51){\circle*{0.8}} 
\put(  63.75,   66.91){\circle*{0.8}} 
\put(  64.00,   67.31){\circle*{0.8}} 
\put(  64.25,   67.71){\circle*{0.8}} 
\put(  64.50,   68.11){\circle*{0.8}} 
\put(  64.75,   68.52){\circle*{0.8}} 
\put(  65.00,   68.92){\circle*{0.8}} 
\put(  65.25,   69.32){\circle*{0.8}} 
\put(  65.50,   69.72){\circle*{0.8}} 
\put(  65.75,   70.12){\circle*{0.8}} 
\put(  66.00,   70.53){\circle*{0.8}} 
\put(  66.25,   70.93){\circle*{0.8}} 
\put(  66.50,   71.33){\circle*{0.8}} 
\put(  66.75,   71.73){\circle*{0.8}} 
\put(  67.00,   72.13){\circle*{0.8}} 
\put(  67.25,   72.53){\circle*{0.8}} 
\put(  67.50,   72.94){\circle*{0.8}} 
\put(  67.75,   73.34){\circle*{0.8}} 
\put(  68.00,   73.74){\circle*{0.8}} 
\put(  68.25,   74.14){\circle*{0.8}} 
\put(  68.50,   74.54){\circle*{0.8}} 
\put(  68.75,   74.95){\circle*{0.8}} 
\put(  69.00,   75.35){\circle*{0.8}} 
\put(  69.25,   75.75){\circle*{0.8}} 
\put(  69.50,   76.15){\circle*{0.8}} 
\put(  69.75,   76.55){\circle*{0.8}} 
\put(  70.00,   76.96){\circle*{0.8}} 
\put(  70.25,   77.36){\circle*{0.8}} 
\put(  70.50,   77.76){\circle*{0.8}} 
\put(  70.75,   78.16){\circle*{0.8}} 
\put(  71.00,   78.56){\circle*{0.8}} 
\put(  71.25,   78.97){\circle*{0.8}} 
\put(  71.50,   79.37){\circle*{0.8}} 
\put(  71.75,   79.77){\circle*{0.8}} 
\put(  72.00,   80.17){\circle*{0.8}} 
\put(  72.25,   80.57){\circle*{0.8}} 
\put(  72.50,   80.98){\circle*{0.8}} 
\put(  72.75,   81.38){\circle*{0.8}} 
\put(  73.00,   81.78){\circle*{0.8}} 
\put(  73.25,   82.18){\circle*{0.8}} 
\put(  73.50,   82.58){\circle*{0.8}} 
\put(  73.75,   82.99){\circle*{0.8}} 
\put(  74.00,   83.39){\circle*{0.8}} 
\put(  74.25,   83.79){\circle*{0.8}} 
\put(  74.50,   84.19){\circle*{0.8}} 
\put(  74.75,   84.59){\circle*{0.8}} 
\put(  75.00,   84.99){\circle*{0.8}} 
\put(  75.25,   85.40){\circle*{0.8}} 
\put(  75.50,   85.80){\circle*{0.8}} 
\put(  75.75,   86.20){\circle*{0.8}} 
\put(  76.00,   86.60){\circle*{0.8}} 
\put(  76.25,   87.00){\circle*{0.8}} 
\put(  76.50,   87.41){\circle*{0.8}} 
\put(  76.75,   87.81){\circle*{0.8}} 
\put(  77.00,   88.21){\circle*{0.8}} 
\put(  77.25,   88.61){\circle*{0.8}} 
\put(  77.50,   89.01){\circle*{0.8}} 
\put(  77.75,   89.42){\circle*{0.8}} 
\put(  78.00,   89.82){\circle*{0.8}} 
\put(  78.25,   90.22){\circle*{0.8}} 
\put(  78.50,   90.62){\circle*{0.8}} 
\put(  78.75,   91.02){\circle*{0.8}} 
\put(  79.00,   91.43){\circle*{0.8}} 
\put(  79.25,   91.83){\circle*{0.8}} 
\put(  79.50,   92.23){\circle*{0.8}} 
\put(  79.75,   92.63){\circle*{0.8}} 
\put(  80.00,   93.03){\circle*{0.8}} 
\put(  80.25,   93.44){\circle*{0.8}} 
\put(  80.50,   93.84){\circle*{0.8}} 
\put(  80.75,   94.24){\circle*{0.8}} 
\put(  81.00,   94.64){\circle*{0.8}} 
\put(  81.25,   95.04){\circle*{0.8}} 
\put(  81.50,   95.45){\circle*{0.8}} 
\put(  81.75,   95.85){\circle*{0.8}} 
\put(  82.00,   96.25){\circle*{0.8}} 
\put(  82.25,   96.65){\circle*{0.8}} 
\put(  82.50,   97.05){\circle*{0.8}} 
\put(  82.75,   97.45){\circle*{0.8}} 
\put(  83.00,   97.86){\circle*{0.8}} 
\put(  83.25,   98.26){\circle*{0.8}} 
\put(  83.50,   98.66){\circle*{0.8}} 
\put(  83.75,   99.06){\circle*{0.8}} 
\put(  84.00,   99.46){\circle*{0.8}} 
\put(  84.25,   99.87){\circle*{0.8}} 

\put(  68.75,   88.16){\circle*{1.8}}
\put(  56.25,   66.13){\circle*{1.8}}
\put(  37.50,   31.13){\circle*{1.8}}

\put(  20.50,    0.25){\circle*{0.8}} 
\put(  20.75,    0.70){\circle*{0.8}} 
\put(  21.00,    1.16){\circle*{0.8}} 
\put(  21.25,    1.62){\circle*{0.8}} 
\put(  21.50,    2.07){\circle*{0.8}} 
\put(  21.75,    2.53){\circle*{0.8}} 
\put(  22.00,    2.99){\circle*{0.8}} 
\put(  22.25,    3.45){\circle*{0.8}} 
\put(  22.50,    3.90){\circle*{0.8}} 
\put(  22.75,    4.36){\circle*{0.8}} 
\put(  23.00,    4.82){\circle*{0.8}} 
\put(  23.25,    5.27){\circle*{0.8}} 
\put(  23.50,    5.73){\circle*{0.8}} 
\put(  23.75,    6.19){\circle*{0.8}} 
\put(  24.00,    6.65){\circle*{0.8}} 
\put(  24.25,    7.10){\circle*{0.8}} 
\put(  24.50,    7.56){\circle*{0.8}} 
\put(  24.75,    8.02){\circle*{0.8}} 
\put(  25.00,    8.47){\circle*{0.8}} 
\put(  25.25,    8.93){\circle*{0.8}} 
\put(  25.50,    9.39){\circle*{0.8}} 
\put(  25.75,    9.85){\circle*{0.8}} 
\put(  26.00,   10.30){\circle*{0.8}} 
\put(  26.25,   10.76){\circle*{0.8}} 
\put(  26.50,   11.22){\circle*{0.8}} 
\put(  26.75,   11.67){\circle*{0.8}} 
\put(  27.00,   12.13){\circle*{0.8}} 
\put(  27.25,   12.59){\circle*{0.8}} 
\put(  27.50,   13.05){\circle*{0.8}} 
\put(  27.75,   13.50){\circle*{0.8}} 
\put(  28.00,   13.96){\circle*{0.8}} 
\put(  28.25,   14.42){\circle*{0.8}} 
\put(  28.50,   14.87){\circle*{0.8}} 
\put(  28.75,   15.33){\circle*{0.8}} 
\put(  29.00,   15.79){\circle*{0.8}} 
\put(  29.25,   16.25){\circle*{0.8}} 
\put(  29.50,   16.70){\circle*{0.8}} 
\put(  29.75,   17.16){\circle*{0.8}} 
\put(  30.00,   17.62){\circle*{0.8}} 
\put(  30.25,   18.07){\circle*{0.8}} 
\put(  30.50,   18.53){\circle*{0.8}} 
\put(  30.75,   18.99){\circle*{0.8}} 
\put(  31.00,   19.45){\circle*{0.8}} 
\put(  31.25,   19.90){\circle*{0.8}} 
\put(  31.50,   20.36){\circle*{0.8}} 
\put(  31.75,   20.82){\circle*{0.8}} 
\put(  32.00,   21.27){\circle*{0.8}} 
\put(  32.25,   21.73){\circle*{0.8}} 
\put(  32.50,   22.19){\circle*{0.8}} 
\put(  32.75,   22.65){\circle*{0.8}} 
\put(  33.00,   23.10){\circle*{0.8}} 
\put(  33.25,   23.56){\circle*{0.8}} 
\put(  33.50,   24.02){\circle*{0.8}} 
\put(  33.75,   24.47){\circle*{0.8}} 
\put(  34.00,   24.93){\circle*{0.8}} 
\put(  34.25,   25.39){\circle*{0.8}} 
\put(  34.50,   25.85){\circle*{0.8}} 
\put(  34.75,   26.30){\circle*{0.8}} 
\put(  35.00,   26.76){\circle*{0.8}} 
\put(  35.25,   27.22){\circle*{0.8}} 
\put(  35.50,   27.67){\circle*{0.8}} 
\put(  35.75,   28.13){\circle*{0.8}} 
\put(  36.00,   28.59){\circle*{0.8}} 
\put(  36.25,   29.05){\circle*{0.8}} 
\put(  36.50,   29.50){\circle*{0.8}} 
\put(  36.75,   29.96){\circle*{0.8}} 
\put(  37.00,   30.42){\circle*{0.8}} 
\put(  37.25,   30.87){\circle*{0.8}} 
\put(  37.50,   31.33){\circle*{0.8}} 
\put(  37.75,   31.79){\circle*{0.8}} 
\put(  38.00,   32.25){\circle*{0.8}} 
\put(  38.25,   32.70){\circle*{0.8}} 
\put(  38.50,   33.16){\circle*{0.8}} 
\put(  38.75,   33.62){\circle*{0.8}} 
\put(  39.00,   34.07){\circle*{0.8}} 
\put(  39.25,   34.53){\circle*{0.8}} 
\put(  39.50,   34.99){\circle*{0.8}} 
\put(  39.75,   35.45){\circle*{0.8}} 
\put(  40.00,   35.90){\circle*{0.8}} 
\put(  40.25,   36.36){\circle*{0.8}} 
\put(  40.50,   36.82){\circle*{0.8}} 
\put(  40.75,   37.27){\circle*{0.8}} 
\put(  41.00,   37.73){\circle*{0.8}} 
\put(  41.25,   38.19){\circle*{0.8}} 
\put(  41.50,   38.65){\circle*{0.8}} 
\put(  41.75,   39.10){\circle*{0.8}} 
\put(  42.00,   39.56){\circle*{0.8}} 
\put(  42.25,   40.02){\circle*{0.8}} 
\put(  42.50,   40.47){\circle*{0.8}} 
\put(  42.75,   40.93){\circle*{0.8}} 
\put(  43.00,   41.39){\circle*{0.8}} 
\put(  43.25,   41.85){\circle*{0.8}} 
\put(  43.50,   42.30){\circle*{0.8}} 
\put(  43.75,   42.76){\circle*{0.8}} 
\put(  44.00,   43.22){\circle*{0.8}} 
\put(  44.25,   43.67){\circle*{0.8}} 
\put(  44.50,   44.13){\circle*{0.8}} 
\put(  44.75,   44.59){\circle*{0.8}} 
\put(  45.00,   45.05){\circle*{0.8}} 
\put(  45.25,   45.50){\circle*{0.8}} 
\put(  45.50,   45.96){\circle*{0.8}} 
\put(  45.75,   46.42){\circle*{0.8}} 
\put(  46.00,   46.87){\circle*{0.8}} 
\put(  46.25,   47.33){\circle*{0.8}} 
\put(  46.50,   47.79){\circle*{0.8}} 
\put(  46.75,   48.24){\circle*{0.8}} 
\put(  47.00,   48.70){\circle*{0.8}} 
\put(  47.25,   49.16){\circle*{0.8}} 
\put(  47.50,   49.62){\circle*{0.8}} 
\put(  47.75,   50.07){\circle*{0.8}} 
\put(  48.00,   50.53){\circle*{0.8}} 
\put(  48.25,   50.99){\circle*{0.8}} 
\put(  48.50,   51.44){\circle*{0.8}} 
\put(  48.75,   51.90){\circle*{0.8}} 
\put(  49.00,   52.36){\circle*{0.8}} 
\put(  49.25,   52.82){\circle*{0.8}} 
\put(  49.50,   53.27){\circle*{0.8}} 
\put(  49.75,   53.73){\circle*{0.8}} 
\put(  50.00,   54.19){\circle*{0.8}} 
\put(  50.25,   54.64){\circle*{0.8}} 
\put(  50.50,   55.10){\circle*{0.8}} 
\put(  50.75,   55.56){\circle*{0.8}} 
\put(  51.00,   56.02){\circle*{0.8}} 
\put(  51.25,   56.47){\circle*{0.8}} 
\put(  51.50,   56.93){\circle*{0.8}} 
\put(  51.75,   57.39){\circle*{0.8}} 
\put(  52.00,   57.84){\circle*{0.8}} 
\put(  52.25,   58.30){\circle*{0.8}} 
\put(  52.50,   58.76){\circle*{0.8}} 
\put(  52.75,   59.22){\circle*{0.8}} 
\put(  53.00,   59.67){\circle*{0.8}} 
\put(  53.25,   60.13){\circle*{0.8}} 
\put(  53.50,   60.59){\circle*{0.8}} 
\put(  53.75,   61.04){\circle*{0.8}} 
\put(  54.00,   61.50){\circle*{0.8}} 
\put(  54.25,   61.96){\circle*{0.8}} 
\put(  54.50,   62.42){\circle*{0.8}} 
\put(  54.75,   62.87){\circle*{0.8}} 
\put(  55.00,   63.33){\circle*{0.8}} 
\put(  55.25,   63.79){\circle*{0.8}} 
\put(  55.50,   64.24){\circle*{0.8}} 
\put(  55.75,   64.70){\circle*{0.8}} 
\put(  56.00,   65.16){\circle*{0.8}} 
\put(  56.25,   65.62){\circle*{0.8}} 
\put(  56.50,   66.07){\circle*{0.8}} 
\put(  56.75,   66.53){\circle*{0.8}} 
\put(  57.00,   66.99){\circle*{0.8}} 
\put(  57.25,   67.44){\circle*{0.8}} 
\put(  57.50,   67.90){\circle*{0.8}} 
\put(  57.75,   68.36){\circle*{0.8}} 
\put(  58.00,   68.82){\circle*{0.8}} 
\put(  58.25,   69.27){\circle*{0.8}} 
\put(  58.50,   69.73){\circle*{0.8}} 
\put(  58.75,   70.19){\circle*{0.8}} 
\put(  59.00,   70.64){\circle*{0.8}} 
\put(  59.25,   71.10){\circle*{0.8}} 
\put(  59.50,   71.56){\circle*{0.8}} 
\put(  59.75,   72.02){\circle*{0.8}} 
\put(  60.00,   72.47){\circle*{0.8}} 
\put(  60.25,   72.93){\circle*{0.8}} 
\put(  60.50,   73.39){\circle*{0.8}} 
\put(  60.75,   73.84){\circle*{0.8}} 
\put(  61.00,   74.30){\circle*{0.8}} 
\put(  61.25,   74.76){\circle*{0.8}} 
\put(  61.50,   75.22){\circle*{0.8}} 
\put(  61.75,   75.67){\circle*{0.8}} 
\put(  62.00,   76.13){\circle*{0.8}} 
\put(  62.25,   76.59){\circle*{0.8}} 
\put(  62.50,   77.04){\circle*{0.8}} 
\put(  62.75,   77.50){\circle*{0.8}} 
\put(  63.00,   77.96){\circle*{0.8}} 
\put(  63.25,   78.42){\circle*{0.8}} 
\put(  63.50,   78.87){\circle*{0.8}} 
\put(  63.75,   79.33){\circle*{0.8}} 
\put(  64.00,   79.79){\circle*{0.8}} 
\put(  64.25,   80.24){\circle*{0.8}} 
\put(  64.50,   80.70){\circle*{0.8}} 
\put(  64.75,   81.16){\circle*{0.8}} 
\put(  65.00,   81.62){\circle*{0.8}} 
\put(  65.25,   82.07){\circle*{0.8}} 
\put(  65.50,   82.53){\circle*{0.8}} 
\put(  65.75,   82.99){\circle*{0.8}} 
\put(  66.00,   83.44){\circle*{0.8}} 
\put(  66.25,   83.90){\circle*{0.8}} 
\put(  66.50,   84.36){\circle*{0.8}} 
\put(  66.75,   84.82){\circle*{0.8}} 
\put(  67.00,   85.27){\circle*{0.8}} 
\put(  67.25,   85.73){\circle*{0.8}} 
\put(  67.50,   86.19){\circle*{0.8}} 
\put(  67.75,   86.64){\circle*{0.8}} 
\put(  68.00,   87.10){\circle*{0.8}} 
\put(  68.25,   87.56){\circle*{0.8}} 
\put(  68.50,   88.02){\circle*{0.8}} 
\put(  68.75,   88.47){\circle*{0.8}} 
\put(  69.00,   88.93){\circle*{0.8}} 
\put(  69.25,   89.39){\circle*{0.8}} 
\put(  69.50,   89.84){\circle*{0.8}} 
\put(  69.75,   90.30){\circle*{0.8}} 
\put(  70.00,   90.76){\circle*{0.8}} 
\put(  70.25,   91.22){\circle*{0.8}} 
\put(  70.50,   91.67){\circle*{0.8}} 
\put(  70.75,   92.13){\circle*{0.8}} 
\put(  71.00,   92.59){\circle*{0.8}} 
\put(  71.25,   93.04){\circle*{0.8}} 
\put(  71.50,   93.50){\circle*{0.8}} 
\put(  71.75,   93.96){\circle*{0.8}} 
\put(  72.00,   94.42){\circle*{0.8}} 
\put(  72.25,   94.87){\circle*{0.8}} 
\put(  72.50,   95.33){\circle*{0.8}} 
\put(  72.75,   95.79){\circle*{0.8}} 
\put(  73.00,   96.24){\circle*{0.8}} 
\put(  73.25,   96.70){\circle*{0.8}} 
\put(  73.50,   97.16){\circle*{0.8}} 
\put(  73.75,   97.61){\circle*{0.8}} 
\put(  74.00,   98.07){\circle*{0.8}} 
\put(  74.25,   98.53){\circle*{0.8}} 
\put(  74.50,   98.99){\circle*{0.8}} 
\put(  74.75,   99.44){\circle*{0.8}} 
\put(  75.00,   99.90){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(91,-7){0.05}
\put(60,-7){$\epsilon$}
\put(-13,0){0.0}
\put(-13,97){100.0}
\put(-10,70){$\sigma$}
\put(102,90){1}
\put(102,65){2}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.04,    6.33){\circle{1.8}} 
\put(  10.09,   14.00){\circle{1.8}} 
\put(  15.13,   21.33){\circle{1.8}} 
\put(  20.17,   28.33){\circle{1.8}} 
\put(  25.21,   35.53){\circle{1.8}} 
\put(  30.26,   42.80){\circle{1.8}} 
\put(  35.30,   49.67){\circle{1.8}} 
\put(  40.34,   56.33){\circle{1.8}} 
\put(  45.39,   62.67){\circle{1.8}} 
\put(  50.43,   68.67){\circle{1.8}} 
\put(  55.47,   74.00){\circle{1.8}} 
\put(  60.51,   78.67){\circle{1.8}} 
\put(  65.56,   82.67){\circle{1.8}} 
\put(  70.60,   86.00){\circle{1.8}} 
\put(  75.64,   88.00){\circle{1.8}} 
\put(  80.69,   89.53){\circle{1.8}} 
\put(  85.73,   90.00){\circle{1.8}} 
\put(  90.77,   89.87){\circle{1.8}} 
\put(  95.81,   89.33){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.34,    0.00){\circle*{0.8}} 
\put(   0.68,    0.50){\circle*{0.8}} 
\put(   1.02,    1.00){\circle*{0.8}} 
\put(   1.36,    1.49){\circle*{0.8}} 
\put(   1.70,    1.98){\circle*{0.8}} 
\put(   2.04,    2.47){\circle*{0.8}} 
\put(   2.38,    2.96){\circle*{0.8}} 
\put(   2.72,    3.45){\circle*{0.8}} 
\put(   3.06,    3.94){\circle*{0.8}} 
\put(   3.40,    4.42){\circle*{0.8}} 
\put(   3.74,    4.91){\circle*{0.8}} 
\put(   4.08,    5.40){\circle*{0.8}} 
\put(   4.42,    5.88){\circle*{0.8}} 
\put(   4.76,    6.37){\circle*{0.8}} 
\put(   5.10,    6.85){\circle*{0.8}} 
\put(   5.44,    7.34){\circle*{0.8}} 
\put(   5.78,    7.82){\circle*{0.8}} 
\put(   6.12,    8.31){\circle*{0.8}} 
\put(   6.46,    8.79){\circle*{0.8}} 
\put(   6.80,    9.27){\circle*{0.8}} 
\put(   7.14,    9.76){\circle*{0.8}} 
\put(   7.48,   10.24){\circle*{0.8}} 
\put(   7.82,   10.72){\circle*{0.8}} 
\put(   8.16,   11.20){\circle*{0.8}} 
\put(   8.50,   11.68){\circle*{0.8}} 
\put(   8.84,   12.17){\circle*{0.8}} 
\put(   9.18,   12.65){\circle*{0.8}} 
\put(   9.52,   13.13){\circle*{0.8}} 
\put(   9.86,   13.61){\circle*{0.8}} 
\put(  10.20,   14.09){\circle*{0.8}} 
\put(  10.54,   14.57){\circle*{0.8}} 
\put(  10.88,   15.05){\circle*{0.8}} 
\put(  11.22,   15.53){\circle*{0.8}} 
\put(  11.56,   16.01){\circle*{0.8}} 
\put(  11.90,   16.49){\circle*{0.8}} 
\put(  12.24,   16.97){\circle*{0.8}} 
\put(  12.58,   17.45){\circle*{0.8}} 
\put(  12.92,   17.93){\circle*{0.8}} 
\put(  13.26,   18.41){\circle*{0.8}} 
\put(  13.60,   18.89){\circle*{0.8}} 
\put(  13.94,   19.37){\circle*{0.8}} 
\put(  14.28,   19.85){\circle*{0.8}} 
\put(  14.62,   20.32){\circle*{0.8}} 
\put(  14.96,   20.80){\circle*{0.8}} 
\put(  15.30,   21.28){\circle*{0.8}} 
\put(  15.64,   21.76){\circle*{0.8}} 
\put(  15.98,   22.24){\circle*{0.8}} 
\put(  16.32,   22.72){\circle*{0.8}} 
\put(  16.66,   23.19){\circle*{0.8}} 
\put(  17.00,   23.67){\circle*{0.8}} 
\put(  17.34,   24.15){\circle*{0.8}} 
\put(  17.68,   24.63){\circle*{0.8}} 
\put(  18.02,   25.10){\circle*{0.8}} 
\put(  18.36,   25.58){\circle*{0.8}} 
\put(  18.70,   26.06){\circle*{0.8}} 
\put(  19.04,   26.53){\circle*{0.8}} 
\put(  19.38,   27.01){\circle*{0.8}} 
\put(  19.72,   27.49){\circle*{0.8}} 
\put(  20.06,   27.96){\circle*{0.8}} 
\put(  20.40,   28.44){\circle*{0.8}} 
\put(  20.74,   28.92){\circle*{0.8}} 
\put(  21.08,   29.39){\circle*{0.8}} 
\put(  21.42,   29.87){\circle*{0.8}} 
\put(  21.76,   30.35){\circle*{0.8}} 
\put(  22.10,   30.82){\circle*{0.8}} 
\put(  22.44,   31.30){\circle*{0.8}} 
\put(  22.78,   31.77){\circle*{0.8}} 
\put(  23.12,   32.25){\circle*{0.8}} 
\put(  23.46,   32.73){\circle*{0.8}} 
\put(  23.80,   33.20){\circle*{0.8}} 
\put(  24.14,   33.68){\circle*{0.8}} 
\put(  24.48,   34.15){\circle*{0.8}} 
\put(  24.82,   34.63){\circle*{0.8}} 
\put(  25.16,   35.10){\circle*{0.8}} 
\put(  25.50,   35.58){\circle*{0.8}} 
\put(  25.84,   36.05){\circle*{0.8}} 
\put(  26.18,   36.53){\circle*{0.8}} 
\put(  26.52,   37.00){\circle*{0.8}} 
\put(  26.86,   37.48){\circle*{0.8}} 
\put(  27.20,   37.95){\circle*{0.8}} 
\put(  27.54,   38.43){\circle*{0.8}} 
\put(  27.88,   38.90){\circle*{0.8}} 
\put(  28.22,   39.38){\circle*{0.8}} 
\put(  28.56,   39.85){\circle*{0.8}} 
\put(  28.90,   40.33){\circle*{0.8}} 
\put(  29.24,   40.80){\circle*{0.8}} 
\put(  29.58,   41.27){\circle*{0.8}} 
\put(  29.92,   41.75){\circle*{0.8}} 
\put(  30.26,   42.22){\circle*{0.8}} 
\put(  30.60,   42.70){\circle*{0.8}} 
\put(  30.94,   43.17){\circle*{0.8}} 
\put(  31.28,   43.65){\circle*{0.8}} 
\put(  31.62,   44.12){\circle*{0.8}} 
\put(  31.96,   44.59){\circle*{0.8}} 
\put(  32.30,   45.07){\circle*{0.8}} 
\put(  32.64,   45.54){\circle*{0.8}} 
\put(  32.98,   46.01){\circle*{0.8}} 
\put(  33.32,   46.49){\circle*{0.8}} 
\put(  33.66,   46.96){\circle*{0.8}} 
\put(  34.00,   47.43){\circle*{0.8}} 
\put(  34.34,   47.91){\circle*{0.8}} 
\put(  34.68,   48.38){\circle*{0.8}} 
\put(  35.02,   48.85){\circle*{0.8}} 
\put(  35.36,   49.33){\circle*{0.8}} 
\put(  35.70,   49.80){\circle*{0.8}} 
\put(  36.04,   50.27){\circle*{0.8}} 
\put(  36.38,   50.75){\circle*{0.8}} 
\put(  36.72,   51.22){\circle*{0.8}} 
\put(  37.06,   51.69){\circle*{0.8}} 
\put(  37.40,   52.16){\circle*{0.8}} 
\put(  37.74,   52.64){\circle*{0.8}} 
\put(  38.08,   53.11){\circle*{0.8}} 
\put(  38.42,   53.58){\circle*{0.8}} 
\put(  38.76,   54.05){\circle*{0.8}} 
\put(  39.10,   54.53){\circle*{0.8}} 
\put(  39.44,   55.00){\circle*{0.8}} 
\put(  39.78,   55.47){\circle*{0.8}} 
\put(  40.12,   55.94){\circle*{0.8}} 
\put(  40.46,   56.42){\circle*{0.8}} 
\put(  40.80,   56.89){\circle*{0.8}} 
\put(  41.14,   57.36){\circle*{0.8}} 
\put(  41.48,   57.83){\circle*{0.8}} 
\put(  41.82,   58.31){\circle*{0.8}} 
\put(  42.16,   58.78){\circle*{0.8}} 
\put(  42.50,   59.25){\circle*{0.8}} 
\put(  42.84,   59.72){\circle*{0.8}} 
\put(  43.18,   60.19){\circle*{0.8}} 
\put(  43.52,   60.66){\circle*{0.8}} 
\put(  43.86,   61.14){\circle*{0.8}} 
\put(  44.20,   61.61){\circle*{0.8}} 
\put(  44.54,   62.08){\circle*{0.8}} 
\put(  44.88,   62.55){\circle*{0.8}} 
\put(  45.22,   63.02){\circle*{0.8}} 
\put(  45.56,   63.49){\circle*{0.8}} 
\put(  45.90,   63.97){\circle*{0.8}} 
\put(  46.24,   64.44){\circle*{0.8}} 
\put(  46.58,   64.91){\circle*{0.8}} 
\put(  46.92,   65.38){\circle*{0.8}} 
\put(  47.26,   65.84){\circle*{0.8}} 
\put(  47.60,   66.29){\circle*{0.8}} 
\put(  47.94,   66.74){\circle*{0.8}} 
\put(  48.28,   67.19){\circle*{0.8}} 
\put(  48.62,   67.63){\circle*{0.8}} 
\put(  48.96,   68.07){\circle*{0.8}} 
\put(  49.30,   68.50){\circle*{0.8}} 
\put(  49.64,   68.93){\circle*{0.8}} 
\put(  49.98,   69.35){\circle*{0.8}} 
\put(  50.32,   69.76){\circle*{0.8}} 
\put(  50.66,   70.17){\circle*{0.8}} 
\put(  51.00,   70.58){\circle*{0.8}} 
\put(  51.34,   70.98){\circle*{0.8}} 
\put(  51.68,   71.38){\circle*{0.8}} 
\put(  52.02,   71.77){\circle*{0.8}} 
\put(  52.36,   72.16){\circle*{0.8}} 
\put(  52.70,   72.54){\circle*{0.8}} 
\put(  53.04,   72.92){\circle*{0.8}} 
\put(  53.38,   73.29){\circle*{0.8}} 
\put(  53.72,   73.66){\circle*{0.8}} 
\put(  54.06,   74.02){\circle*{0.8}} 
\put(  54.40,   74.38){\circle*{0.8}} 
\put(  54.74,   74.73){\circle*{0.8}} 
\put(  55.08,   75.08){\circle*{0.8}} 
\put(  55.42,   75.43){\circle*{0.8}} 
\put(  55.76,   75.77){\circle*{0.8}} 
\put(  56.10,   76.10){\circle*{0.8}} 
\put(  56.44,   76.43){\circle*{0.8}} 
\put(  56.78,   76.76){\circle*{0.8}} 
\put(  57.12,   77.08){\circle*{0.8}} 
\put(  57.46,   77.40){\circle*{0.8}} 
\put(  57.80,   77.71){\circle*{0.8}} 
\put(  58.14,   78.02){\circle*{0.8}} 
\put(  58.48,   78.32){\circle*{0.8}} 
\put(  58.82,   78.62){\circle*{0.8}} 
\put(  59.16,   78.91){\circle*{0.8}} 
\put(  59.50,   79.20){\circle*{0.8}} 
\put(  59.84,   79.49){\circle*{0.8}} 
\put(  60.18,   79.77){\circle*{0.8}} 
\put(  60.52,   80.05){\circle*{0.8}} 
\put(  60.86,   80.32){\circle*{0.8}} 
\put(  61.20,   80.59){\circle*{0.8}} 
\put(  61.54,   80.85){\circle*{0.8}} 
\put(  61.88,   81.11){\circle*{0.8}} 
\put(  62.22,   81.37){\circle*{0.8}} 
\put(  62.56,   81.62){\circle*{0.8}} 
\put(  62.90,   81.86){\circle*{0.8}} 
\put(  63.24,   82.11){\circle*{0.8}} 
\put(  63.58,   82.35){\circle*{0.8}} 
\put(  63.92,   82.58){\circle*{0.8}} 
\put(  64.26,   82.81){\circle*{0.8}} 
\put(  64.60,   83.04){\circle*{0.8}} 
\put(  64.94,   83.26){\circle*{0.8}} 
\put(  65.28,   83.48){\circle*{0.8}} 
\put(  65.62,   83.69){\circle*{0.8}} 
\put(  65.96,   83.90){\circle*{0.8}} 
\put(  66.30,   84.11){\circle*{0.8}} 
\put(  66.64,   84.31){\circle*{0.8}} 
\put(  66.98,   84.51){\circle*{0.8}} 
\put(  67.32,   84.70){\circle*{0.8}} 
\put(  67.66,   84.89){\circle*{0.8}} 
\put(  68.00,   85.08){\circle*{0.8}} 
\put(  68.34,   85.26){\circle*{0.8}} 
\put(  68.68,   85.44){\circle*{0.8}} 
\put(  69.02,   85.62){\circle*{0.8}} 
\put(  69.36,   85.79){\circle*{0.8}} 
\put(  69.70,   85.96){\circle*{0.8}} 
\put(  70.04,   86.13){\circle*{0.8}} 
\put(  70.38,   86.29){\circle*{0.8}} 
\put(  70.72,   86.44){\circle*{0.8}} 
\put(  71.06,   86.60){\circle*{0.8}} 
\put(  71.40,   86.75){\circle*{0.8}} 
\put(  71.74,   86.90){\circle*{0.8}} 
\put(  72.08,   87.04){\circle*{0.8}} 
\put(  72.42,   87.18){\circle*{0.8}} 
\put(  72.76,   87.32){\circle*{0.8}} 
\put(  73.10,   87.45){\circle*{0.8}} 
\put(  73.44,   87.58){\circle*{0.8}} 
\put(  73.78,   87.71){\circle*{0.8}} 
\put(  74.12,   87.83){\circle*{0.8}} 
\put(  74.46,   87.95){\circle*{0.8}} 
\put(  74.80,   88.07){\circle*{0.8}} 
\put(  75.14,   88.18){\circle*{0.8}} 
\put(  75.48,   88.29){\circle*{0.8}} 
\put(  75.82,   88.40){\circle*{0.8}} 
\put(  76.16,   88.51){\circle*{0.8}} 
\put(  76.50,   88.61){\circle*{0.8}} 
\put(  76.84,   88.71){\circle*{0.8}} 
\put(  77.18,   88.80){\circle*{0.8}} 
\put(  77.52,   88.90){\circle*{0.8}} 
\put(  77.86,   88.99){\circle*{0.8}} 
\put(  78.20,   89.07){\circle*{0.8}} 
\put(  78.54,   89.16){\circle*{0.8}} 
\put(  78.88,   89.24){\circle*{0.8}} 
\put(  79.22,   89.32){\circle*{0.8}} 
\put(  79.56,   89.39){\circle*{0.8}} 
\put(  79.90,   89.47){\circle*{0.8}} 
\put(  80.24,   89.54){\circle*{0.8}} 
\put(  80.58,   89.60){\circle*{0.8}} 
\put(  80.92,   89.67){\circle*{0.8}} 
\put(  81.26,   89.73){\circle*{0.8}} 
\put(  81.60,   89.79){\circle*{0.8}} 
\put(  81.94,   89.85){\circle*{0.8}} 
\put(  82.28,   89.90){\circle*{0.8}} 
\put(  82.62,   89.96){\circle*{0.8}} 
\put(  82.96,   90.01){\circle*{0.8}} 
\put(  83.30,   90.05){\circle*{0.8}} 
\put(  83.64,   90.10){\circle*{0.8}} 
\put(  83.98,   90.14){\circle*{0.8}} 
\put(  84.32,   90.18){\circle*{0.8}} 
\put(  84.66,   90.22){\circle*{0.8}} 
\put(  85.00,   90.26){\circle*{0.8}} 
\put(  85.34,   90.29){\circle*{0.8}} 
\put(  85.68,   90.32){\circle*{0.8}} 
\put(  86.02,   90.35){\circle*{0.8}} 
\put(  86.36,   90.38){\circle*{0.8}} 
\put(  86.70,   90.40){\circle*{0.8}} 
\put(  87.04,   90.43){\circle*{0.8}} 
\put(  87.38,   90.45){\circle*{0.8}} 
\put(  87.72,   90.47){\circle*{0.8}} 
\put(  88.06,   90.48){\circle*{0.8}} 
\put(  88.40,   90.50){\circle*{0.8}} 
\put(  88.74,   90.51){\circle*{0.8}} 
\put(  89.08,   90.52){\circle*{0.8}} 
\put(  89.42,   90.53){\circle*{0.8}} 
\put(  89.76,   90.54){\circle*{0.8}} 
\put(  90.10,   90.55){\circle*{0.8}} 
\put(  90.44,   90.55){\circle*{0.8}} 
\put(  90.78,   90.55){\circle*{0.8}} 
\put(  91.12,   90.55){\circle*{0.8}} 
\put(  91.46,   90.55){\circle*{0.8}} 
\put(  91.80,   90.55){\circle*{0.8}} 
\put(  92.14,   90.54){\circle*{0.8}} 
\put(  92.48,   90.54){\circle*{0.8}} 
\put(  92.82,   90.53){\circle*{0.8}} 
\put(  93.16,   90.52){\circle*{0.8}} 
\put(  93.50,   90.51){\circle*{0.8}} 
\put(  93.84,   90.50){\circle*{0.8}} 
\put(  94.18,   90.49){\circle*{0.8}} 
\put(  94.52,   90.47){\circle*{0.8}} 
\put(  94.86,   90.45){\circle*{0.8}} 
\put(  95.20,   90.44){\circle*{0.8}} 
\put(  95.54,   90.42){\circle*{0.8}} 
\put(  95.88,   90.40){\circle*{0.8}} 
\put(  96.22,   90.37){\circle*{0.8}} 
\put(  96.56,   90.35){\circle*{0.8}} 
\put(  96.90,   90.33){\circle*{0.8}} 
\put(  97.24,   90.30){\circle*{0.8}} 
\put(  97.58,   90.27){\circle*{0.8}} 
\put(  97.92,   90.24){\circle*{0.8}} 
\put(  98.26,   90.21){\circle*{0.8}} 
\put(  98.60,   90.18){\circle*{0.8}} 
\put(  98.94,   90.15){\circle*{0.8}} 
\put(  99.28,   90.12){\circle*{0.8}} 
\put(  99.62,   90.09){\circle*{0.8}} 
\put(  99.96,   90.05){\circle*{0.8}} 

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.25,    6.04){\circle{1.8}} 
\put(  10.50,   11.59){\circle{1.8}} 
\put(  15.75,   17.79){\circle{1.8}} 
\put(  21.00,   23.59){\circle{1.8}} 
\put(  26.25,   29.30){\circle{1.8}} 
\put(  31.50,   34.76){\circle{1.8}} 
\put(  36.75,   40.30){\circle{1.8}} 
\put(  41.99,   45.52){\circle{1.8}} 
\put(  47.24,   50.07){\circle{1.8}} 
\put(  52.49,   53.29){\circle{1.8}}
\put(  57.74,   56.49){\circle{1.8}}
\put(  62.99,   59.09){\circle{1.8}}
\put(  68.24,   60.48){\circle{1.8}}
\put(  73.49,   62.08){\circle{1.8}}
\put(  78.74,   63.08){\circle{1.8}}
\put(  83.99,   63.72){\circle{1.8}}
\put(  89.24,   63.99){\circle{1.8}}
\put(  94.49,   64.46){\circle{1.8}}

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.34,    0.00){\circle*{0.8}} 
\put(   0.68,    0.42){\circle*{0.8}} 
\put(   1.02,    0.83){\circle*{0.8}} 
\put(   1.36,    1.24){\circle*{0.8}} 
\put(   1.70,    1.64){\circle*{0.8}} 
\put(   2.04,    2.05){\circle*{0.8}} 
\put(   2.38,    2.45){\circle*{0.8}} 
\put(   2.72,    2.85){\circle*{0.8}} 
\put(   3.06,    3.25){\circle*{0.8}} 
\put(   3.40,    3.65){\circle*{0.8}} 
\put(   3.74,    4.04){\circle*{0.8}} 
\put(   4.08,    4.44){\circle*{0.8}} 
\put(   4.42,    4.83){\circle*{0.8}} 
\put(   4.76,    5.23){\circle*{0.8}} 
\put(   5.10,    5.62){\circle*{0.8}} 
\put(   5.44,    6.01){\circle*{0.8}} 
\put(   5.78,    6.40){\circle*{0.8}} 
\put(   6.12,    6.79){\circle*{0.8}} 
\put(   6.46,    7.18){\circle*{0.8}} 
\put(   6.80,    7.57){\circle*{0.8}} 
\put(   7.14,    7.95){\circle*{0.8}} 
\put(   7.48,    8.34){\circle*{0.8}} 
\put(   7.82,    8.73){\circle*{0.8}} 
\put(   8.16,    9.11){\circle*{0.8}} 
\put(   8.50,    9.50){\circle*{0.8}} 
\put(   8.84,    9.88){\circle*{0.8}} 
\put(   9.18,   10.26){\circle*{0.8}} 
\put(   9.52,   10.65){\circle*{0.8}} 
\put(   9.86,   11.03){\circle*{0.8}} 
\put(  10.20,   11.41){\circle*{0.8}} 
\put(  10.54,   11.79){\circle*{0.8}} 
\put(  10.88,   12.17){\circle*{0.8}} 
\put(  11.22,   12.55){\circle*{0.8}} 
\put(  11.56,   12.93){\circle*{0.8}} 
\put(  11.90,   13.31){\circle*{0.8}} 
\put(  12.24,   13.69){\circle*{0.8}} 
\put(  12.58,   14.06){\circle*{0.8}} 
\put(  12.92,   14.44){\circle*{0.8}} 
\put(  13.26,   14.82){\circle*{0.8}} 
\put(  13.60,   15.19){\circle*{0.8}} 
\put(  13.94,   15.57){\circle*{0.8}} 
\put(  14.28,   15.95){\circle*{0.8}} 
\put(  14.62,   16.32){\circle*{0.8}} 
\put(  14.96,   16.70){\circle*{0.8}} 
\put(  15.30,   17.07){\circle*{0.8}} 
\put(  15.64,   17.44){\circle*{0.8}} 
\put(  15.98,   17.82){\circle*{0.8}} 
\put(  16.32,   18.19){\circle*{0.8}} 
\put(  16.66,   18.56){\circle*{0.8}} 
\put(  17.00,   18.93){\circle*{0.8}} 
\put(  17.34,   19.30){\circle*{0.8}} 
\put(  17.68,   19.68){\circle*{0.8}} 
\put(  18.02,   20.05){\circle*{0.8}} 
\put(  18.36,   20.42){\circle*{0.8}} 
\put(  18.70,   20.79){\circle*{0.8}} 
\put(  19.04,   21.16){\circle*{0.8}} 
\put(  19.38,   21.53){\circle*{0.8}} 
\put(  19.72,   21.90){\circle*{0.8}} 
\put(  20.06,   22.26){\circle*{0.8}} 
\put(  20.40,   22.63){\circle*{0.8}} 
\put(  20.74,   23.00){\circle*{0.8}} 
\put(  21.08,   23.37){\circle*{0.8}} 
\put(  21.42,   23.74){\circle*{0.8}} 
\put(  21.76,   24.10){\circle*{0.8}} 
\put(  22.10,   24.47){\circle*{0.8}} 
\put(  22.44,   24.84){\circle*{0.8}} 
\put(  22.78,   25.20){\circle*{0.8}} 
\put(  23.12,   25.57){\circle*{0.8}} 
\put(  23.46,   25.93){\circle*{0.8}} 
\put(  23.80,   26.30){\circle*{0.8}} 
\put(  24.14,   26.66){\circle*{0.8}} 
\put(  24.48,   27.03){\circle*{0.8}} 
\put(  24.82,   27.39){\circle*{0.8}} 
\put(  25.16,   27.75){\circle*{0.8}} 
\put(  25.50,   28.12){\circle*{0.8}} 
\put(  25.84,   28.48){\circle*{0.8}} 
\put(  26.18,   28.84){\circle*{0.8}} 
\put(  26.52,   29.21){\circle*{0.8}} 
\put(  26.86,   29.57){\circle*{0.8}} 
\put(  27.20,   29.93){\circle*{0.8}} 
\put(  27.54,   30.29){\circle*{0.8}} 
\put(  27.88,   30.66){\circle*{0.8}} 
\put(  28.22,   31.02){\circle*{0.8}} 
\put(  28.56,   31.38){\circle*{0.8}} 
\put(  28.90,   31.74){\circle*{0.8}} 
\put(  29.24,   32.10){\circle*{0.8}} 
\put(  29.58,   32.46){\circle*{0.8}} 
\put(  29.92,   32.82){\circle*{0.8}} 
\put(  30.26,   33.18){\circle*{0.8}} 
\put(  30.60,   33.54){\circle*{0.8}} 
\put(  30.94,   33.90){\circle*{0.8}} 
\put(  31.28,   34.26){\circle*{0.8}} 
\put(  31.62,   34.62){\circle*{0.8}} 
\put(  31.96,   34.97){\circle*{0.8}} 
\put(  32.30,   35.33){\circle*{0.8}} 
\put(  32.64,   35.69){\circle*{0.8}} 
\put(  32.98,   36.05){\circle*{0.8}} 
\put(  33.32,   36.41){\circle*{0.8}} 
\put(  33.66,   36.76){\circle*{0.8}} 
\put(  34.00,   37.12){\circle*{0.8}} 
\put(  34.34,   37.48){\circle*{0.8}} 
\put(  34.68,   37.83){\circle*{0.8}} 
\put(  35.02,   38.19){\circle*{0.8}} 
\put(  35.36,   38.55){\circle*{0.8}} 
\put(  35.70,   38.90){\circle*{0.8}} 
\put(  36.04,   39.25){\circle*{0.8}} 
\put(  36.38,   39.60){\circle*{0.8}} 
\put(  36.72,   39.94){\circle*{0.8}} 
\put(  37.06,   40.28){\circle*{0.8}} 
\put(  37.40,   40.62){\circle*{0.8}} 
\put(  37.74,   40.95){\circle*{0.8}} 
\put(  38.08,   41.29){\circle*{0.8}} 
\put(  38.42,   41.61){\circle*{0.8}} 
\put(  38.76,   41.94){\circle*{0.8}} 
\put(  39.10,   42.26){\circle*{0.8}} 
\put(  39.44,   42.58){\circle*{0.8}} 
\put(  39.78,   42.89){\circle*{0.8}} 
\put(  40.12,   43.21){\circle*{0.8}} 
\put(  40.46,   43.51){\circle*{0.8}} 
\put(  40.80,   43.82){\circle*{0.8}} 
\put(  41.14,   44.12){\circle*{0.8}} 
\put(  41.48,   44.42){\circle*{0.8}} 
\put(  41.82,   44.72){\circle*{0.8}} 
\put(  42.16,   45.01){\circle*{0.8}} 
\put(  42.50,   45.31){\circle*{0.8}} 
\put(  42.84,   45.59){\circle*{0.8}} 
\put(  43.18,   45.88){\circle*{0.8}} 
\put(  43.52,   46.16){\circle*{0.8}} 
\put(  43.86,   46.44){\circle*{0.8}} 
\put(  44.20,   46.72){\circle*{0.8}} 
\put(  44.54,   46.99){\circle*{0.8}} 
\put(  44.88,   47.26){\circle*{0.8}} 
\put(  45.22,   47.53){\circle*{0.8}} 
\put(  45.56,   47.80){\circle*{0.8}} 
\put(  45.90,   48.06){\circle*{0.8}} 
\put(  46.24,   48.32){\circle*{0.8}} 
\put(  46.58,   48.58){\circle*{0.8}} 
\put(  46.92,   48.83){\circle*{0.8}} 
\put(  47.26,   49.08){\circle*{0.8}} 
\put(  47.60,   49.33){\circle*{0.8}} 
\put(  47.94,   49.58){\circle*{0.8}} 
\put(  48.28,   49.83){\circle*{0.8}} 
\put(  48.62,   50.07){\circle*{0.8}} 
\put(  48.96,   50.31){\circle*{0.8}} 
\put(  49.30,   50.54){\circle*{0.8}} 
\put(  49.64,   50.78){\circle*{0.8}} 
\put(  49.98,   51.01){\circle*{0.8}} 
\put(  50.32,   51.24){\circle*{0.8}} 
\put(  50.66,   51.46){\circle*{0.8}} 
\put(  51.00,   51.69){\circle*{0.8}} 
\put(  51.34,   51.91){\circle*{0.8}} 
\put(  51.68,   52.13){\circle*{0.8}} 
\put(  52.02,   52.34){\circle*{0.8}} 
\put(  52.36,   52.56){\circle*{0.8}} 
\put(  52.70,   52.77){\circle*{0.8}} 
\put(  53.04,   52.98){\circle*{0.8}} 
\put(  53.38,   53.18){\circle*{0.8}} 
\put(  53.72,   53.39){\circle*{0.8}} 
\put(  54.06,   53.59){\circle*{0.8}} 
\put(  54.40,   53.79){\circle*{0.8}} 
\put(  54.74,   53.99){\circle*{0.8}} 
\put(  55.08,   54.18){\circle*{0.8}} 
\put(  55.42,   54.37){\circle*{0.8}} 
\put(  55.76,   54.57){\circle*{0.8}} 
\put(  56.10,   54.75){\circle*{0.8}} 
\put(  56.44,   54.94){\circle*{0.8}} 
\put(  56.78,   55.12){\circle*{0.8}} 
\put(  57.12,   55.31){\circle*{0.8}} 
\put(  57.46,   55.49){\circle*{0.8}} 
\put(  57.80,   55.66){\circle*{0.8}} 
\put(  58.14,   55.84){\circle*{0.8}} 
\put(  58.48,   56.01){\circle*{0.8}} 
\put(  58.82,   56.18){\circle*{0.8}} 
\put(  59.16,   56.35){\circle*{0.8}} 
\put(  59.50,   56.52){\circle*{0.8}} 
\put(  59.84,   56.68){\circle*{0.8}} 
\put(  60.18,   56.85){\circle*{0.8}} 
\put(  60.52,   57.01){\circle*{0.8}} 
\put(  60.86,   57.16){\circle*{0.8}} 
\put(  61.20,   57.32){\circle*{0.8}} 
\put(  61.54,   57.48){\circle*{0.8}} 
\put(  61.88,   57.63){\circle*{0.8}} 
\put(  62.22,   57.78){\circle*{0.8}} 
\put(  62.56,   57.93){\circle*{0.8}} 
\put(  62.90,   58.08){\circle*{0.8}} 
\put(  63.24,   58.22){\circle*{0.8}} 
\put(  63.58,   58.36){\circle*{0.8}} 
\put(  63.92,   58.50){\circle*{0.8}} 
\put(  64.26,   58.64){\circle*{0.8}} 
\put(  64.60,   58.78){\circle*{0.8}} 
\put(  64.94,   58.92){\circle*{0.8}} 
\put(  65.28,   59.05){\circle*{0.8}} 
\put(  65.62,   59.18){\circle*{0.8}} 
\put(  65.96,   59.31){\circle*{0.8}} 
\put(  66.30,   59.44){\circle*{0.8}} 
\put(  66.64,   59.57){\circle*{0.8}} 
\put(  66.98,   59.69){\circle*{0.8}} 
\put(  67.32,   59.82){\circle*{0.8}} 
\put(  67.66,   59.94){\circle*{0.8}} 
\put(  68.00,   60.06){\circle*{0.8}} 
\put(  68.34,   60.18){\circle*{0.8}} 
\put(  68.68,   60.29){\circle*{0.8}} 
\put(  69.02,   60.41){\circle*{0.8}} 
\put(  69.36,   60.52){\circle*{0.8}} 
\put(  69.70,   60.63){\circle*{0.8}} 
\put(  70.04,   60.74){\circle*{0.8}} 
\put(  70.38,   60.85){\circle*{0.8}} 
\put(  70.72,   60.96){\circle*{0.8}} 
\put(  71.06,   61.06){\circle*{0.8}} 
\put(  71.40,   61.17){\circle*{0.8}} 
\put(  71.74,   61.27){\circle*{0.8}} 
\put(  72.08,   61.37){\circle*{0.8}} 
\put(  72.42,   61.47){\circle*{0.8}} 
\put(  72.76,   61.57){\circle*{0.8}} 
\put(  73.10,   61.66){\circle*{0.8}} 
\put(  73.44,   61.76){\circle*{0.8}} 
\put(  73.78,   61.85){\circle*{0.8}} 
\put(  74.12,   61.94){\circle*{0.8}} 
\put(  74.46,   62.03){\circle*{0.8}} 
\put(  74.80,   62.12){\circle*{0.8}} 
\put(  75.14,   62.21){\circle*{0.8}} 
\put(  75.48,   62.30){\circle*{0.8}} 
\put(  75.82,   62.38){\circle*{0.8}} 
\put(  76.16,   62.47){\circle*{0.8}} 
\put(  76.50,   62.55){\circle*{0.8}} 
\put(  76.84,   62.63){\circle*{0.8}} 
\put(  77.18,   62.71){\circle*{0.8}} 
\put(  77.52,   62.79){\circle*{0.8}} 
\put(  77.86,   62.87){\circle*{0.8}} 
\put(  78.20,   62.94){\circle*{0.8}} 
\put(  78.54,   63.02){\circle*{0.8}} 
\put(  78.88,   63.09){\circle*{0.8}} 
\put(  79.22,   63.16){\circle*{0.8}} 
\put(  79.56,   63.23){\circle*{0.8}} 
\put(  79.90,   63.30){\circle*{0.8}} 
\put(  80.24,   63.37){\circle*{0.8}} 
\put(  80.58,   63.44){\circle*{0.8}} 
\put(  80.92,   63.50){\circle*{0.8}} 
\put(  81.26,   63.57){\circle*{0.8}} 
\put(  81.60,   63.63){\circle*{0.8}} 
\put(  81.94,   63.70){\circle*{0.8}} 
\put(  82.28,   63.76){\circle*{0.8}} 
\put(  82.62,   63.82){\circle*{0.8}} 
\put(  82.96,   63.88){\circle*{0.8}} 
\put(  83.30,   63.93){\circle*{0.8}} 
\put(  83.64,   63.99){\circle*{0.8}} 
\put(  83.98,   64.05){\circle*{0.8}} 
\put(  84.32,   64.10){\circle*{0.8}} 
\put(  84.66,   64.16){\circle*{0.8}} 
\put(  85.00,   64.21){\circle*{0.8}} 
\put(  85.34,   64.26){\circle*{0.8}} 
\put(  85.68,   64.31){\circle*{0.8}} 
\put(  86.02,   64.36){\circle*{0.8}} 
\put(  86.36,   64.41){\circle*{0.8}} 
\put(  86.70,   64.46){\circle*{0.8}} 
\put(  87.04,   64.51){\circle*{0.8}} 
\put(  87.38,   64.55){\circle*{0.8}} 
\put(  87.72,   64.60){\circle*{0.8}} 
\put(  88.06,   64.64){\circle*{0.8}} 
\put(  88.40,   64.69){\circle*{0.8}} 
\put(  88.74,   64.73){\circle*{0.8}} 
\put(  89.08,   64.77){\circle*{0.8}} 
\put(  89.42,   64.81){\circle*{0.8}} 
\put(  89.76,   64.85){\circle*{0.8}} 
\put(  90.10,   64.89){\circle*{0.8}} 
\put(  90.44,   64.93){\circle*{0.8}} 
\put(  90.78,   64.97){\circle*{0.8}} 
\put(  91.12,   65.01){\circle*{0.8}} 
\put(  91.46,   65.04){\circle*{0.8}} 
\put(  91.80,   65.08){\circle*{0.8}} 
\put(  92.14,   65.11){\circle*{0.8}} 
\put(  92.48,   65.14){\circle*{0.8}} 
\put(  92.82,   65.18){\circle*{0.8}} 
\put(  93.16,   65.21){\circle*{0.8}} 
\put(  93.50,   65.24){\circle*{0.8}} 
\put(  93.84,   65.27){\circle*{0.8}} 
\put(  94.18,   65.30){\circle*{0.8}} 
\put(  94.52,   65.33){\circle*{0.8}} 
\put(  94.86,   65.36){\circle*{0.8}} 
\put(  95.20,   65.39){\circle*{0.8}} 
\put(  95.54,   65.41){\circle*{0.8}} 
\put(  95.88,   65.44){\circle*{0.8}} 
\put(  96.22,   65.46){\circle*{0.8}} 
\put(  96.56,   65.49){\circle*{0.8}} 
\put(  96.90,   65.51){\circle*{0.8}} 
\put(  97.24,   65.54){\circle*{0.8}} 
\put(  97.58,   65.56){\circle*{0.8}} 
\put(  97.92,   65.58){\circle*{0.8}} 
\put(  98.26,   65.60){\circle*{0.8}} 
\put(  98.60,   65.63){\circle*{0.8}} 
\put(  98.94,   65.65){\circle*{0.8}} 
\put(  99.28,   65.67){\circle*{0.8}} 
\put(  99.62,   65.69){\circle*{0.8}} 
\put(  99.96,   65.70){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(91,-7){0.05}
\put(60,-7){$\epsilon$}
\put(-13,0){0.0}
\put(-13,97){120.0}
\put(-10,70){$\sigma$}
\put(102,82){1}
\put(102,75){2}
\put(102,68){3}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.54,    6.69){\circle{1.8}} 
\put(  11.08,   13.01){\circle{1.8}} 
\put(  16.62,   19.70){\circle{1.8}} 
\put(  22.16,   26.39){\circle{1.8}} 
\put(  27.70,   32.49){\circle{1.8}} 
\put(  33.24,   38.66){\circle{1.8}} 
\put(  38.78,   44.61){\circle{1.8}} 
\put(  44.32,   51.30){\circle{1.8}} 
\put(  49.86,   57.88){\circle{1.8}}
\put(  55.40,   64.45){\circle{1.8}}
\put(  60.94,   69.36){\circle{1.8}}
\put(  66.48,   73.97){\circle{1.8}}
\put(  72.02,   77.24){\circle{1.8}}
\put(  77.56,   79.74){\circle{1.8}}
\put(  83.10,   81.19){\circle{1.8}}
\put(  88.64,   82.53){\circle{1.8}} 
\put(  94.18,   83.42){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.33,    0.00){\circle*{0.8}} 
\put(   0.67,    0.42){\circle*{0.8}} 
\put(   1.00,    0.83){\circle*{0.8}} 
\put(   1.33,    1.24){\circle*{0.8}} 
\put(   1.67,    1.65){\circle*{0.8}} 
\put(   2.00,    2.06){\circle*{0.8}} 
\put(   2.33,    2.46){\circle*{0.8}} 
\put(   2.67,    2.87){\circle*{0.8}} 
\put(   3.00,    3.28){\circle*{0.8}} 
\put(   3.33,    3.68){\circle*{0.8}} 
\put(   3.67,    4.09){\circle*{0.8}} 
\put(   4.00,    4.50){\circle*{0.8}} 
\put(   4.33,    4.90){\circle*{0.8}} 
\put(   4.67,    5.31){\circle*{0.8}} 
\put(   5.00,    5.71){\circle*{0.8}} 
\put(   5.33,    6.12){\circle*{0.8}} 
\put(   5.67,    6.52){\circle*{0.8}} 
\put(   6.00,    6.93){\circle*{0.8}} 
\put(   6.33,    7.33){\circle*{0.8}} 
\put(   6.67,    7.73){\circle*{0.8}} 
\put(   7.00,    8.14){\circle*{0.8}} 
\put(   7.33,    8.54){\circle*{0.8}} 
\put(   7.67,    8.94){\circle*{0.8}} 
\put(   8.00,    9.35){\circle*{0.8}} 
\put(   8.33,    9.75){\circle*{0.8}} 
\put(   8.67,   10.15){\circle*{0.8}} 
\put(   9.00,   10.56){\circle*{0.8}} 
\put(   9.33,   10.96){\circle*{0.8}} 
\put(   9.67,   11.36){\circle*{0.8}} 
\put(  10.00,   11.76){\circle*{0.8}} 
\put(  10.33,   12.17){\circle*{0.8}} 
\put(  10.67,   12.57){\circle*{0.8}} 
\put(  11.00,   12.97){\circle*{0.8}} 
\put(  11.33,   13.37){\circle*{0.8}} 
\put(  11.67,   13.77){\circle*{0.8}} 
\put(  12.00,   14.17){\circle*{0.8}} 
\put(  12.33,   14.58){\circle*{0.8}} 
\put(  12.67,   14.98){\circle*{0.8}} 
\put(  13.00,   15.38){\circle*{0.8}} 
\put(  13.33,   15.78){\circle*{0.8}} 
\put(  13.67,   16.18){\circle*{0.8}} 
\put(  14.00,   16.58){\circle*{0.8}} 
\put(  14.33,   16.98){\circle*{0.8}} 
\put(  14.67,   17.38){\circle*{0.8}} 
\put(  15.00,   17.78){\circle*{0.8}} 
\put(  15.33,   18.19){\circle*{0.8}} 
\put(  15.67,   18.59){\circle*{0.8}} 
\put(  16.00,   18.99){\circle*{0.8}} 
\put(  16.33,   19.39){\circle*{0.8}} 
\put(  16.67,   19.79){\circle*{0.8}} 
\put(  17.00,   20.19){\circle*{0.8}} 
\put(  17.33,   20.59){\circle*{0.8}} 
\put(  17.67,   20.99){\circle*{0.8}} 
\put(  18.00,   21.39){\circle*{0.8}} 
\put(  18.33,   21.79){\circle*{0.8}} 
\put(  18.67,   22.19){\circle*{0.8}} 
\put(  19.00,   22.59){\circle*{0.8}} 
\put(  19.33,   22.99){\circle*{0.8}} 
\put(  19.67,   23.39){\circle*{0.8}} 
\put(  20.00,   23.79){\circle*{0.8}} 
\put(  20.33,   24.19){\circle*{0.8}} 
\put(  20.67,   24.58){\circle*{0.8}} 
\put(  21.00,   24.98){\circle*{0.8}} 
\put(  21.33,   25.38){\circle*{0.8}} 
\put(  21.67,   25.78){\circle*{0.8}} 
\put(  22.00,   26.18){\circle*{0.8}} 
\put(  22.33,   26.58){\circle*{0.8}} 
\put(  22.67,   26.98){\circle*{0.8}} 
\put(  23.00,   27.38){\circle*{0.8}} 
\put(  23.33,   27.78){\circle*{0.8}} 
\put(  23.67,   28.18){\circle*{0.8}} 
\put(  24.00,   28.58){\circle*{0.8}} 
\put(  24.33,   28.97){\circle*{0.8}} 
\put(  24.67,   29.37){\circle*{0.8}} 
\put(  25.00,   29.77){\circle*{0.8}} 
\put(  25.33,   30.17){\circle*{0.8}} 
\put(  25.67,   30.57){\circle*{0.8}} 
\put(  26.00,   30.97){\circle*{0.8}} 
\put(  26.33,   31.37){\circle*{0.8}} 
\put(  26.67,   31.76){\circle*{0.8}} 
\put(  27.00,   32.16){\circle*{0.8}} 
\put(  27.33,   32.56){\circle*{0.8}} 
\put(  27.67,   32.96){\circle*{0.8}} 
\put(  28.00,   33.36){\circle*{0.8}} 
\put(  28.33,   33.76){\circle*{0.8}} 
\put(  28.67,   34.15){\circle*{0.8}} 
\put(  29.00,   34.55){\circle*{0.8}} 
\put(  29.33,   34.95){\circle*{0.8}} 
\put(  29.67,   35.35){\circle*{0.8}} 
\put(  30.00,   35.75){\circle*{0.8}} 
\put(  30.33,   36.14){\circle*{0.8}} 
\put(  30.67,   36.54){\circle*{0.8}} 
\put(  31.00,   36.94){\circle*{0.8}} 
\put(  31.33,   37.34){\circle*{0.8}} 
\put(  31.67,   37.73){\circle*{0.8}} 
\put(  32.00,   38.13){\circle*{0.8}} 
\put(  32.33,   38.53){\circle*{0.8}} 
\put(  32.67,   38.93){\circle*{0.8}} 
\put(  33.00,   39.32){\circle*{0.8}} 
\put(  33.33,   39.72){\circle*{0.8}} 
\put(  33.67,   40.12){\circle*{0.8}} 
\put(  34.00,   40.52){\circle*{0.8}} 
\put(  34.33,   40.91){\circle*{0.8}} 
\put(  34.67,   41.31){\circle*{0.8}} 
\put(  35.00,   41.71){\circle*{0.8}} 
\put(  35.33,   42.11){\circle*{0.8}} 
\put(  35.67,   42.50){\circle*{0.8}} 
\put(  36.00,   42.90){\circle*{0.8}} 
\put(  36.33,   43.30){\circle*{0.8}} 
\put(  36.67,   43.69){\circle*{0.8}} 
\put(  37.00,   44.09){\circle*{0.8}} 
\put(  37.33,   44.49){\circle*{0.8}} 
\put(  37.67,   44.88){\circle*{0.8}} 
\put(  38.00,   45.28){\circle*{0.8}} 
\put(  38.33,   45.68){\circle*{0.8}} 
\put(  38.67,   46.07){\circle*{0.8}} 
\put(  39.00,   46.47){\circle*{0.8}} 
\put(  39.33,   46.87){\circle*{0.8}} 
\put(  39.67,   47.27){\circle*{0.8}} 
\put(  40.00,   47.66){\circle*{0.8}} 
\put(  40.33,   48.06){\circle*{0.8}} 
\put(  40.67,   48.45){\circle*{0.8}} 
\put(  41.00,   48.85){\circle*{0.8}} 
\put(  41.33,   49.25){\circle*{0.8}} 
\put(  41.67,   49.64){\circle*{0.8}} 
\put(  42.00,   50.04){\circle*{0.8}} 
\put(  42.33,   50.44){\circle*{0.8}} 
\put(  42.67,   50.83){\circle*{0.8}} 
\put(  43.00,   51.23){\circle*{0.8}} 
\put(  43.33,   51.63){\circle*{0.8}} 
\put(  43.67,   52.02){\circle*{0.8}} 
\put(  44.00,   52.42){\circle*{0.8}} 
\put(  44.33,   52.82){\circle*{0.8}} 
\put(  44.67,   53.21){\circle*{0.8}} 
\put(  45.00,   53.61){\circle*{0.8}} 
\put(  45.33,   54.00){\circle*{0.8}} 
\put(  45.67,   54.40){\circle*{0.8}} 
\put(  46.00,   54.80){\circle*{0.8}} 
\put(  46.33,   55.19){\circle*{0.8}} 
\put(  46.67,   55.59){\circle*{0.8}} 
\put(  47.00,   55.98){\circle*{0.8}} 
\put(  47.33,   56.38){\circle*{0.8}} 
\put(  47.67,   56.78){\circle*{0.8}} 
\put(  48.00,   57.17){\circle*{0.8}} 
\put(  48.33,   57.57){\circle*{0.8}} 
\put(  48.67,   57.96){\circle*{0.8}} 
\put(  49.00,   58.36){\circle*{0.8}} 
\put(  49.33,   58.75){\circle*{0.8}} 
\put(  49.67,   59.15){\circle*{0.8}} 
\put(  50.00,   59.55){\circle*{0.8}} 
\put(  50.33,   59.94){\circle*{0.8}} 
\put(  50.67,   60.34){\circle*{0.8}} 
\put(  51.00,   60.73){\circle*{0.8}} 
\put(  51.33,   61.13){\circle*{0.8}} 
\put(  51.67,   61.52){\circle*{0.8}} 
\put(  52.00,   61.92){\circle*{0.8}} 
\put(  52.33,   62.32){\circle*{0.8}} 
\put(  52.67,   62.71){\circle*{0.8}} 
\put(  53.00,   63.10){\circle*{0.8}} 
\put(  53.33,   63.48){\circle*{0.8}} 
\put(  53.67,   63.86){\circle*{0.8}} 
\put(  54.00,   64.24){\circle*{0.8}} 
\put(  54.33,   64.61){\circle*{0.8}} 
\put(  54.67,   64.97){\circle*{0.8}} 
\put(  55.00,   65.34){\circle*{0.8}} 
\put(  55.33,   65.70){\circle*{0.8}} 
\put(  55.67,   66.05){\circle*{0.8}} 
\put(  56.00,   66.40){\circle*{0.8}} 
\put(  56.33,   66.75){\circle*{0.8}} 
\put(  56.67,   67.09){\circle*{0.8}} 
\put(  57.00,   67.43){\circle*{0.8}} 
\put(  57.33,   67.76){\circle*{0.8}} 
\put(  57.67,   68.09){\circle*{0.8}} 
\put(  58.00,   68.42){\circle*{0.8}} 
\put(  58.33,   68.74){\circle*{0.8}} 
\put(  58.67,   69.06){\circle*{0.8}} 
\put(  59.00,   69.37){\circle*{0.8}} 
\put(  59.33,   69.68){\circle*{0.8}} 
\put(  59.67,   69.98){\circle*{0.8}} 
\put(  60.00,   70.29){\circle*{0.8}} 
\put(  60.33,   70.58){\circle*{0.8}} 
\put(  60.67,   70.88){\circle*{0.8}} 
\put(  61.00,   71.17){\circle*{0.8}} 
\put(  61.33,   71.45){\circle*{0.8}} 
\put(  61.67,   71.73){\circle*{0.8}} 
\put(  62.00,   72.01){\circle*{0.8}} 
\put(  62.33,   72.28){\circle*{0.8}} 
\put(  62.67,   72.55){\circle*{0.8}} 
\put(  63.00,   72.82){\circle*{0.8}} 
\put(  63.33,   73.08){\circle*{0.8}} 
\put(  63.67,   73.34){\circle*{0.8}} 
\put(  64.00,   73.59){\circle*{0.8}} 
\put(  64.33,   73.84){\circle*{0.8}} 
\put(  64.67,   74.08){\circle*{0.8}} 
\put(  65.00,   74.33){\circle*{0.8}} 
\put(  65.33,   74.56){\circle*{0.8}} 
\put(  65.67,   74.80){\circle*{0.8}} 
\put(  66.00,   75.03){\circle*{0.8}} 
\put(  66.33,   75.26){\circle*{0.8}} 
\put(  66.67,   75.48){\circle*{0.8}} 
\put(  67.00,   75.70){\circle*{0.8}} 
\put(  67.33,   75.91){\circle*{0.8}} 
\put(  67.67,   76.13){\circle*{0.8}} 
\put(  68.00,   76.33){\circle*{0.8}} 
\put(  68.33,   76.54){\circle*{0.8}} 
\put(  68.67,   76.74){\circle*{0.8}} 
\put(  69.00,   76.94){\circle*{0.8}} 
\put(  69.33,   77.13){\circle*{0.8}} 
\put(  69.67,   77.32){\circle*{0.8}} 
\put(  70.00,   77.51){\circle*{0.8}} 
\put(  70.33,   77.69){\circle*{0.8}} 
\put(  70.67,   77.87){\circle*{0.8}} 
\put(  71.00,   78.04){\circle*{0.8}} 
\put(  71.33,   78.22){\circle*{0.8}} 
\put(  71.67,   78.38){\circle*{0.8}} 
\put(  72.00,   78.55){\circle*{0.8}} 
\put(  72.33,   78.71){\circle*{0.8}} 
\put(  72.67,   78.87){\circle*{0.8}} 
\put(  73.00,   79.02){\circle*{0.8}} 
\put(  73.33,   79.18){\circle*{0.8}} 
\put(  73.67,   79.32){\circle*{0.8}} 
\put(  74.00,   79.47){\circle*{0.8}} 
\put(  74.33,   79.61){\circle*{0.8}} 
\put(  74.67,   79.75){\circle*{0.8}} 
\put(  75.00,   79.88){\circle*{0.8}} 
\put(  75.33,   80.02){\circle*{0.8}} 
\put(  75.67,   80.15){\circle*{0.8}} 
\put(  76.00,   80.27){\circle*{0.8}} 
\put(  76.33,   80.39){\circle*{0.8}} 
\put(  76.67,   80.51){\circle*{0.8}} 
\put(  77.00,   80.63){\circle*{0.8}} 
\put(  77.33,   80.74){\circle*{0.8}} 
\put(  77.67,   80.85){\circle*{0.8}} 
\put(  78.00,   80.96){\circle*{0.8}} 
\put(  78.33,   81.06){\circle*{0.8}} 
\put(  78.67,   81.16){\circle*{0.8}} 
\put(  79.00,   81.26){\circle*{0.8}} 
\put(  79.33,   81.36){\circle*{0.8}} 
\put(  79.67,   81.45){\circle*{0.8}} 
\put(  80.00,   81.54){\circle*{0.8}} 
\put(  80.33,   81.62){\circle*{0.8}} 
\put(  80.67,   81.71){\circle*{0.8}} 
\put(  81.00,   81.79){\circle*{0.8}} 
\put(  81.33,   81.87){\circle*{0.8}} 
\put(  81.67,   81.94){\circle*{0.8}} 
\put(  82.00,   82.02){\circle*{0.8}} 
\put(  82.33,   82.09){\circle*{0.8}} 
\put(  82.67,   82.15){\circle*{0.8}} 
\put(  83.00,   82.22){\circle*{0.8}} 
\put(  83.33,   82.28){\circle*{0.8}} 
\put(  83.67,   82.34){\circle*{0.8}} 
\put(  84.00,   82.40){\circle*{0.8}} 
\put(  84.33,   82.45){\circle*{0.8}} 
\put(  84.67,   82.50){\circle*{0.8}} 
\put(  85.00,   82.55){\circle*{0.8}} 
\put(  85.33,   82.60){\circle*{0.8}} 
\put(  85.67,   82.65){\circle*{0.8}} 
\put(  86.00,   82.69){\circle*{0.8}} 
\put(  86.33,   82.73){\circle*{0.8}} 
\put(  86.67,   82.77){\circle*{0.8}} 
\put(  87.00,   82.80){\circle*{0.8}} 
\put(  87.33,   82.83){\circle*{0.8}} 
\put(  87.67,   82.87){\circle*{0.8}} 
\put(  88.00,   82.89){\circle*{0.8}} 
\put(  88.33,   82.92){\circle*{0.8}} 
\put(  88.67,   82.95){\circle*{0.8}} 
\put(  89.00,   82.97){\circle*{0.8}} 
\put(  89.33,   82.99){\circle*{0.8}} 
\put(  89.67,   83.01){\circle*{0.8}} 
\put(  90.00,   83.02){\circle*{0.8}} 
\put(  90.33,   83.04){\circle*{0.8}} 
\put(  90.67,   83.05){\circle*{0.8}} 
\put(  91.00,   83.06){\circle*{0.8}} 
\put(  91.33,   83.07){\circle*{0.8}} 
\put(  91.67,   83.07){\circle*{0.8}} 
\put(  92.00,   83.08){\circle*{0.8}} 
\put(  92.33,   83.08){\circle*{0.8}} 
\put(  92.67,   83.08){\circle*{0.8}} 
\put(  93.00,   83.08){\circle*{0.8}} 
\put(  93.33,   83.08){\circle*{0.8}} 
\put(  93.67,   83.07){\circle*{0.8}} 
\put(  94.00,   83.07){\circle*{0.8}} 
\put(  94.33,   83.06){\circle*{0.8}} 
\put(  94.67,   83.05){\circle*{0.8}} 
\put(  95.00,   83.04){\circle*{0.8}} 
\put(  95.33,   83.03){\circle*{0.8}} 
\put(  95.67,   83.01){\circle*{0.8}} 
\put(  96.00,   83.00){\circle*{0.8}} 
\put(  96.33,   82.98){\circle*{0.8}} 
\put(  96.67,   82.96){\circle*{0.8}} 
\put(  97.00,   82.94){\circle*{0.8}} 
\put(  97.33,   82.92){\circle*{0.8}} 
\put(  97.67,   82.90){\circle*{0.8}} 
\put(  98.00,   82.87){\circle*{0.8}} 
\put(  98.33,   82.85){\circle*{0.8}} 
\put(  98.67,   82.82){\circle*{0.8}} 
\put(  99.00,   82.79){\circle*{0.8}} 
\put(  99.33,   82.76){\circle*{0.8}} 
\put(  99.67,   82.73){\circle*{0.8}} 

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.54,    6.69){\circle{1.8}} 
\put(  11.08,   13.01){\circle{1.8}} 
\put(  16.62,   19.70){\circle{1.8}} 
\put(  22.16,   26.39){\circle{1.8}} 
\put(  27.70,   32.49){\circle{1.8}} 
\put(  33.24,   38.66){\circle{1.8}} 
\put(  38.78,   44.61){\circle{1.8}} 
\put(  44.32,   51.30){\circle{1.8}} 
\put(  49.86,   56.88){\circle{1.8}} 
\put(  55.40,   62.45){\circle{1.8}} 
\put(  60.94,   66.54){\circle{1.8}} 
\put(  66.48,   69.89){\circle{1.8}} 
\put(  72.02,   72.12){\circle{1.8}} 
\put(  77.56,   74.13){\circle{1.8}} 
\put(  83.10,   75.24){\circle{1.8}} 
\put(  88.64,   75.46){\circle{1.8}} 
\put(  94.18,   75.09){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.34,    0.00){\circle*{0.8}} 
\put(   0.68,    0.42){\circle*{0.8}} 
\put(   1.02,    0.83){\circle*{0.8}} 
\put(   1.36,    1.24){\circle*{0.8}} 
\put(   1.70,    1.65){\circle*{0.8}} 
\put(   2.04,    2.06){\circle*{0.8}} 
\put(   2.38,    2.47){\circle*{0.8}} 
\put(   2.72,    2.87){\circle*{0.8}} 
\put(   3.06,    3.28){\circle*{0.8}} 
\put(   3.40,    3.69){\circle*{0.8}} 
\put(   3.74,    4.09){\circle*{0.8}} 
\put(   4.08,    4.50){\circle*{0.8}} 
\put(   4.42,    4.90){\circle*{0.8}} 
\put(   4.76,    5.31){\circle*{0.8}} 
\put(   5.10,    5.71){\circle*{0.8}} 
\put(   5.44,    6.11){\circle*{0.8}} 
\put(   5.78,    6.52){\circle*{0.8}} 
\put(   6.12,    6.92){\circle*{0.8}} 
\put(   6.46,    7.32){\circle*{0.8}} 
\put(   6.80,    7.73){\circle*{0.8}} 
\put(   7.14,    8.13){\circle*{0.8}} 
\put(   7.48,    8.53){\circle*{0.8}} 
\put(   7.82,    8.93){\circle*{0.8}} 
\put(   8.16,    9.34){\circle*{0.8}} 
\put(   8.50,    9.74){\circle*{0.8}} 
\put(   8.84,   10.14){\circle*{0.8}} 
\put(   9.18,   10.54){\circle*{0.8}} 
\put(   9.52,   10.94){\circle*{0.8}} 
\put(   9.86,   11.34){\circle*{0.8}} 
\put(  10.20,   11.74){\circle*{0.8}} 
\put(  10.54,   12.14){\circle*{0.8}} 
\put(  10.88,   12.54){\circle*{0.8}} 
\put(  11.22,   12.94){\circle*{0.8}} 
\put(  11.56,   13.34){\circle*{0.8}} 
\put(  11.90,   13.74){\circle*{0.8}} 
\put(  12.24,   14.14){\circle*{0.8}} 
\put(  12.58,   14.54){\circle*{0.8}} 
\put(  12.92,   14.94){\circle*{0.8}} 
\put(  13.26,   15.34){\circle*{0.8}} 
\put(  13.60,   15.74){\circle*{0.8}} 
\put(  13.94,   16.14){\circle*{0.8}} 
\put(  14.28,   16.54){\circle*{0.8}} 
\put(  14.62,   16.94){\circle*{0.8}} 
\put(  14.96,   17.34){\circle*{0.8}} 
\put(  15.30,   17.73){\circle*{0.8}} 
\put(  15.64,   18.13){\circle*{0.8}} 
\put(  15.98,   18.53){\circle*{0.8}} 
\put(  16.32,   18.93){\circle*{0.8}} 
\put(  16.66,   19.33){\circle*{0.8}} 
\put(  17.00,   19.73){\circle*{0.8}} 
\put(  17.34,   20.12){\circle*{0.8}} 
\put(  17.68,   20.52){\circle*{0.8}} 
\put(  18.02,   20.92){\circle*{0.8}} 
\put(  18.36,   21.32){\circle*{0.8}} 
\put(  18.70,   21.71){\circle*{0.8}} 
\put(  19.04,   22.11){\circle*{0.8}} 
\put(  19.38,   22.51){\circle*{0.8}} 
\put(  19.72,   22.91){\circle*{0.8}} 
\put(  20.06,   23.30){\circle*{0.8}} 
\put(  20.40,   23.70){\circle*{0.8}} 
\put(  20.74,   24.10){\circle*{0.8}} 
\put(  21.08,   24.50){\circle*{0.8}} 
\put(  21.42,   24.89){\circle*{0.8}} 
\put(  21.76,   25.29){\circle*{0.8}} 
\put(  22.10,   25.69){\circle*{0.8}} 
\put(  22.44,   26.08){\circle*{0.8}} 
\put(  22.78,   26.48){\circle*{0.8}} 
\put(  23.12,   26.88){\circle*{0.8}} 
\put(  23.46,   27.27){\circle*{0.8}} 
\put(  23.80,   27.67){\circle*{0.8}} 
\put(  24.14,   28.06){\circle*{0.8}} 
\put(  24.48,   28.46){\circle*{0.8}} 
\put(  24.82,   28.86){\circle*{0.8}} 
\put(  25.16,   29.25){\circle*{0.8}} 
\put(  25.50,   29.65){\circle*{0.8}} 
\put(  25.84,   30.04){\circle*{0.8}} 
\put(  26.18,   30.44){\circle*{0.8}} 
\put(  26.52,   30.84){\circle*{0.8}} 
\put(  26.86,   31.23){\circle*{0.8}} 
\put(  27.20,   31.63){\circle*{0.8}} 
\put(  27.54,   32.02){\circle*{0.8}} 
\put(  27.88,   32.42){\circle*{0.8}} 
\put(  28.22,   32.81){\circle*{0.8}} 
\put(  28.56,   33.21){\circle*{0.8}} 
\put(  28.90,   33.61){\circle*{0.8}} 
\put(  29.24,   34.00){\circle*{0.8}} 
\put(  29.58,   34.40){\circle*{0.8}} 
\put(  29.92,   34.79){\circle*{0.8}} 
\put(  30.26,   35.19){\circle*{0.8}} 
\put(  30.60,   35.58){\circle*{0.8}} 
\put(  30.94,   35.98){\circle*{0.8}} 
\put(  31.28,   36.37){\circle*{0.8}} 
\put(  31.62,   36.77){\circle*{0.8}} 
\put(  31.96,   37.16){\circle*{0.8}} 
\put(  32.30,   37.56){\circle*{0.8}} 
\put(  32.64,   37.95){\circle*{0.8}} 
\put(  32.98,   38.34){\circle*{0.8}} 
\put(  33.32,   38.74){\circle*{0.8}} 
\put(  33.66,   39.13){\circle*{0.8}} 
\put(  34.00,   39.53){\circle*{0.8}} 
\put(  34.34,   39.92){\circle*{0.8}} 
\put(  34.68,   40.32){\circle*{0.8}} 
\put(  35.02,   40.71){\circle*{0.8}} 
\put(  35.36,   41.11){\circle*{0.8}} 
\put(  35.70,   41.50){\circle*{0.8}} 
\put(  36.04,   41.89){\circle*{0.8}} 
\put(  36.38,   42.29){\circle*{0.8}} 
\put(  36.72,   42.68){\circle*{0.8}} 
\put(  37.06,   43.08){\circle*{0.8}} 
\put(  37.40,   43.47){\circle*{0.8}} 
\put(  37.74,   43.86){\circle*{0.8}} 
\put(  38.08,   44.26){\circle*{0.8}} 
\put(  38.42,   44.65){\circle*{0.8}} 
\put(  38.76,   45.05){\circle*{0.8}} 
\put(  39.10,   45.44){\circle*{0.8}} 
\put(  39.44,   45.83){\circle*{0.8}} 
\put(  39.78,   46.23){\circle*{0.8}} 
\put(  40.12,   46.62){\circle*{0.8}} 
\put(  40.46,   47.01){\circle*{0.8}} 
\put(  40.80,   47.41){\circle*{0.8}} 
\put(  41.14,   47.80){\circle*{0.8}} 
\put(  41.48,   48.19){\circle*{0.8}} 
\put(  41.82,   48.59){\circle*{0.8}} 
\put(  42.16,   48.98){\circle*{0.8}} 
\put(  42.50,   49.37){\circle*{0.8}} 
\put(  42.84,   49.77){\circle*{0.8}} 
\put(  43.18,   50.16){\circle*{0.8}} 
\put(  43.52,   50.55){\circle*{0.8}} 
\put(  43.86,   50.95){\circle*{0.8}} 
\put(  44.20,   51.34){\circle*{0.8}} 
\put(  44.54,   51.73){\circle*{0.8}} 
\put(  44.88,   52.13){\circle*{0.8}} 
\put(  45.22,   52.52){\circle*{0.8}} 
\put(  45.56,   52.91){\circle*{0.8}} 
\put(  45.90,   53.31){\circle*{0.8}} 
\put(  46.24,   53.70){\circle*{0.8}} 
\put(  46.58,   54.09){\circle*{0.8}} 
\put(  46.92,   54.48){\circle*{0.8}} 
\put(  47.26,   54.86){\circle*{0.8}} 
\put(  47.60,   55.24){\circle*{0.8}} 
\put(  47.94,   55.62){\circle*{0.8}} 
\put(  48.28,   55.99){\circle*{0.8}} 
\put(  48.62,   56.36){\circle*{0.8}} 
\put(  48.96,   56.72){\circle*{0.8}} 
\put(  49.30,   57.08){\circle*{0.8}} 
\put(  49.64,   57.44){\circle*{0.8}} 
\put(  49.98,   57.79){\circle*{0.8}} 
\put(  50.32,   58.14){\circle*{0.8}} 
\put(  50.66,   58.48){\circle*{0.8}} 
\put(  51.00,   58.82){\circle*{0.8}} 
\put(  51.34,   59.15){\circle*{0.8}} 
\put(  51.68,   59.48){\circle*{0.8}} 
\put(  52.02,   59.81){\circle*{0.8}} 
\put(  52.36,   60.13){\circle*{0.8}} 
\put(  52.70,   60.45){\circle*{0.8}} 
\put(  53.04,   60.77){\circle*{0.8}} 
\put(  53.38,   61.08){\circle*{0.8}} 
\put(  53.72,   61.38){\circle*{0.8}} 
\put(  54.06,   61.69){\circle*{0.8}} 
\put(  54.40,   61.99){\circle*{0.8}} 
\put(  54.74,   62.28){\circle*{0.8}} 
\put(  55.08,   62.57){\circle*{0.8}} 
\put(  55.42,   62.86){\circle*{0.8}} 
\put(  55.76,   63.14){\circle*{0.8}} 
\put(  56.10,   63.42){\circle*{0.8}} 
\put(  56.44,   63.70){\circle*{0.8}} 
\put(  56.78,   63.97){\circle*{0.8}} 
\put(  57.12,   64.24){\circle*{0.8}} 
\put(  57.46,   64.50){\circle*{0.8}} 
\put(  57.80,   64.77){\circle*{0.8}} 
\put(  58.14,   65.02){\circle*{0.8}} 
\put(  58.48,   65.28){\circle*{0.8}} 
\put(  58.82,   65.52){\circle*{0.8}} 
\put(  59.16,   65.77){\circle*{0.8}} 
\put(  59.50,   66.01){\circle*{0.8}} 
\put(  59.84,   66.25){\circle*{0.8}} 
\put(  60.18,   66.49){\circle*{0.8}} 
\put(  60.52,   66.72){\circle*{0.8}} 
\put(  60.86,   66.95){\circle*{0.8}} 
\put(  61.20,   67.17){\circle*{0.8}} 
\put(  61.54,   67.39){\circle*{0.8}} 
\put(  61.88,   67.61){\circle*{0.8}} 
\put(  62.22,   67.82){\circle*{0.8}} 
\put(  62.56,   68.03){\circle*{0.8}} 
\put(  62.90,   68.24){\circle*{0.8}} 
\put(  63.24,   68.44){\circle*{0.8}} 
\put(  63.58,   68.64){\circle*{0.8}} 
\put(  63.92,   68.84){\circle*{0.8}} 
\put(  64.26,   69.03){\circle*{0.8}} 
\put(  64.60,   69.22){\circle*{0.8}} 
\put(  64.94,   69.41){\circle*{0.8}} 
\put(  65.28,   69.59){\circle*{0.8}} 
\put(  65.62,   69.77){\circle*{0.8}} 
\put(  65.96,   69.94){\circle*{0.8}} 
\put(  66.30,   70.12){\circle*{0.8}} 
\put(  66.64,   70.29){\circle*{0.8}} 
\put(  66.98,   70.45){\circle*{0.8}} 
\put(  67.32,   70.62){\circle*{0.8}} 
\put(  67.66,   70.78){\circle*{0.8}} 
\put(  68.00,   70.93){\circle*{0.8}} 
\put(  68.34,   71.09){\circle*{0.8}} 
\put(  68.68,   71.24){\circle*{0.8}} 
\put(  69.02,   71.39){\circle*{0.8}} 
\put(  69.36,   71.53){\circle*{0.8}} 
\put(  69.70,   71.67){\circle*{0.8}} 
\put(  70.04,   71.81){\circle*{0.8}} 
\put(  70.38,   71.95){\circle*{0.8}} 
\put(  70.72,   72.08){\circle*{0.8}} 
\put(  71.06,   72.21){\circle*{0.8}} 
\put(  71.40,   72.34){\circle*{0.8}} 
\put(  71.74,   72.46){\circle*{0.8}} 
\put(  72.08,   72.58){\circle*{0.8}} 
\put(  72.42,   72.70){\circle*{0.8}} 
\put(  72.76,   72.82){\circle*{0.8}} 
\put(  73.10,   72.93){\circle*{0.8}} 
\put(  73.44,   73.04){\circle*{0.8}} 
\put(  73.78,   73.15){\circle*{0.8}} 
\put(  74.12,   73.25){\circle*{0.8}} 
\put(  74.46,   73.35){\circle*{0.8}} 
\put(  74.80,   73.45){\circle*{0.8}} 
\put(  75.14,   73.55){\circle*{0.8}} 
\put(  75.48,   73.64){\circle*{0.8}} 
\put(  75.82,   73.74){\circle*{0.8}} 
\put(  76.16,   73.82){\circle*{0.8}} 
\put(  76.50,   73.91){\circle*{0.8}} 
\put(  76.84,   74.00){\circle*{0.8}} 
\put(  77.18,   74.08){\circle*{0.8}} 
\put(  77.52,   74.16){\circle*{0.8}} 
\put(  77.86,   74.23){\circle*{0.8}} 
\put(  78.20,   74.31){\circle*{0.8}} 
\put(  78.54,   74.38){\circle*{0.8}} 
\put(  78.88,   74.45){\circle*{0.8}} 
\put(  79.22,   74.52){\circle*{0.8}} 
\put(  79.56,   74.58){\circle*{0.8}} 
\put(  79.90,   74.64){\circle*{0.8}} 
\put(  80.24,   74.70){\circle*{0.8}} 
\put(  80.58,   74.76){\circle*{0.8}} 
\put(  80.92,   74.82){\circle*{0.8}} 
\put(  81.26,   74.87){\circle*{0.8}} 
\put(  81.60,   74.92){\circle*{0.8}} 
\put(  81.94,   74.97){\circle*{0.8}} 
\put(  82.28,   75.02){\circle*{0.8}} 
\put(  82.62,   75.07){\circle*{0.8}} 
\put(  82.96,   75.11){\circle*{0.8}} 
\put(  83.30,   75.15){\circle*{0.8}} 
\put(  83.64,   75.19){\circle*{0.8}} 
\put(  83.98,   75.23){\circle*{0.8}} 
\put(  84.32,   75.26){\circle*{0.8}} 
\put(  84.66,   75.30){\circle*{0.8}} 
\put(  85.00,   75.33){\circle*{0.8}} 
\put(  85.34,   75.36){\circle*{0.8}} 
\put(  85.68,   75.39){\circle*{0.8}} 
\put(  86.02,   75.41){\circle*{0.8}} 
\put(  86.36,   75.44){\circle*{0.8}} 
\put(  86.70,   75.46){\circle*{0.8}} 
\put(  87.04,   75.48){\circle*{0.8}} 
\put(  87.38,   75.50){\circle*{0.8}} 
\put(  87.72,   75.52){\circle*{0.8}} 
\put(  88.06,   75.53){\circle*{0.8}} 
\put(  88.40,   75.55){\circle*{0.8}} 
\put(  88.74,   75.56){\circle*{0.8}} 
\put(  89.08,   75.57){\circle*{0.8}} 
\put(  89.42,   75.58){\circle*{0.8}} 
\put(  89.76,   75.59){\circle*{0.8}} 
\put(  90.10,   75.60){\circle*{0.8}} 
\put(  90.44,   75.60){\circle*{0.8}} 
\put(  90.78,   75.61){\circle*{0.8}} 
\put(  91.12,   75.61){\circle*{0.8}} 
\put(  91.46,   75.61){\circle*{0.8}} 
\put(  91.80,   75.61){\circle*{0.8}} 
\put(  92.14,   75.61){\circle*{0.8}} 
\put(  92.48,   75.60){\circle*{0.8}} 
\put(  92.82,   75.60){\circle*{0.8}} 
\put(  93.16,   75.59){\circle*{0.8}} 
\put(  93.50,   75.59){\circle*{0.8}} 
\put(  93.84,   75.58){\circle*{0.8}} 
\put(  94.18,   75.57){\circle*{0.8}} 
\put(  94.52,   75.56){\circle*{0.8}} 
\put(  94.86,   75.54){\circle*{0.8}} 
\put(  95.20,   75.53){\circle*{0.8}} 
\put(  95.54,   75.52){\circle*{0.8}} 
\put(  95.88,   75.50){\circle*{0.8}} 
\put(  96.22,   75.48){\circle*{0.8}} 
\put(  96.56,   75.47){\circle*{0.8}} 
\put(  96.90,   75.45){\circle*{0.8}} 
\put(  97.24,   75.43){\circle*{0.8}} 
\put(  97.58,   75.41){\circle*{0.8}} 
\put(  97.92,   75.39){\circle*{0.8}} 
\put(  98.26,   75.36){\circle*{0.8}} 
\put(  98.60,   75.34){\circle*{0.8}} 
\put(  98.94,   75.31){\circle*{0.8}} 
\put(  99.28,   75.29){\circle*{0.8}} 
\put(  99.62,   75.26){\circle*{0.8}} 
\put(  99.96,   75.24){\circle*{0.8}} 

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.54,    6.69){\circle{1.8}} 
\put(  11.08,   13.01){\circle{1.8}} 
\put(  16.62,   19.70){\circle{1.8}} 
\put(  22.16,   26.39){\circle{1.8}} 
\put(  27.70,   32.49){\circle{1.8}} 
\put(  33.24,   38.66){\circle{1.8}} 
\put(  38.78,   44.61){\circle{1.8}} 
\put(  44.32,   50.41){\circle{1.8}} 
\put(  49.86,   55.39){\circle{1.8}} 
\put(  55.40,   59.48){\circle{1.8}} 
\put(  60.94,   63.20){\circle{1.8}} 
\put(  66.48,   65.95){\circle{1.8}} 
\put(  72.02,   68.03){\circle{1.8}} 
\put(  77.56,   69.00){\circle{1.8}} 
\put(  83.10,   69.07){\circle{1.8}} 
\put(  88.64,   69.03){\circle{1.8}}
\put(  94.18,   68.91){\circle{1.8}}

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.33,    0.00){\circle*{0.8}} 
\put(   0.67,    0.41){\circle*{0.8}} 
\put(   1.00,    0.81){\circle*{0.8}} 
\put(   1.33,    1.21){\circle*{0.8}} 
\put(   1.67,    1.61){\circle*{0.8}} 
\put(   2.00,    2.01){\circle*{0.8}} 
\put(   2.33,    2.40){\circle*{0.8}} 
\put(   2.67,    2.80){\circle*{0.8}} 
\put(   3.00,    3.20){\circle*{0.8}} 
\put(   3.33,    3.59){\circle*{0.8}} 
\put(   3.67,    3.99){\circle*{0.8}} 
\put(   4.00,    4.38){\circle*{0.8}} 
\put(   4.33,    4.77){\circle*{0.8}} 
\put(   4.67,    5.17){\circle*{0.8}} 
\put(   5.00,    5.56){\circle*{0.8}} 
\put(   5.33,    5.95){\circle*{0.8}} 
\put(   5.67,    6.34){\circle*{0.8}} 
\put(   6.00,    6.74){\circle*{0.8}} 
\put(   6.33,    7.13){\circle*{0.8}} 
\put(   6.67,    7.52){\circle*{0.8}} 
\put(   7.00,    7.91){\circle*{0.8}} 
\put(   7.33,    8.30){\circle*{0.8}} 
\put(   7.67,    8.69){\circle*{0.8}} 
\put(   8.00,    9.08){\circle*{0.8}} 
\put(   8.33,    9.47){\circle*{0.8}} 
\put(   8.67,    9.86){\circle*{0.8}} 
\put(   9.00,   10.25){\circle*{0.8}} 
\put(   9.33,   10.64){\circle*{0.8}} 
\put(   9.67,   11.03){\circle*{0.8}} 
\put(  10.00,   11.42){\circle*{0.8}} 
\put(  10.33,   11.81){\circle*{0.8}} 
\put(  10.67,   12.20){\circle*{0.8}} 
\put(  11.00,   12.59){\circle*{0.8}} 
\put(  11.33,   12.98){\circle*{0.8}} 
\put(  11.67,   13.37){\circle*{0.8}} 
\put(  12.00,   13.76){\circle*{0.8}} 
\put(  12.33,   14.15){\circle*{0.8}} 
\put(  12.67,   14.53){\circle*{0.8}} 
\put(  13.00,   14.92){\circle*{0.8}} 
\put(  13.33,   15.31){\circle*{0.8}} 
\put(  13.67,   15.70){\circle*{0.8}} 
\put(  14.00,   16.09){\circle*{0.8}} 
\put(  14.33,   16.47){\circle*{0.8}} 
\put(  14.67,   16.86){\circle*{0.8}} 
\put(  15.00,   17.25){\circle*{0.8}} 
\put(  15.33,   17.64){\circle*{0.8}} 
\put(  15.67,   18.02){\circle*{0.8}} 
\put(  16.00,   18.41){\circle*{0.8}} 
\put(  16.33,   18.80){\circle*{0.8}} 
\put(  16.67,   19.18){\circle*{0.8}} 
\put(  17.00,   19.57){\circle*{0.8}} 
\put(  17.33,   19.96){\circle*{0.8}} 
\put(  17.67,   20.34){\circle*{0.8}} 
\put(  18.00,   20.73){\circle*{0.8}} 
\put(  18.33,   21.12){\circle*{0.8}} 
\put(  18.67,   21.50){\circle*{0.8}} 
\put(  19.00,   21.89){\circle*{0.8}} 
\put(  19.33,   22.27){\circle*{0.8}} 
\put(  19.67,   22.66){\circle*{0.8}} 
\put(  20.00,   23.05){\circle*{0.8}} 
\put(  20.33,   23.43){\circle*{0.8}} 
\put(  20.67,   23.82){\circle*{0.8}} 
\put(  21.00,   24.20){\circle*{0.8}} 
\put(  21.33,   24.59){\circle*{0.8}} 
\put(  21.67,   24.97){\circle*{0.8}} 
\put(  22.00,   25.36){\circle*{0.8}} 
\put(  22.33,   25.75){\circle*{0.8}} 
\put(  22.67,   26.13){\circle*{0.8}} 
\put(  23.00,   26.52){\circle*{0.8}} 
\put(  23.33,   26.90){\circle*{0.8}} 
\put(  23.67,   27.29){\circle*{0.8}} 
\put(  24.00,   27.67){\circle*{0.8}} 
\put(  24.33,   28.06){\circle*{0.8}} 
\put(  24.67,   28.44){\circle*{0.8}} 
\put(  25.00,   28.82){\circle*{0.8}} 
\put(  25.33,   29.21){\circle*{0.8}} 
\put(  25.67,   29.59){\circle*{0.8}} 
\put(  26.00,   29.98){\circle*{0.8}} 
\put(  26.33,   30.36){\circle*{0.8}} 
\put(  26.67,   30.75){\circle*{0.8}} 
\put(  27.00,   31.13){\circle*{0.8}} 
\put(  27.33,   31.52){\circle*{0.8}} 
\put(  27.67,   31.90){\circle*{0.8}} 
\put(  28.00,   32.28){\circle*{0.8}} 
\put(  28.33,   32.67){\circle*{0.8}} 
\put(  28.67,   33.05){\circle*{0.8}} 
\put(  29.00,   33.44){\circle*{0.8}} 
\put(  29.33,   33.82){\circle*{0.8}} 
\put(  29.67,   34.20){\circle*{0.8}} 
\put(  30.00,   34.59){\circle*{0.8}} 
\put(  30.33,   34.97){\circle*{0.8}} 
\put(  30.67,   35.35){\circle*{0.8}} 
\put(  31.00,   35.74){\circle*{0.8}} 
\put(  31.33,   36.12){\circle*{0.8}} 
\put(  31.67,   36.50){\circle*{0.8}} 
\put(  32.00,   36.89){\circle*{0.8}} 
\put(  32.33,   37.27){\circle*{0.8}} 
\put(  32.67,   37.65){\circle*{0.8}} 
\put(  33.00,   38.04){\circle*{0.8}} 
\put(  33.33,   38.42){\circle*{0.8}} 
\put(  33.67,   38.80){\circle*{0.8}} 
\put(  34.00,   39.19){\circle*{0.8}} 
\put(  34.33,   39.57){\circle*{0.8}} 
\put(  34.67,   39.95){\circle*{0.8}} 
\put(  35.00,   40.33){\circle*{0.8}} 
\put(  35.33,   40.72){\circle*{0.8}} 
\put(  35.67,   41.10){\circle*{0.8}} 
\put(  36.00,   41.48){\circle*{0.8}} 
\put(  36.33,   41.87){\circle*{0.8}} 
\put(  36.67,   42.25){\circle*{0.8}} 
\put(  37.00,   42.63){\circle*{0.8}} 
\put(  37.33,   43.01){\circle*{0.8}} 
\put(  37.67,   43.40){\circle*{0.8}} 
\put(  38.00,   43.78){\circle*{0.8}} 
\put(  38.33,   44.16){\circle*{0.8}} 
\put(  38.67,   44.54){\circle*{0.8}} 
\put(  39.00,   44.92){\circle*{0.8}} 
\put(  39.33,   45.31){\circle*{0.8}} 
\put(  39.67,   45.69){\circle*{0.8}} 
\put(  40.00,   46.07){\circle*{0.8}} 
\put(  40.33,   46.45){\circle*{0.8}} 
\put(  40.67,   46.83){\circle*{0.8}} 
\put(  41.00,   47.21){\circle*{0.8}} 
\put(  41.33,   47.58){\circle*{0.8}} 
\put(  41.67,   47.95){\circle*{0.8}} 
\put(  42.00,   48.31){\circle*{0.8}} 
\put(  42.33,   48.67){\circle*{0.8}} 
\put(  42.67,   49.03){\circle*{0.8}} 
\put(  43.00,   49.38){\circle*{0.8}} 
\put(  43.33,   49.72){\circle*{0.8}} 
\put(  43.67,   50.07){\circle*{0.8}} 
\put(  44.00,   50.41){\circle*{0.8}} 
\put(  44.33,   50.74){\circle*{0.8}} 
\put(  44.67,   51.08){\circle*{0.8}} 
\put(  45.00,   51.41){\circle*{0.8}} 
\put(  45.33,   51.73){\circle*{0.8}} 
\put(  45.67,   52.05){\circle*{0.8}} 
\put(  46.00,   52.37){\circle*{0.8}} 
\put(  46.33,   52.68){\circle*{0.8}} 
\put(  46.67,   52.99){\circle*{0.8}} 
\put(  47.00,   53.30){\circle*{0.8}} 
\put(  47.33,   53.60){\circle*{0.8}} 
\put(  47.67,   53.90){\circle*{0.8}} 
\put(  48.00,   54.20){\circle*{0.8}} 
\put(  48.33,   54.49){\circle*{0.8}} 
\put(  48.67,   54.77){\circle*{0.8}} 
\put(  49.00,   55.06){\circle*{0.8}} 
\put(  49.33,   55.34){\circle*{0.8}} 
\put(  49.67,   55.62){\circle*{0.8}} 
\put(  50.00,   55.89){\circle*{0.8}} 
\put(  50.33,   56.16){\circle*{0.8}} 
\put(  50.67,   56.43){\circle*{0.8}} 
\put(  51.00,   56.69){\circle*{0.8}} 
\put(  51.33,   56.95){\circle*{0.8}} 
\put(  51.67,   57.21){\circle*{0.8}} 
\put(  52.00,   57.46){\circle*{0.8}} 
\put(  52.33,   57.71){\circle*{0.8}} 
\put(  52.67,   57.96){\circle*{0.8}} 
\put(  53.00,   58.20){\circle*{0.8}} 
\put(  53.33,   58.44){\circle*{0.8}} 
\put(  53.67,   58.67){\circle*{0.8}} 
\put(  54.00,   58.91){\circle*{0.8}} 
\put(  54.33,   59.14){\circle*{0.8}} 
\put(  54.67,   59.36){\circle*{0.8}} 
\put(  55.00,   59.59){\circle*{0.8}} 
\put(  55.33,   59.81){\circle*{0.8}} 
\put(  55.67,   60.02){\circle*{0.8}} 
\put(  56.00,   60.24){\circle*{0.8}} 
\put(  56.33,   60.45){\circle*{0.8}} 
\put(  56.67,   60.65){\circle*{0.8}} 
\put(  57.00,   60.86){\circle*{0.8}} 
\put(  57.33,   61.06){\circle*{0.8}} 
\put(  57.67,   61.26){\circle*{0.8}} 
\put(  58.00,   61.45){\circle*{0.8}} 
\put(  58.33,   61.64){\circle*{0.8}} 
\put(  58.67,   61.83){\circle*{0.8}} 
\put(  59.00,   62.02){\circle*{0.8}} 
\put(  59.33,   62.20){\circle*{0.8}} 
\put(  59.67,   62.38){\circle*{0.8}} 
\put(  60.00,   62.56){\circle*{0.8}} 
\put(  60.33,   62.73){\circle*{0.8}} 
\put(  60.67,   62.90){\circle*{0.8}} 
\put(  61.00,   63.07){\circle*{0.8}} 
\put(  61.33,   63.23){\circle*{0.8}} 
\put(  61.67,   63.40){\circle*{0.8}} 
\put(  62.00,   63.56){\circle*{0.8}} 
\put(  62.33,   63.71){\circle*{0.8}} 
\put(  62.67,   63.87){\circle*{0.8}} 
\put(  63.00,   64.02){\circle*{0.8}} 
\put(  63.33,   64.17){\circle*{0.8}} 
\put(  63.67,   64.31){\circle*{0.8}} 
\put(  64.00,   64.45){\circle*{0.8}} 
\put(  64.33,   64.59){\circle*{0.8}} 
\put(  64.67,   64.73){\circle*{0.8}} 
\put(  65.00,   64.87){\circle*{0.8}} 
\put(  65.33,   65.00){\circle*{0.8}} 
\put(  65.67,   65.13){\circle*{0.8}} 
\put(  66.00,   65.26){\circle*{0.8}} 
\put(  66.33,   65.38){\circle*{0.8}} 
\put(  66.67,   65.51){\circle*{0.8}} 
\put(  67.00,   65.63){\circle*{0.8}} 
\put(  67.33,   65.74){\circle*{0.8}} 
\put(  67.67,   65.86){\circle*{0.8}} 
\put(  68.00,   65.97){\circle*{0.8}} 
\put(  68.33,   66.08){\circle*{0.8}} 
\put(  68.67,   66.19){\circle*{0.8}} 
\put(  69.00,   66.29){\circle*{0.8}} 
\put(  69.33,   66.40){\circle*{0.8}} 
\put(  69.67,   66.50){\circle*{0.8}} 
\put(  70.00,   66.60){\circle*{0.8}} 
\put(  70.33,   66.69){\circle*{0.8}} 
\put(  70.67,   66.79){\circle*{0.8}} 
\put(  71.00,   66.88){\circle*{0.8}} 
\put(  71.33,   66.97){\circle*{0.8}} 
\put(  71.67,   67.06){\circle*{0.8}} 
\put(  72.00,   67.14){\circle*{0.8}} 
\put(  72.33,   67.23){\circle*{0.8}} 
\put(  72.67,   67.31){\circle*{0.8}} 
\put(  73.00,   67.39){\circle*{0.8}} 
\put(  73.33,   67.46){\circle*{0.8}} 
\put(  73.67,   67.54){\circle*{0.8}} 
\put(  74.00,   67.61){\circle*{0.8}} 
\put(  74.33,   67.68){\circle*{0.8}} 
\put(  74.67,   67.75){\circle*{0.8}} 
\put(  75.00,   67.82){\circle*{0.8}} 
\put(  75.33,   67.88){\circle*{0.8}} 
\put(  75.67,   67.95){\circle*{0.8}} 
\put(  76.00,   68.01){\circle*{0.8}} 
\put(  76.33,   68.07){\circle*{0.8}} 
\put(  76.67,   68.13){\circle*{0.8}} 
\put(  77.00,   68.18){\circle*{0.8}} 
\put(  77.33,   68.24){\circle*{0.8}} 
\put(  77.67,   68.29){\circle*{0.8}} 
\put(  78.00,   68.34){\circle*{0.8}} 
\put(  78.33,   68.39){\circle*{0.8}} 
\put(  78.67,   68.44){\circle*{0.8}} 
\put(  79.00,   68.48){\circle*{0.8}} 
\put(  79.33,   68.53){\circle*{0.8}} 
\put(  79.67,   68.57){\circle*{0.8}} 
\put(  80.00,   68.61){\circle*{0.8}} 
\put(  80.33,   68.65){\circle*{0.8}} 
\put(  80.67,   68.69){\circle*{0.8}} 
\put(  81.00,   68.72){\circle*{0.8}} 
\put(  81.33,   68.76){\circle*{0.8}} 
\put(  81.67,   68.79){\circle*{0.8}} 
\put(  82.00,   68.82){\circle*{0.8}} 
\put(  82.33,   68.85){\circle*{0.8}} 
\put(  82.67,   68.88){\circle*{0.8}} 
\put(  83.00,   68.91){\circle*{0.8}} 
\put(  83.33,   68.93){\circle*{0.8}} 
\put(  83.67,   68.96){\circle*{0.8}} 
\put(  84.00,   68.98){\circle*{0.8}} 
\put(  84.33,   69.00){\circle*{0.8}} 
\put(  84.67,   69.02){\circle*{0.8}} 
\put(  85.00,   69.04){\circle*{0.8}} 
\put(  85.33,   69.06){\circle*{0.8}} 
\put(  85.67,   69.07){\circle*{0.8}} 
\put(  86.00,   69.09){\circle*{0.8}} 
\put(  86.33,   69.10){\circle*{0.8}} 
\put(  86.67,   69.12){\circle*{0.8}} 
\put(  87.00,   69.13){\circle*{0.8}} 
\put(  87.33,   69.14){\circle*{0.8}} 
\put(  87.67,   69.15){\circle*{0.8}} 
\put(  88.00,   69.16){\circle*{0.8}} 
\put(  88.33,   69.16){\circle*{0.8}} 
\put(  88.67,   69.17){\circle*{0.8}} 
\put(  89.00,   69.17){\circle*{0.8}} 
\put(  89.33,   69.18){\circle*{0.8}} 
\put(  89.67,   69.18){\circle*{0.8}} 
\put(  90.00,   69.18){\circle*{0.8}} 
\put(  90.33,   69.18){\circle*{0.8}} 
\put(  90.67,   69.18){\circle*{0.8}} 
\put(  91.00,   69.18){\circle*{0.8}} 
\put(  91.33,   69.18){\circle*{0.8}} 
\put(  91.67,   69.17){\circle*{0.8}} 
\put(  92.00,   69.17){\circle*{0.8}} 
\put(  92.33,   69.17){\circle*{0.8}} 
\put(  92.67,   69.16){\circle*{0.8}} 
\put(  93.00,   69.15){\circle*{0.8}} 
\put(  93.33,   69.14){\circle*{0.8}} 
\put(  93.67,   69.14){\circle*{0.8}} 
\put(  94.00,   69.13){\circle*{0.8}} 
\put(  94.33,   69.12){\circle*{0.8}} 
\put(  94.67,   69.11){\circle*{0.8}} 
\put(  95.00,   69.09){\circle*{0.8}} 
\put(  95.33,   69.08){\circle*{0.8}} 
\put(  95.67,   69.07){\circle*{0.8}} 
\put(  96.00,   69.05){\circle*{0.8}} 
\put(  96.33,   69.04){\circle*{0.8}} 
\put(  96.67,   69.02){\circle*{0.8}} 
\put(  97.00,   69.01){\circle*{0.8}} 
\put(  97.33,   68.99){\circle*{0.8}} 
\put(  97.67,   68.97){\circle*{0.8}} 
\put(  98.00,   68.95){\circle*{0.8}} 
\put(  98.33,   68.94){\circle*{0.8}} 
\put(  98.67,   68.92){\circle*{0.8}} 
\put(  99.00,   68.90){\circle*{0.8}} 
\put(  99.33,   68.87){\circle*{0.8}} 
\put(  99.67,   68.85){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){$-5.0$}
\put(94,-7){0.0}
\put(60,-7){$\log \dot{\epsilon}_{0}$}
\put(-13,0){0.0}
\put(-13,96){100.0}
\put(-10,70){$g_{0}$}
\put(102,88){1}
\put(102,97){2}

\put(  80.00,   74.00){\circle*{1.8}}
\put(  60.00,   63.00){\circle*{1.8}}
\put(  53.98,   56.00){\circle*{1.8}}

\put(   0.25,   21.03){\circle*{0.8}} 
\put(   0.50,   21.19){\circle*{0.8}} 
\put(   0.75,   21.36){\circle*{0.8}} 
\put(   1.00,   21.53){\circle*{0.8}} 
\put(   1.25,   21.70){\circle*{0.8}} 
\put(   1.50,   21.87){\circle*{0.8}} 
\put(   1.75,   22.03){\circle*{0.8}} 
\put(   2.00,   22.20){\circle*{0.8}} 
\put(   2.25,   22.37){\circle*{0.8}} 
\put(   2.50,   22.54){\circle*{0.8}} 
\put(   2.75,   22.71){\circle*{0.8}} 
\put(   3.00,   22.87){\circle*{0.8}} 
\put(   3.25,   23.04){\circle*{0.8}} 
\put(   3.50,   23.21){\circle*{0.8}} 
\put(   3.75,   23.38){\circle*{0.8}} 
\put(   4.00,   23.55){\circle*{0.8}} 
\put(   4.25,   23.71){\circle*{0.8}} 
\put(   4.50,   23.88){\circle*{0.8}} 
\put(   4.75,   24.05){\circle*{0.8}} 
\put(   5.00,   24.22){\circle*{0.8}} 
\put(   5.25,   24.39){\circle*{0.8}} 
\put(   5.50,   24.56){\circle*{0.8}} 
\put(   5.75,   24.72){\circle*{0.8}} 
\put(   6.00,   24.89){\circle*{0.8}} 
\put(   6.25,   25.06){\circle*{0.8}} 
\put(   6.50,   25.23){\circle*{0.8}} 
\put(   6.75,   25.40){\circle*{0.8}} 
\put(   7.00,   25.56){\circle*{0.8}} 
\put(   7.25,   25.73){\circle*{0.8}} 
\put(   7.50,   25.90){\circle*{0.8}} 
\put(   7.75,   26.07){\circle*{0.8}} 
\put(   8.00,   26.24){\circle*{0.8}} 
\put(   8.25,   26.40){\circle*{0.8}} 
\put(   8.50,   26.57){\circle*{0.8}} 
\put(   8.75,   26.74){\circle*{0.8}} 
\put(   9.00,   26.91){\circle*{0.8}} 
\put(   9.25,   27.08){\circle*{0.8}} 
\put(   9.50,   27.24){\circle*{0.8}} 
\put(   9.75,   27.41){\circle*{0.8}} 
\put(  10.00,   27.58){\circle*{0.8}} 
\put(  10.25,   27.75){\circle*{0.8}} 
\put(  10.50,   27.92){\circle*{0.8}} 
\put(  10.75,   28.09){\circle*{0.8}} 
\put(  11.00,   28.25){\circle*{0.8}} 
\put(  11.25,   28.42){\circle*{0.8}} 
\put(  11.50,   28.59){\circle*{0.8}} 
\put(  11.75,   28.76){\circle*{0.8}} 
\put(  12.00,   28.93){\circle*{0.8}} 
\put(  12.25,   29.09){\circle*{0.8}} 
\put(  12.50,   29.26){\circle*{0.8}} 
\put(  12.75,   29.43){\circle*{0.8}} 
\put(  13.00,   29.60){\circle*{0.8}} 
\put(  13.25,   29.77){\circle*{0.8}} 
\put(  13.50,   29.93){\circle*{0.8}} 
\put(  13.75,   30.10){\circle*{0.8}} 
\put(  14.00,   30.27){\circle*{0.8}} 
\put(  14.25,   30.44){\circle*{0.8}} 
\put(  14.50,   30.61){\circle*{0.8}} 
\put(  14.75,   30.77){\circle*{0.8}} 
\put(  15.00,   30.94){\circle*{0.8}} 
\put(  15.25,   31.11){\circle*{0.8}} 
\put(  15.50,   31.28){\circle*{0.8}} 
\put(  15.75,   31.45){\circle*{0.8}} 
\put(  16.00,   31.62){\circle*{0.8}} 
\put(  16.25,   31.78){\circle*{0.8}} 
\put(  16.50,   31.95){\circle*{0.8}} 
\put(  16.75,   32.12){\circle*{0.8}} 
\put(  17.00,   32.29){\circle*{0.8}} 
\put(  17.25,   32.46){\circle*{0.8}} 
\put(  17.50,   32.62){\circle*{0.8}} 
\put(  17.75,   32.79){\circle*{0.8}} 
\put(  18.00,   32.96){\circle*{0.8}} 
\put(  18.25,   33.13){\circle*{0.8}} 
\put(  18.50,   33.30){\circle*{0.8}} 
\put(  18.75,   33.46){\circle*{0.8}} 
\put(  19.00,   33.63){\circle*{0.8}} 
\put(  19.25,   33.80){\circle*{0.8}} 
\put(  19.50,   33.97){\circle*{0.8}} 
\put(  19.75,   34.14){\circle*{0.8}} 
\put(  20.00,   34.30){\circle*{0.8}} 
\put(  20.25,   34.47){\circle*{0.8}} 
\put(  20.50,   34.64){\circle*{0.8}} 
\put(  20.75,   34.81){\circle*{0.8}} 
\put(  21.00,   34.98){\circle*{0.8}} 
\put(  21.25,   35.15){\circle*{0.8}} 
\put(  21.50,   35.31){\circle*{0.8}} 
\put(  21.75,   35.48){\circle*{0.8}} 
\put(  22.00,   35.65){\circle*{0.8}} 
\put(  22.25,   35.82){\circle*{0.8}} 
\put(  22.50,   35.99){\circle*{0.8}} 
\put(  22.75,   36.15){\circle*{0.8}} 
\put(  23.00,   36.32){\circle*{0.8}} 
\put(  23.25,   36.49){\circle*{0.8}} 
\put(  23.50,   36.66){\circle*{0.8}} 
\put(  23.75,   36.83){\circle*{0.8}} 
\put(  24.00,   36.99){\circle*{0.8}} 
\put(  24.25,   37.16){\circle*{0.8}} 
\put(  24.50,   37.33){\circle*{0.8}} 
\put(  24.75,   37.50){\circle*{0.8}} 
\put(  25.00,   37.67){\circle*{0.8}} 
\put(  25.25,   37.83){\circle*{0.8}} 
\put(  25.50,   38.00){\circle*{0.8}} 
\put(  25.75,   38.17){\circle*{0.8}} 
\put(  26.00,   38.34){\circle*{0.8}} 
\put(  26.25,   38.51){\circle*{0.8}} 
\put(  26.50,   38.68){\circle*{0.8}} 
\put(  26.75,   38.84){\circle*{0.8}} 
\put(  27.00,   39.01){\circle*{0.8}} 
\put(  27.25,   39.18){\circle*{0.8}} 
\put(  27.50,   39.35){\circle*{0.8}} 
\put(  27.75,   39.52){\circle*{0.8}} 
\put(  28.00,   39.68){\circle*{0.8}} 
\put(  28.25,   39.85){\circle*{0.8}} 
\put(  28.50,   40.02){\circle*{0.8}} 
\put(  28.75,   40.19){\circle*{0.8}} 
\put(  29.00,   40.36){\circle*{0.8}} 
\put(  29.25,   40.52){\circle*{0.8}} 
\put(  29.50,   40.69){\circle*{0.8}} 
\put(  29.75,   40.86){\circle*{0.8}} 
\put(  30.00,   41.03){\circle*{0.8}} 
\put(  30.25,   41.20){\circle*{0.8}} 
\put(  30.50,   41.36){\circle*{0.8}} 
\put(  30.75,   41.53){\circle*{0.8}} 
\put(  31.00,   41.70){\circle*{0.8}} 
\put(  31.25,   41.87){\circle*{0.8}} 
\put(  31.50,   42.04){\circle*{0.8}} 
\put(  31.75,   42.21){\circle*{0.8}} 
\put(  32.00,   42.37){\circle*{0.8}} 
\put(  32.25,   42.54){\circle*{0.8}} 
\put(  32.50,   42.71){\circle*{0.8}} 
\put(  32.75,   42.88){\circle*{0.8}} 
\put(  33.00,   43.05){\circle*{0.8}} 
\put(  33.25,   43.21){\circle*{0.8}} 
\put(  33.50,   43.38){\circle*{0.8}} 
\put(  33.75,   43.55){\circle*{0.8}} 
\put(  34.00,   43.72){\circle*{0.8}} 
\put(  34.25,   43.89){\circle*{0.8}} 
\put(  34.50,   44.05){\circle*{0.8}} 
\put(  34.75,   44.22){\circle*{0.8}} 
\put(  35.00,   44.39){\circle*{0.8}} 
\put(  35.25,   44.56){\circle*{0.8}} 
\put(  35.50,   44.73){\circle*{0.8}} 
\put(  35.75,   44.89){\circle*{0.8}} 
\put(  36.00,   45.06){\circle*{0.8}} 
\put(  36.25,   45.23){\circle*{0.8}} 
\put(  36.50,   45.40){\circle*{0.8}} 
\put(  36.75,   45.57){\circle*{0.8}} 
\put(  37.00,   45.74){\circle*{0.8}} 
\put(  37.25,   45.90){\circle*{0.8}} 
\put(  37.50,   46.07){\circle*{0.8}} 
\put(  37.75,   46.24){\circle*{0.8}} 
\put(  38.00,   46.41){\circle*{0.8}} 
\put(  38.25,   46.58){\circle*{0.8}} 
\put(  38.50,   46.74){\circle*{0.8}} 
\put(  38.75,   46.91){\circle*{0.8}} 
\put(  39.00,   47.08){\circle*{0.8}} 
\put(  39.25,   47.25){\circle*{0.8}} 
\put(  39.50,   47.42){\circle*{0.8}} 
\put(  39.75,   47.58){\circle*{0.8}} 
\put(  40.00,   47.75){\circle*{0.8}} 
\put(  40.25,   47.92){\circle*{0.8}} 
\put(  40.50,   48.09){\circle*{0.8}} 
\put(  40.75,   48.26){\circle*{0.8}} 
\put(  41.00,   48.42){\circle*{0.8}} 
\put(  41.25,   48.59){\circle*{0.8}} 
\put(  41.50,   48.76){\circle*{0.8}} 
\put(  41.75,   48.93){\circle*{0.8}} 
\put(  42.00,   49.10){\circle*{0.8}} 
\put(  42.25,   49.27){\circle*{0.8}} 
\put(  42.50,   49.43){\circle*{0.8}} 
\put(  42.75,   49.60){\circle*{0.8}} 
\put(  43.00,   49.77){\circle*{0.8}} 
\put(  43.25,   49.94){\circle*{0.8}} 
\put(  43.50,   50.11){\circle*{0.8}} 
\put(  43.75,   50.27){\circle*{0.8}} 
\put(  44.00,   50.44){\circle*{0.8}} 
\put(  44.25,   50.61){\circle*{0.8}} 
\put(  44.50,   50.78){\circle*{0.8}} 
\put(  44.75,   50.95){\circle*{0.8}} 
\put(  45.00,   51.11){\circle*{0.8}} 
\put(  45.25,   51.28){\circle*{0.8}} 
\put(  45.50,   51.45){\circle*{0.8}} 
\put(  45.75,   51.62){\circle*{0.8}} 
\put(  46.00,   51.79){\circle*{0.8}} 
\put(  46.25,   51.95){\circle*{0.8}} 
\put(  46.50,   52.12){\circle*{0.8}} 
\put(  46.75,   52.29){\circle*{0.8}} 
\put(  47.00,   52.46){\circle*{0.8}} 
\put(  47.25,   52.63){\circle*{0.8}} 
\put(  47.50,   52.80){\circle*{0.8}} 
\put(  47.75,   52.96){\circle*{0.8}} 
\put(  48.00,   53.13){\circle*{0.8}} 
\put(  48.25,   53.30){\circle*{0.8}} 
\put(  48.50,   53.47){\circle*{0.8}} 
\put(  48.75,   53.64){\circle*{0.8}} 
\put(  49.00,   53.80){\circle*{0.8}} 
\put(  49.25,   53.97){\circle*{0.8}} 
\put(  49.50,   54.14){\circle*{0.8}} 
\put(  49.75,   54.31){\circle*{0.8}} 
\put(  50.00,   54.48){\circle*{0.8}} 
\put(  50.25,   54.64){\circle*{0.8}} 
\put(  50.50,   54.81){\circle*{0.8}} 
\put(  50.75,   54.98){\circle*{0.8}} 
\put(  51.00,   55.15){\circle*{0.8}} 
\put(  51.25,   55.32){\circle*{0.8}} 
\put(  51.50,   55.48){\circle*{0.8}} 
\put(  51.75,   55.65){\circle*{0.8}} 
\put(  52.00,   55.82){\circle*{0.8}} 
\put(  52.25,   55.99){\circle*{0.8}} 
\put(  52.50,   56.16){\circle*{0.8}} 
\put(  52.75,   56.33){\circle*{0.8}} 
\put(  53.00,   56.49){\circle*{0.8}} 
\put(  53.25,   56.66){\circle*{0.8}} 
\put(  53.50,   56.83){\circle*{0.8}} 
\put(  53.75,   57.00){\circle*{0.8}} 
\put(  54.00,   57.17){\circle*{0.8}} 
\put(  54.25,   57.33){\circle*{0.8}} 
\put(  54.50,   57.50){\circle*{0.8}} 
\put(  54.75,   57.67){\circle*{0.8}} 
\put(  55.00,   57.84){\circle*{0.8}} 
\put(  55.25,   58.01){\circle*{0.8}} 
\put(  55.50,   58.17){\circle*{0.8}} 
\put(  55.75,   58.34){\circle*{0.8}} 
\put(  56.00,   58.51){\circle*{0.8}} 
\put(  56.25,   58.68){\circle*{0.8}} 
\put(  56.50,   58.85){\circle*{0.8}} 
\put(  56.75,   59.01){\circle*{0.8}} 
\put(  57.00,   59.18){\circle*{0.8}} 
\put(  57.25,   59.35){\circle*{0.8}} 
\put(  57.50,   59.52){\circle*{0.8}} 
\put(  57.75,   59.69){\circle*{0.8}} 
\put(  58.00,   59.86){\circle*{0.8}} 
\put(  58.25,   60.02){\circle*{0.8}} 
\put(  58.50,   60.19){\circle*{0.8}} 
\put(  58.75,   60.36){\circle*{0.8}} 
\put(  59.00,   60.53){\circle*{0.8}} 
\put(  59.25,   60.70){\circle*{0.8}} 
\put(  59.50,   60.86){\circle*{0.8}} 
\put(  59.75,   61.03){\circle*{0.8}} 
\put(  60.00,   61.20){\circle*{0.8}} 
\put(  60.25,   61.37){\circle*{0.8}} 
\put(  60.50,   61.54){\circle*{0.8}} 
\put(  60.75,   61.70){\circle*{0.8}} 
\put(  61.00,   61.87){\circle*{0.8}} 
\put(  61.25,   62.04){\circle*{0.8}} 
\put(  61.50,   62.21){\circle*{0.8}} 
\put(  61.75,   62.38){\circle*{0.8}} 
\put(  62.00,   62.54){\circle*{0.8}} 
\put(  62.25,   62.71){\circle*{0.8}} 
\put(  62.50,   62.88){\circle*{0.8}} 
\put(  62.75,   63.05){\circle*{0.8}} 
\put(  63.00,   63.22){\circle*{0.8}} 
\put(  63.25,   63.39){\circle*{0.8}} 
\put(  63.50,   63.55){\circle*{0.8}} 
\put(  63.75,   63.72){\circle*{0.8}} 
\put(  64.00,   63.89){\circle*{0.8}} 
\put(  64.25,   64.06){\circle*{0.8}} 
\put(  64.50,   64.23){\circle*{0.8}} 
\put(  64.75,   64.39){\circle*{0.8}} 
\put(  65.00,   64.56){\circle*{0.8}} 
\put(  65.25,   64.73){\circle*{0.8}} 
\put(  65.50,   64.90){\circle*{0.8}} 
\put(  65.75,   65.07){\circle*{0.8}} 
\put(  66.00,   65.23){\circle*{0.8}} 
\put(  66.25,   65.40){\circle*{0.8}} 
\put(  66.50,   65.57){\circle*{0.8}} 
\put(  66.75,   65.74){\circle*{0.8}} 
\put(  67.00,   65.91){\circle*{0.8}} 
\put(  67.25,   66.07){\circle*{0.8}} 
\put(  67.50,   66.24){\circle*{0.8}} 
\put(  67.75,   66.41){\circle*{0.8}} 
\put(  68.00,   66.58){\circle*{0.8}} 
\put(  68.25,   66.75){\circle*{0.8}} 
\put(  68.50,   66.92){\circle*{0.8}} 
\put(  68.75,   67.08){\circle*{0.8}} 
\put(  69.00,   67.25){\circle*{0.8}} 
\put(  69.25,   67.42){\circle*{0.8}} 
\put(  69.50,   67.59){\circle*{0.8}} 
\put(  69.75,   67.76){\circle*{0.8}} 
\put(  70.00,   67.92){\circle*{0.8}} 
\put(  70.25,   68.09){\circle*{0.8}} 
\put(  70.50,   68.26){\circle*{0.8}} 
\put(  70.75,   68.43){\circle*{0.8}} 
\put(  71.00,   68.60){\circle*{0.8}} 
\put(  71.25,   68.76){\circle*{0.8}} 
\put(  71.50,   68.93){\circle*{0.8}} 
\put(  71.75,   69.10){\circle*{0.8}} 
\put(  72.00,   69.27){\circle*{0.8}} 
\put(  72.25,   69.44){\circle*{0.8}} 
\put(  72.50,   69.60){\circle*{0.8}} 
\put(  72.75,   69.77){\circle*{0.8}} 
\put(  73.00,   69.94){\circle*{0.8}} 
\put(  73.25,   70.11){\circle*{0.8}} 
\put(  73.50,   70.28){\circle*{0.8}} 
\put(  73.75,   70.45){\circle*{0.8}} 
\put(  74.00,   70.61){\circle*{0.8}} 
\put(  74.25,   70.78){\circle*{0.8}} 
\put(  74.50,   70.95){\circle*{0.8}} 
\put(  74.75,   71.12){\circle*{0.8}} 
\put(  75.00,   71.29){\circle*{0.8}} 
\put(  75.25,   71.45){\circle*{0.8}} 
\put(  75.50,   71.62){\circle*{0.8}} 
\put(  75.75,   71.79){\circle*{0.8}} 
\put(  76.00,   71.96){\circle*{0.8}} 
\put(  76.25,   72.13){\circle*{0.8}} 
\put(  76.50,   72.29){\circle*{0.8}} 
\put(  76.75,   72.46){\circle*{0.8}} 
\put(  77.00,   72.63){\circle*{0.8}} 
\put(  77.25,   72.80){\circle*{0.8}} 
\put(  77.50,   72.97){\circle*{0.8}} 
\put(  77.75,   73.13){\circle*{0.8}} 
\put(  78.00,   73.30){\circle*{0.8}} 
\put(  78.25,   73.47){\circle*{0.8}} 
\put(  78.50,   73.64){\circle*{0.8}} 
\put(  78.75,   73.81){\circle*{0.8}} 
\put(  79.00,   73.98){\circle*{0.8}} 
\put(  79.25,   74.14){\circle*{0.8}} 
\put(  79.50,   74.31){\circle*{0.8}} 
\put(  79.75,   74.48){\circle*{0.8}} 
\put(  80.00,   74.65){\circle*{0.8}} 
\put(  80.25,   74.82){\circle*{0.8}} 
\put(  80.50,   74.98){\circle*{0.8}} 
\put(  80.75,   75.15){\circle*{0.8}} 
\put(  81.00,   75.32){\circle*{0.8}} 
\put(  81.25,   75.49){\circle*{0.8}} 
\put(  81.50,   75.66){\circle*{0.8}} 
\put(  81.75,   75.82){\circle*{0.8}} 
\put(  82.00,   75.99){\circle*{0.8}} 
\put(  82.25,   76.16){\circle*{0.8}} 
\put(  82.50,   76.33){\circle*{0.8}} 
\put(  82.75,   76.50){\circle*{0.8}} 
\put(  83.00,   76.66){\circle*{0.8}} 
\put(  83.25,   76.83){\circle*{0.8}} 
\put(  83.50,   77.00){\circle*{0.8}} 
\put(  83.75,   77.17){\circle*{0.8}} 
\put(  84.00,   77.34){\circle*{0.8}} 
\put(  84.25,   77.51){\circle*{0.8}} 
\put(  84.50,   77.67){\circle*{0.8}} 
\put(  84.75,   77.84){\circle*{0.8}} 
\put(  85.00,   78.01){\circle*{0.8}} 
\put(  85.25,   78.18){\circle*{0.8}} 
\put(  85.50,   78.35){\circle*{0.8}} 
\put(  85.75,   78.51){\circle*{0.8}} 
\put(  86.00,   78.68){\circle*{0.8}} 
\put(  86.25,   78.85){\circle*{0.8}} 
\put(  86.50,   79.02){\circle*{0.8}} 
\put(  86.75,   79.19){\circle*{0.8}} 
\put(  87.00,   79.35){\circle*{0.8}} 
\put(  87.25,   79.52){\circle*{0.8}} 
\put(  87.50,   79.69){\circle*{0.8}} 
\put(  87.75,   79.86){\circle*{0.8}} 
\put(  88.00,   80.03){\circle*{0.8}} 
\put(  88.25,   80.19){\circle*{0.8}} 
\put(  88.50,   80.36){\circle*{0.8}} 
\put(  88.75,   80.53){\circle*{0.8}} 
\put(  89.00,   80.70){\circle*{0.8}} 
\put(  89.25,   80.87){\circle*{0.8}} 
\put(  89.50,   81.04){\circle*{0.8}} 
\put(  89.75,   81.20){\circle*{0.8}} 
\put(  90.00,   81.37){\circle*{0.8}} 
\put(  90.25,   81.54){\circle*{0.8}} 
\put(  90.50,   81.71){\circle*{0.8}} 
\put(  90.75,   81.88){\circle*{0.8}} 
\put(  91.00,   82.04){\circle*{0.8}} 
\put(  91.25,   82.21){\circle*{0.8}} 
\put(  91.50,   82.38){\circle*{0.8}} 
\put(  91.75,   82.55){\circle*{0.8}} 
\put(  92.00,   82.72){\circle*{0.8}} 
\put(  92.25,   82.88){\circle*{0.8}} 
\put(  92.50,   83.05){\circle*{0.8}} 
\put(  92.75,   83.22){\circle*{0.8}} 
\put(  93.00,   83.39){\circle*{0.8}} 
\put(  93.25,   83.56){\circle*{0.8}} 
\put(  93.50,   83.72){\circle*{0.8}} 
\put(  93.75,   83.89){\circle*{0.8}} 
\put(  94.00,   84.06){\circle*{0.8}} 
\put(  94.25,   84.23){\circle*{0.8}} 
\put(  94.50,   84.40){\circle*{0.8}} 
\put(  94.75,   84.57){\circle*{0.8}} 
\put(  95.00,   84.73){\circle*{0.8}} 
\put(  95.25,   84.90){\circle*{0.8}} 
\put(  95.50,   85.07){\circle*{0.8}} 
\put(  95.75,   85.24){\circle*{0.8}} 
\put(  96.00,   85.41){\circle*{0.8}} 
\put(  96.25,   85.57){\circle*{0.8}} 
\put(  96.50,   85.74){\circle*{0.8}} 
\put(  96.75,   85.91){\circle*{0.8}} 
\put(  97.00,   86.08){\circle*{0.8}} 
\put(  97.25,   86.25){\circle*{0.8}} 
\put(  97.50,   86.41){\circle*{0.8}} 
\put(  97.75,   86.58){\circle*{0.8}} 
\put(  98.00,   86.75){\circle*{0.8}} 
\put(  98.25,   86.92){\circle*{0.8}} 
\put(  98.50,   87.09){\circle*{0.8}} 
\put(  98.75,   87.26){\circle*{0.8}} 
\put(  99.00,   87.42){\circle*{0.8}} 
\put(  99.25,   87.59){\circle*{0.8}} 
\put(  99.50,   87.76){\circle*{0.8}} 
\put(  99.75,   87.93){\circle*{0.8}} 
\put( 100.00,   88.10){\circle*{0.8}} 

\put(  60.00,   59.00){\circle{1.8}}
\put(  53.98,   50.00){\circle{1.8}} 
\put(  40.00,   36.00){\circle{1.8}} 
\put(  33.98,   30.00){\circle{1.8}} 
\put(  20.00,   19.00){\circle{1.8}} 

\put(   3.00,    0.07){\circle*{0.8}} 
\put(   3.25,    0.32){\circle*{0.8}} 
\put(   3.50,    0.57){\circle*{0.8}} 
\put(   3.75,    0.83){\circle*{0.8}} 
\put(   4.00,    1.08){\circle*{0.8}} 
\put(   4.25,    1.33){\circle*{0.8}} 
\put(   4.50,    1.58){\circle*{0.8}} 
\put(   4.75,    1.83){\circle*{0.8}} 
\put(   5.00,    2.09){\circle*{0.8}} 
\put(   5.25,    2.34){\circle*{0.8}} 
\put(   5.50,    2.59){\circle*{0.8}} 
\put(   5.75,    2.84){\circle*{0.8}} 
\put(   6.00,    3.10){\circle*{0.8}} 
\put(   6.25,    3.35){\circle*{0.8}} 
\put(   6.50,    3.60){\circle*{0.8}} 
\put(   6.75,    3.85){\circle*{0.8}} 
\put(   7.00,    4.10){\circle*{0.8}} 
\put(   7.25,    4.36){\circle*{0.8}} 
\put(   7.50,    4.61){\circle*{0.8}} 
\put(   7.75,    4.86){\circle*{0.8}} 
\put(   8.00,    5.11){\circle*{0.8}} 
\put(   8.25,    5.37){\circle*{0.8}} 
\put(   8.50,    5.62){\circle*{0.8}} 
\put(   8.75,    5.87){\circle*{0.8}} 
\put(   9.00,    6.12){\circle*{0.8}} 
\put(   9.25,    6.37){\circle*{0.8}} 
\put(   9.50,    6.63){\circle*{0.8}} 
\put(   9.75,    6.88){\circle*{0.8}} 
\put(  10.00,    7.13){\circle*{0.8}} 
\put(  10.25,    7.38){\circle*{0.8}} 
\put(  10.50,    7.63){\circle*{0.8}} 
\put(  10.75,    7.89){\circle*{0.8}} 
\put(  11.00,    8.14){\circle*{0.8}} 
\put(  11.25,    8.39){\circle*{0.8}} 
\put(  11.50,    8.64){\circle*{0.8}} 
\put(  11.75,    8.90){\circle*{0.8}} 
\put(  12.00,    9.15){\circle*{0.8}} 
\put(  12.25,    9.40){\circle*{0.8}} 
\put(  12.50,    9.65){\circle*{0.8}} 
\put(  12.75,    9.90){\circle*{0.8}} 
\put(  13.00,   10.16){\circle*{0.8}} 
\put(  13.25,   10.41){\circle*{0.8}} 
\put(  13.50,   10.66){\circle*{0.8}} 
\put(  13.75,   10.91){\circle*{0.8}} 
\put(  14.00,   11.17){\circle*{0.8}} 
\put(  14.25,   11.42){\circle*{0.8}} 
\put(  14.50,   11.67){\circle*{0.8}} 
\put(  14.75,   11.92){\circle*{0.8}} 
\put(  15.00,   12.17){\circle*{0.8}} 
\put(  15.25,   12.43){\circle*{0.8}} 
\put(  15.50,   12.68){\circle*{0.8}} 
\put(  15.75,   12.93){\circle*{0.8}} 
\put(  16.00,   13.18){\circle*{0.8}} 
\put(  16.25,   13.44){\circle*{0.8}} 
\put(  16.50,   13.69){\circle*{0.8}} 
\put(  16.75,   13.94){\circle*{0.8}} 
\put(  17.00,   14.19){\circle*{0.8}} 
\put(  17.25,   14.44){\circle*{0.8}} 
\put(  17.50,   14.70){\circle*{0.8}} 
\put(  17.75,   14.95){\circle*{0.8}} 
\put(  18.00,   15.20){\circle*{0.8}} 
\put(  18.25,   15.45){\circle*{0.8}} 
\put(  18.50,   15.71){\circle*{0.8}} 
\put(  18.75,   15.96){\circle*{0.8}} 
\put(  19.00,   16.21){\circle*{0.8}} 
\put(  19.25,   16.46){\circle*{0.8}} 
\put(  19.50,   16.71){\circle*{0.8}} 
\put(  19.75,   16.97){\circle*{0.8}} 
\put(  20.00,   17.22){\circle*{0.8}} 
\put(  20.25,   17.47){\circle*{0.8}} 
\put(  20.50,   17.72){\circle*{0.8}} 
\put(  20.75,   17.98){\circle*{0.8}} 
\put(  21.00,   18.23){\circle*{0.8}} 
\put(  21.25,   18.48){\circle*{0.8}} 
\put(  21.50,   18.73){\circle*{0.8}} 
\put(  21.75,   18.98){\circle*{0.8}} 
\put(  22.00,   19.24){\circle*{0.8}} 
\put(  22.25,   19.49){\circle*{0.8}} 
\put(  22.50,   19.74){\circle*{0.8}} 
\put(  22.75,   19.99){\circle*{0.8}} 
\put(  23.00,   20.24){\circle*{0.8}} 
\put(  23.25,   20.50){\circle*{0.8}} 
\put(  23.50,   20.75){\circle*{0.8}} 
\put(  23.75,   21.00){\circle*{0.8}} 
\put(  24.00,   21.25){\circle*{0.8}} 
\put(  24.25,   21.51){\circle*{0.8}} 
\put(  24.50,   21.76){\circle*{0.8}} 
\put(  24.75,   22.01){\circle*{0.8}} 
\put(  25.00,   22.26){\circle*{0.8}} 
\put(  25.25,   22.51){\circle*{0.8}} 
\put(  25.50,   22.77){\circle*{0.8}} 
\put(  25.75,   23.02){\circle*{0.8}} 
\put(  26.00,   23.27){\circle*{0.8}} 
\put(  26.25,   23.52){\circle*{0.8}} 
\put(  26.50,   23.78){\circle*{0.8}} 
\put(  26.75,   24.03){\circle*{0.8}} 
\put(  27.00,   24.28){\circle*{0.8}} 
\put(  27.25,   24.53){\circle*{0.8}} 
\put(  27.50,   24.78){\circle*{0.8}} 
\put(  27.75,   25.04){\circle*{0.8}} 
\put(  28.00,   25.29){\circle*{0.8}} 
\put(  28.25,   25.54){\circle*{0.8}} 
\put(  28.50,   25.79){\circle*{0.8}} 
\put(  28.75,   26.05){\circle*{0.8}} 
\put(  29.00,   26.30){\circle*{0.8}} 
\put(  29.25,   26.55){\circle*{0.8}} 
\put(  29.50,   26.80){\circle*{0.8}} 
\put(  29.75,   27.05){\circle*{0.8}} 
\put(  30.00,   27.31){\circle*{0.8}} 
\put(  30.25,   27.56){\circle*{0.8}} 
\put(  30.50,   27.81){\circle*{0.8}} 
\put(  30.75,   28.06){\circle*{0.8}} 
\put(  31.00,   28.32){\circle*{0.8}} 
\put(  31.25,   28.57){\circle*{0.8}} 
\put(  31.50,   28.82){\circle*{0.8}} 
\put(  31.75,   29.07){\circle*{0.8}} 
\put(  32.00,   29.32){\circle*{0.8}} 
\put(  32.25,   29.58){\circle*{0.8}} 
\put(  32.50,   29.83){\circle*{0.8}} 
\put(  32.75,   30.08){\circle*{0.8}} 
\put(  33.00,   30.33){\circle*{0.8}} 
\put(  33.25,   30.58){\circle*{0.8}} 
\put(  33.50,   30.84){\circle*{0.8}} 
\put(  33.75,   31.09){\circle*{0.8}} 
\put(  34.00,   31.34){\circle*{0.8}} 
\put(  34.25,   31.59){\circle*{0.8}} 
\put(  34.50,   31.85){\circle*{0.8}} 
\put(  34.75,   32.10){\circle*{0.8}} 
\put(  35.00,   32.35){\circle*{0.8}} 
\put(  35.25,   32.60){\circle*{0.8}} 
\put(  35.50,   32.85){\circle*{0.8}} 
\put(  35.75,   33.11){\circle*{0.8}} 
\put(  36.00,   33.36){\circle*{0.8}} 
\put(  36.25,   33.61){\circle*{0.8}} 
\put(  36.50,   33.86){\circle*{0.8}} 
\put(  36.75,   34.12){\circle*{0.8}} 
\put(  37.00,   34.37){\circle*{0.8}} 
\put(  37.25,   34.62){\circle*{0.8}} 
\put(  37.50,   34.87){\circle*{0.8}} 
\put(  37.75,   35.12){\circle*{0.8}} 
\put(  38.00,   35.38){\circle*{0.8}} 
\put(  38.25,   35.63){\circle*{0.8}} 
\put(  38.50,   35.88){\circle*{0.8}} 
\put(  38.75,   36.13){\circle*{0.8}} 
\put(  39.00,   36.39){\circle*{0.8}} 
\put(  39.25,   36.64){\circle*{0.8}} 
\put(  39.50,   36.89){\circle*{0.8}} 
\put(  39.75,   37.14){\circle*{0.8}} 
\put(  40.00,   37.39){\circle*{0.8}} 
\put(  40.25,   37.65){\circle*{0.8}} 
\put(  40.50,   37.90){\circle*{0.8}} 
\put(  40.75,   38.15){\circle*{0.8}} 
\put(  41.00,   38.40){\circle*{0.8}} 
\put(  41.25,   38.66){\circle*{0.8}} 
\put(  41.50,   38.91){\circle*{0.8}} 
\put(  41.75,   39.16){\circle*{0.8}} 
\put(  42.00,   39.41){\circle*{0.8}} 
\put(  42.25,   39.66){\circle*{0.8}} 
\put(  42.50,   39.92){\circle*{0.8}} 
\put(  42.75,   40.17){\circle*{0.8}} 
\put(  43.00,   40.42){\circle*{0.8}} 
\put(  43.25,   40.67){\circle*{0.8}} 
\put(  43.50,   40.93){\circle*{0.8}} 
\put(  43.75,   41.18){\circle*{0.8}} 
\put(  44.00,   41.43){\circle*{0.8}} 
\put(  44.25,   41.68){\circle*{0.8}} 
\put(  44.50,   41.93){\circle*{0.8}} 
\put(  44.75,   42.19){\circle*{0.8}} 
\put(  45.00,   42.44){\circle*{0.8}} 
\put(  45.25,   42.69){\circle*{0.8}} 
\put(  45.50,   42.94){\circle*{0.8}} 
\put(  45.75,   43.19){\circle*{0.8}} 
\put(  46.00,   43.45){\circle*{0.8}} 
\put(  46.25,   43.70){\circle*{0.8}} 
\put(  46.50,   43.95){\circle*{0.8}} 
\put(  46.75,   44.20){\circle*{0.8}} 
\put(  47.00,   44.46){\circle*{0.8}} 
\put(  47.25,   44.71){\circle*{0.8}} 
\put(  47.50,   44.96){\circle*{0.8}} 
\put(  47.75,   45.21){\circle*{0.8}} 
\put(  48.00,   45.46){\circle*{0.8}} 
\put(  48.25,   45.72){\circle*{0.8}} 
\put(  48.50,   45.97){\circle*{0.8}} 
\put(  48.75,   46.22){\circle*{0.8}} 
\put(  49.00,   46.47){\circle*{0.8}} 
\put(  49.25,   46.73){\circle*{0.8}} 
\put(  49.50,   46.98){\circle*{0.8}} 
\put(  49.75,   47.23){\circle*{0.8}} 
\put(  50.00,   47.48){\circle*{0.8}} 
\put(  50.25,   47.73){\circle*{0.8}} 
\put(  50.50,   47.99){\circle*{0.8}} 
\put(  50.75,   48.24){\circle*{0.8}} 
\put(  51.00,   48.49){\circle*{0.8}} 
\put(  51.25,   48.74){\circle*{0.8}} 
\put(  51.50,   49.00){\circle*{0.8}} 
\put(  51.75,   49.25){\circle*{0.8}} 
\put(  52.00,   49.50){\circle*{0.8}} 
\put(  52.25,   49.75){\circle*{0.8}} 
\put(  52.50,   50.00){\circle*{0.8}} 
\put(  52.75,   50.26){\circle*{0.8}} 
\put(  53.00,   50.51){\circle*{0.8}} 
\put(  53.25,   50.76){\circle*{0.8}} 
\put(  53.50,   51.01){\circle*{0.8}} 
\put(  53.75,   51.27){\circle*{0.8}} 
\put(  54.00,   51.52){\circle*{0.8}} 
\put(  54.25,   51.77){\circle*{0.8}} 
\put(  54.50,   52.02){\circle*{0.8}} 
\put(  54.75,   52.27){\circle*{0.8}} 
\put(  55.00,   52.53){\circle*{0.8}} 
\put(  55.25,   52.78){\circle*{0.8}} 
\put(  55.50,   53.03){\circle*{0.8}} 
\put(  55.75,   53.28){\circle*{0.8}} 
\put(  56.00,   53.53){\circle*{0.8}} 
\put(  56.25,   53.79){\circle*{0.8}} 
\put(  56.50,   54.04){\circle*{0.8}} 
\put(  56.75,   54.29){\circle*{0.8}} 
\put(  57.00,   54.54){\circle*{0.8}} 
\put(  57.25,   54.80){\circle*{0.8}} 
\put(  57.50,   55.05){\circle*{0.8}} 
\put(  57.75,   55.30){\circle*{0.8}} 
\put(  58.00,   55.55){\circle*{0.8}} 
\put(  58.25,   55.80){\circle*{0.8}} 
\put(  58.50,   56.06){\circle*{0.8}} 
\put(  58.75,   56.31){\circle*{0.8}} 
\put(  59.00,   56.56){\circle*{0.8}} 
\put(  59.25,   56.81){\circle*{0.8}} 
\put(  59.50,   57.07){\circle*{0.8}} 
\put(  59.75,   57.32){\circle*{0.8}} 
\put(  60.00,   57.57){\circle*{0.8}} 
\put(  60.25,   57.82){\circle*{0.8}} 
\put(  60.50,   58.07){\circle*{0.8}} 
\put(  60.75,   58.33){\circle*{0.8}} 
\put(  61.00,   58.58){\circle*{0.8}} 
\put(  61.25,   58.83){\circle*{0.8}} 
\put(  61.50,   59.08){\circle*{0.8}} 
\put(  61.75,   59.34){\circle*{0.8}} 
\put(  62.00,   59.59){\circle*{0.8}} 
\put(  62.25,   59.84){\circle*{0.8}} 
\put(  62.50,   60.09){\circle*{0.8}} 
\put(  62.75,   60.34){\circle*{0.8}} 
\put(  63.00,   60.60){\circle*{0.8}} 
\put(  63.25,   60.85){\circle*{0.8}} 
\put(  63.50,   61.10){\circle*{0.8}} 
\put(  63.75,   61.35){\circle*{0.8}} 
\put(  64.00,   61.61){\circle*{0.8}} 
\put(  64.25,   61.86){\circle*{0.8}} 
\put(  64.50,   62.11){\circle*{0.8}} 
\put(  64.75,   62.36){\circle*{0.8}} 
\put(  65.00,   62.61){\circle*{0.8}} 
\put(  65.25,   62.87){\circle*{0.8}} 
\put(  65.50,   63.12){\circle*{0.8}} 
\put(  65.75,   63.37){\circle*{0.8}} 
\put(  66.00,   63.62){\circle*{0.8}} 
\put(  66.25,   63.87){\circle*{0.8}} 
\put(  66.50,   64.13){\circle*{0.8}} 
\put(  66.75,   64.38){\circle*{0.8}} 
\put(  67.00,   64.63){\circle*{0.8}} 
\put(  67.25,   64.88){\circle*{0.8}} 
\put(  67.50,   65.14){\circle*{0.8}} 
\put(  67.75,   65.39){\circle*{0.8}} 
\put(  68.00,   65.64){\circle*{0.8}} 
\put(  68.25,   65.89){\circle*{0.8}} 
\put(  68.50,   66.14){\circle*{0.8}} 
\put(  68.75,   66.40){\circle*{0.8}} 
\put(  69.00,   66.65){\circle*{0.8}} 
\put(  69.25,   66.90){\circle*{0.8}} 
\put(  69.50,   67.15){\circle*{0.8}} 
\put(  69.75,   67.41){\circle*{0.8}} 
\put(  70.00,   67.66){\circle*{0.8}} 
\put(  70.25,   67.91){\circle*{0.8}} 
\put(  70.50,   68.16){\circle*{0.8}} 
\put(  70.75,   68.41){\circle*{0.8}} 
\put(  71.00,   68.67){\circle*{0.8}} 
\put(  71.25,   68.92){\circle*{0.8}} 
\put(  71.50,   69.17){\circle*{0.8}} 
\put(  71.75,   69.42){\circle*{0.8}} 
\put(  72.00,   69.68){\circle*{0.8}} 
\put(  72.25,   69.93){\circle*{0.8}} 
\put(  72.50,   70.18){\circle*{0.8}} 
\put(  72.75,   70.43){\circle*{0.8}} 
\put(  73.00,   70.68){\circle*{0.8}} 
\put(  73.25,   70.94){\circle*{0.8}} 
\put(  73.50,   71.19){\circle*{0.8}} 
\put(  73.75,   71.44){\circle*{0.8}} 
\put(  74.00,   71.69){\circle*{0.8}} 
\put(  74.25,   71.95){\circle*{0.8}} 
\put(  74.50,   72.20){\circle*{0.8}} 
\put(  74.75,   72.45){\circle*{0.8}} 
\put(  75.00,   72.70){\circle*{0.8}} 
\put(  75.25,   72.95){\circle*{0.8}} 
\put(  75.50,   73.21){\circle*{0.8}} 
\put(  75.75,   73.46){\circle*{0.8}} 
\put(  76.00,   73.71){\circle*{0.8}} 
\put(  76.25,   73.96){\circle*{0.8}} 
\put(  76.50,   74.22){\circle*{0.8}} 
\put(  76.75,   74.47){\circle*{0.8}} 
\put(  77.00,   74.72){\circle*{0.8}} 
\put(  77.25,   74.97){\circle*{0.8}} 
\put(  77.50,   75.22){\circle*{0.8}} 
\put(  77.75,   75.48){\circle*{0.8}} 
\put(  78.00,   75.73){\circle*{0.8}} 
\put(  78.25,   75.98){\circle*{0.8}} 
\put(  78.50,   76.23){\circle*{0.8}} 
\put(  78.75,   76.48){\circle*{0.8}} 
\put(  79.00,   76.74){\circle*{0.8}} 
\put(  79.25,   76.99){\circle*{0.8}} 
\put(  79.50,   77.24){\circle*{0.8}} 
\put(  79.75,   77.49){\circle*{0.8}} 
\put(  80.00,   77.75){\circle*{0.8}} 
\put(  80.25,   78.00){\circle*{0.8}} 
\put(  80.50,   78.25){\circle*{0.8}} 
\put(  80.75,   78.50){\circle*{0.8}} 
\put(  81.00,   78.75){\circle*{0.8}} 
\put(  81.25,   79.01){\circle*{0.8}} 
\put(  81.50,   79.26){\circle*{0.8}} 
\put(  81.75,   79.51){\circle*{0.8}} 
\put(  82.00,   79.76){\circle*{0.8}} 
\put(  82.25,   80.02){\circle*{0.8}} 
\put(  82.50,   80.27){\circle*{0.8}} 
\put(  82.75,   80.52){\circle*{0.8}} 
\put(  83.00,   80.77){\circle*{0.8}} 
\put(  83.25,   81.02){\circle*{0.8}} 
\put(  83.50,   81.28){\circle*{0.8}} 
\put(  83.75,   81.53){\circle*{0.8}} 
\put(  84.00,   81.78){\circle*{0.8}} 
\put(  84.25,   82.03){\circle*{0.8}} 
\put(  84.50,   82.29){\circle*{0.8}} 
\put(  84.75,   82.54){\circle*{0.8}} 
\put(  85.00,   82.79){\circle*{0.8}} 
\put(  85.25,   83.04){\circle*{0.8}} 
\put(  85.50,   83.29){\circle*{0.8}} 
\put(  85.75,   83.55){\circle*{0.8}} 
\put(  86.00,   83.80){\circle*{0.8}} 
\put(  86.25,   84.05){\circle*{0.8}} 
\put(  86.50,   84.30){\circle*{0.8}} 
\put(  86.75,   84.56){\circle*{0.8}} 
\put(  87.00,   84.81){\circle*{0.8}} 
\put(  87.25,   85.06){\circle*{0.8}} 
\put(  87.50,   85.31){\circle*{0.8}} 
\put(  87.75,   85.56){\circle*{0.8}} 
\put(  88.00,   85.82){\circle*{0.8}} 
\put(  88.25,   86.07){\circle*{0.8}} 
\put(  88.50,   86.32){\circle*{0.8}} 
\put(  88.75,   86.57){\circle*{0.8}} 
\put(  89.00,   86.82){\circle*{0.8}} 
\put(  89.25,   87.08){\circle*{0.8}} 
\put(  89.50,   87.33){\circle*{0.8}} 
\put(  89.75,   87.58){\circle*{0.8}} 
\put(  90.00,   87.83){\circle*{0.8}} 
\put(  90.25,   88.09){\circle*{0.8}} 
\put(  90.50,   88.34){\circle*{0.8}} 
\put(  90.75,   88.59){\circle*{0.8}} 
\put(  91.00,   88.84){\circle*{0.8}} 
\put(  91.25,   89.09){\circle*{0.8}} 
\put(  91.50,   89.35){\circle*{0.8}} 
\put(  91.75,   89.60){\circle*{0.8}} 
\put(  92.00,   89.85){\circle*{0.8}} 
\put(  92.25,   90.10){\circle*{0.8}} 
\put(  92.50,   90.36){\circle*{0.8}} 
\put(  92.75,   90.61){\circle*{0.8}} 
\put(  93.00,   90.86){\circle*{0.8}} 
\put(  93.25,   91.11){\circle*{0.8}} 
\put(  93.50,   91.36){\circle*{0.8}} 
\put(  93.75,   91.62){\circle*{0.8}} 
\put(  94.00,   91.87){\circle*{0.8}} 
\put(  94.25,   92.12){\circle*{0.8}} 
\put(  94.50,   92.37){\circle*{0.8}} 
\put(  94.75,   92.63){\circle*{0.8}} 
\put(  95.00,   92.88){\circle*{0.8}} 
\put(  95.25,   93.13){\circle*{0.8}} 
\put(  95.50,   93.38){\circle*{0.8}} 
\put(  95.75,   93.63){\circle*{0.8}} 
\put(  96.00,   93.89){\circle*{0.8}} 
\put(  96.25,   94.14){\circle*{0.8}} 
\put(  96.50,   94.39){\circle*{0.8}} 
\put(  96.75,   94.64){\circle*{0.8}} 
\put(  97.00,   94.90){\circle*{0.8}} 
\put(  97.25,   95.15){\circle*{0.8}} 
\put(  97.50,   95.40){\circle*{0.8}} 
\put(  97.75,   95.65){\circle*{0.8}} 
\put(  98.00,   95.90){\circle*{0.8}} 
\put(  98.25,   96.16){\circle*{0.8}} 
\put(  98.50,   96.41){\circle*{0.8}} 
\put(  98.75,   96.66){\circle*{0.8}} 
\put(  99.00,   96.91){\circle*{0.8}} 
\put(  99.25,   97.17){\circle*{0.8}} 
\put(  99.50,   97.42){\circle*{0.8}} 
\put(  99.75,   97.67){\circle*{0.8}} 
\put( 100.00,   97.92){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){6.0}
\put(60,-7){$\log t$}
\put(-10,0){1.0}
\put(-10,97){2.5}
\put(-10,70){$E$}

\put(   0.00,   67.91){\circle{1.8}} 
\put(   5.66,   66.87){\circle{1.8}} 
\put(  14.10,   64.47){\circle{1.8}} 
\put(  18.01,   62.18){\circle{1.8}} 
\put(  23.78,   59.81){\circle{1.8}} 
\put(  30.11,   57.34){\circle{1.8}} 
\put(  39.48,   53.12){\circle{1.8}} 
\put(  41.22,   52.38){\circle{1.8}} 
\put(  44.00,   51.09){\circle{1.8}} 
\put(  47.25,   49.46){\circle{1.8}} 
\put(  49.82,   48.44){\circle{1.8}} 
\put(  54.04,   46.43){\circle{1.8}} 
\put(  58.26,   44.06){\circle{1.8}} 
\put(  63.15,   41.62){\circle{1.8}} 
\put(  67.22,   39.95){\circle{1.8}} 
\put(  71.90,   38.04){\circle{1.8}} 
\put(  75.91,   35.90){\circle{1.8}} 
\put(  79.57,   33.95){\circle{1.8}} 
\put(  82.60,   31.89){\circle{1.8}} 
\put(  86.46,   30.22){\circle{1.8}} 
\put(  88.37,   28.48){\circle{1.8}} 

\put(   0.25,   67.92){\circle*{0.7}} 
\put(   0.50,   67.88){\circle*{0.7}} 
\put(   0.75,   67.83){\circle*{0.7}} 
\put(   1.00,   67.79){\circle*{0.7}} 
\put(   1.25,   67.74){\circle*{0.7}} 
\put(   1.50,   67.70){\circle*{0.7}} 
\put(   1.75,   67.65){\circle*{0.7}} 
\put(   2.00,   67.60){\circle*{0.7}} 
\put(   2.25,   67.55){\circle*{0.7}} 
\put(   2.50,   67.50){\circle*{0.7}} 
\put(   2.75,   67.45){\circle*{0.7}} 
\put(   3.00,   67.39){\circle*{0.7}} 
\put(   3.25,   67.34){\circle*{0.7}} 
\put(   3.50,   67.29){\circle*{0.7}} 
\put(   3.75,   67.23){\circle*{0.7}} 
\put(   4.00,   67.17){\circle*{0.7}} 
\put(   4.25,   67.11){\circle*{0.7}} 
\put(   4.50,   67.06){\circle*{0.7}} 
\put(   4.75,   67.00){\circle*{0.7}} 
\put(   5.00,   66.93){\circle*{0.7}} 
\put(   5.25,   66.87){\circle*{0.7}} 
\put(   5.50,   66.81){\circle*{0.7}} 
\put(   5.75,   66.74){\circle*{0.7}} 
\put(   6.00,   66.68){\circle*{0.7}} 
\put(   6.25,   66.61){\circle*{0.7}} 
\put(   6.50,   66.54){\circle*{0.7}} 
\put(   6.75,   66.48){\circle*{0.7}} 
\put(   7.00,   66.41){\circle*{0.7}} 
\put(   7.25,   66.33){\circle*{0.7}} 
\put(   7.50,   66.26){\circle*{0.7}} 
\put(   7.75,   66.19){\circle*{0.7}} 
\put(   8.00,   66.12){\circle*{0.7}} 
\put(   8.25,   66.04){\circle*{0.7}} 
\put(   8.50,   65.96){\circle*{0.7}} 
\put(   8.75,   65.89){\circle*{0.7}} 
\put(   9.00,   65.81){\circle*{0.7}} 
\put(   9.25,   65.73){\circle*{0.7}} 
\put(   9.50,   65.65){\circle*{0.7}} 
\put(   9.75,   65.57){\circle*{0.7}} 
\put(  10.00,   65.49){\circle*{0.7}} 
\put(  10.25,   65.40){\circle*{0.7}} 
\put(  10.50,   65.32){\circle*{0.7}} 
\put(  10.75,   65.24){\circle*{0.7}} 
\put(  11.00,   65.15){\circle*{0.7}} 
\put(  11.25,   65.06){\circle*{0.7}} 
\put(  11.50,   64.98){\circle*{0.7}} 
\put(  11.75,   64.89){\circle*{0.7}} 
\put(  12.00,   64.80){\circle*{0.7}} 
\put(  12.25,   64.71){\circle*{0.7}} 
\put(  12.50,   64.62){\circle*{0.7}} 
\put(  12.75,   64.53){\circle*{0.7}} 
\put(  13.00,   64.44){\circle*{0.7}} 
\put(  13.25,   64.34){\circle*{0.7}} 
\put(  13.50,   64.25){\circle*{0.7}} 
\put(  13.75,   64.16){\circle*{0.7}} 
\put(  14.00,   64.06){\circle*{0.7}} 
\put(  14.25,   63.97){\circle*{0.7}} 
\put(  14.50,   63.87){\circle*{0.7}} 
\put(  14.75,   63.77){\circle*{0.7}} 
\put(  15.00,   63.68){\circle*{0.7}} 
\put(  15.25,   63.58){\circle*{0.7}} 
\put(  15.50,   63.48){\circle*{0.7}} 
\put(  15.75,   63.39){\circle*{0.7}} 
\put(  16.00,   63.29){\circle*{0.7}} 
\put(  16.25,   63.19){\circle*{0.7}} 
\put(  16.50,   63.09){\circle*{0.7}} 
\put(  16.75,   62.99){\circle*{0.7}} 
\put(  17.00,   62.89){\circle*{0.7}} 
\put(  17.25,   62.79){\circle*{0.7}} 
\put(  17.50,   62.69){\circle*{0.7}} 
\put(  17.75,   62.59){\circle*{0.7}} 
\put(  18.00,   62.48){\circle*{0.7}} 
\put(  18.25,   62.38){\circle*{0.7}} 
\put(  18.50,   62.28){\circle*{0.7}} 
\put(  18.75,   62.18){\circle*{0.7}} 
\put(  19.00,   62.08){\circle*{0.7}} 
\put(  19.25,   61.97){\circle*{0.7}} 
\put(  19.50,   61.87){\circle*{0.7}} 
\put(  19.75,   61.77){\circle*{0.7}} 
\put(  20.00,   61.66){\circle*{0.7}} 
\put(  20.25,   61.56){\circle*{0.7}} 
\put(  20.50,   61.46){\circle*{0.7}} 
\put(  20.75,   61.35){\circle*{0.7}} 
\put(  21.00,   61.25){\circle*{0.7}} 
\put(  21.25,   61.14){\circle*{0.7}} 
\put(  21.50,   61.04){\circle*{0.7}} 
\put(  21.75,   60.93){\circle*{0.7}} 
\put(  22.00,   60.83){\circle*{0.7}} 
\put(  22.25,   60.72){\circle*{0.7}} 
\put(  22.50,   60.62){\circle*{0.7}} 
\put(  22.75,   60.51){\circle*{0.7}} 
\put(  23.00,   60.41){\circle*{0.7}} 
\put(  23.25,   60.30){\circle*{0.7}} 
\put(  23.50,   60.20){\circle*{0.7}} 
\put(  23.75,   60.09){\circle*{0.7}} 
\put(  24.00,   59.99){\circle*{0.7}} 
\put(  24.25,   59.88){\circle*{0.7}} 
\put(  24.50,   59.77){\circle*{0.7}} 
\put(  24.75,   59.67){\circle*{0.7}} 
\put(  25.00,   59.56){\circle*{0.7}} 
\put(  25.25,   59.45){\circle*{0.7}} 
\put(  25.50,   59.35){\circle*{0.7}} 
\put(  25.75,   59.24){\circle*{0.7}} 
\put(  26.00,   59.13){\circle*{0.7}} 
\put(  26.25,   59.03){\circle*{0.7}} 
\put(  26.50,   58.92){\circle*{0.7}} 
\put(  26.75,   58.81){\circle*{0.7}} 
\put(  27.00,   58.70){\circle*{0.7}} 
\put(  27.25,   58.60){\circle*{0.7}} 
\put(  27.50,   58.49){\circle*{0.7}} 
\put(  27.75,   58.38){\circle*{0.7}} 
\put(  28.00,   58.27){\circle*{0.7}} 
\put(  28.25,   58.16){\circle*{0.7}} 
\put(  28.50,   58.06){\circle*{0.7}} 
\put(  28.75,   57.95){\circle*{0.7}} 
\put(  29.00,   57.84){\circle*{0.7}} 
\put(  29.25,   57.73){\circle*{0.7}} 
\put(  29.50,   57.62){\circle*{0.7}} 
\put(  29.75,   57.51){\circle*{0.7}} 
\put(  30.00,   57.40){\circle*{0.7}} 
\put(  30.25,   57.29){\circle*{0.7}} 
\put(  30.50,   57.19){\circle*{0.7}} 
\put(  30.75,   57.08){\circle*{0.7}} 
\put(  31.00,   56.97){\circle*{0.7}} 
\put(  31.25,   56.86){\circle*{0.7}} 
\put(  31.50,   56.75){\circle*{0.7}} 
\put(  31.75,   56.64){\circle*{0.7}} 
\put(  32.00,   56.53){\circle*{0.7}} 
\put(  32.25,   56.42){\circle*{0.7}} 
\put(  32.50,   56.31){\circle*{0.7}} 
\put(  32.75,   56.19){\circle*{0.7}} 
\put(  33.00,   56.08){\circle*{0.7}} 
\put(  33.25,   55.97){\circle*{0.7}} 
\put(  33.50,   55.86){\circle*{0.7}} 
\put(  33.75,   55.75){\circle*{0.7}} 
\put(  34.00,   55.64){\circle*{0.7}} 
\put(  34.25,   55.53){\circle*{0.7}} 
\put(  34.50,   55.42){\circle*{0.7}} 
\put(  34.75,   55.31){\circle*{0.7}} 
\put(  35.00,   55.19){\circle*{0.7}} 
\put(  35.25,   55.08){\circle*{0.7}} 
\put(  35.50,   54.97){\circle*{0.7}} 
\put(  35.75,   54.86){\circle*{0.7}} 
\put(  36.00,   54.75){\circle*{0.7}} 
\put(  36.25,   54.63){\circle*{0.7}} 
\put(  36.50,   54.52){\circle*{0.7}} 
\put(  36.75,   54.41){\circle*{0.7}} 
\put(  37.00,   54.30){\circle*{0.7}} 
\put(  37.25,   54.18){\circle*{0.7}} 
\put(  37.50,   54.07){\circle*{0.7}} 
\put(  37.75,   53.96){\circle*{0.7}} 
\put(  38.00,   53.85){\circle*{0.7}} 
\put(  38.25,   53.73){\circle*{0.7}} 
\put(  38.50,   53.62){\circle*{0.7}} 
\put(  38.75,   53.51){\circle*{0.7}} 
\put(  39.00,   53.39){\circle*{0.7}} 
\put(  39.25,   53.28){\circle*{0.7}} 
\put(  39.50,   53.16){\circle*{0.7}} 
\put(  39.75,   53.05){\circle*{0.7}} 
\put(  40.00,   52.94){\circle*{0.7}} 
\put(  40.25,   52.82){\circle*{0.7}} 
\put(  40.50,   52.71){\circle*{0.7}} 
\put(  40.75,   52.59){\circle*{0.7}} 
\put(  41.00,   52.48){\circle*{0.7}} 
\put(  41.25,   52.36){\circle*{0.7}} 
\put(  41.50,   52.25){\circle*{0.7}} 
\put(  41.75,   52.13){\circle*{0.7}} 
\put(  42.00,   52.02){\circle*{0.7}} 
\put(  42.25,   51.90){\circle*{0.7}} 
\put(  42.50,   51.79){\circle*{0.7}} 
\put(  42.75,   51.67){\circle*{0.7}} 
\put(  43.00,   51.56){\circle*{0.7}} 
\put(  43.25,   51.44){\circle*{0.7}} 
\put(  43.50,   51.33){\circle*{0.7}} 
\put(  43.75,   51.21){\circle*{0.7}} 
\put(  44.00,   51.10){\circle*{0.7}} 
\put(  44.25,   50.98){\circle*{0.7}} 
\put(  44.50,   50.86){\circle*{0.7}} 
\put(  44.75,   50.75){\circle*{0.7}} 
\put(  45.00,   50.63){\circle*{0.7}} 
\put(  45.25,   50.51){\circle*{0.7}} 
\put(  45.50,   50.40){\circle*{0.7}} 
\put(  45.75,   50.28){\circle*{0.7}} 
\put(  46.00,   50.16){\circle*{0.7}} 
\put(  46.25,   50.05){\circle*{0.7}} 
\put(  46.50,   49.93){\circle*{0.7}} 
\put(  46.75,   49.81){\circle*{0.7}} 
\put(  47.00,   49.70){\circle*{0.7}} 
\put(  47.25,   49.58){\circle*{0.7}} 
\put(  47.50,   49.46){\circle*{0.7}} 
\put(  47.75,   49.34){\circle*{0.7}} 
\put(  48.00,   49.23){\circle*{0.7}} 
\put(  48.25,   49.11){\circle*{0.7}} 
\put(  48.50,   48.99){\circle*{0.7}} 
\put(  48.75,   48.87){\circle*{0.7}} 
\put(  49.00,   48.75){\circle*{0.7}} 
\put(  49.25,   48.64){\circle*{0.7}} 
\put(  49.50,   48.52){\circle*{0.7}} 
\put(  49.75,   48.40){\circle*{0.7}} 
\put(  50.00,   48.28){\circle*{0.7}} 
\put(  50.25,   48.16){\circle*{0.7}} 
\put(  50.50,   48.04){\circle*{0.7}} 
\put(  50.75,   47.92){\circle*{0.7}} 
\put(  51.00,   47.81){\circle*{0.7}} 
\put(  51.25,   47.69){\circle*{0.7}} 
\put(  51.50,   47.57){\circle*{0.7}} 
\put(  51.75,   47.45){\circle*{0.7}} 
\put(  52.00,   47.33){\circle*{0.7}} 
\put(  52.25,   47.21){\circle*{0.7}} 
\put(  52.50,   47.09){\circle*{0.7}} 
\put(  52.75,   46.97){\circle*{0.7}} 
\put(  53.00,   46.85){\circle*{0.7}} 
\put(  53.25,   46.73){\circle*{0.7}} 
\put(  53.50,   46.61){\circle*{0.7}} 
\put(  53.75,   46.49){\circle*{0.7}} 
\put(  54.00,   46.37){\circle*{0.7}} 
\put(  54.25,   46.25){\circle*{0.7}} 
\put(  54.50,   46.13){\circle*{0.7}} 
\put(  54.75,   46.01){\circle*{0.7}} 
\put(  55.00,   45.89){\circle*{0.7}} 
\put(  55.25,   45.77){\circle*{0.7}} 
\put(  55.50,   45.65){\circle*{0.7}} 
\put(  55.75,   45.53){\circle*{0.7}} 
\put(  56.00,   45.41){\circle*{0.7}} 
\put(  56.25,   45.28){\circle*{0.7}} 
\put(  56.50,   45.16){\circle*{0.7}} 
\put(  56.75,   45.04){\circle*{0.7}} 
\put(  57.00,   44.92){\circle*{0.7}} 
\put(  57.25,   44.80){\circle*{0.7}} 
\put(  57.50,   44.68){\circle*{0.7}} 
\put(  57.75,   44.56){\circle*{0.7}} 
\put(  58.00,   44.43){\circle*{0.7}} 
\put(  58.25,   44.31){\circle*{0.7}} 
\put(  58.50,   44.19){\circle*{0.7}} 
\put(  58.75,   44.07){\circle*{0.7}} 
\put(  59.00,   43.95){\circle*{0.7}} 
\put(  59.25,   43.82){\circle*{0.7}} 
\put(  59.50,   43.70){\circle*{0.7}} 
\put(  59.75,   43.58){\circle*{0.7}} 
\put(  60.00,   43.46){\circle*{0.7}} 
\put(  60.25,   43.33){\circle*{0.7}} 
\put(  60.50,   43.21){\circle*{0.7}} 
\put(  60.75,   43.09){\circle*{0.7}} 
\put(  61.00,   42.97){\circle*{0.7}} 
\put(  61.25,   42.84){\circle*{0.7}} 
\put(  61.50,   42.72){\circle*{0.7}} 
\put(  61.75,   42.60){\circle*{0.7}} 
\put(  62.00,   42.47){\circle*{0.7}} 
\put(  62.25,   42.35){\circle*{0.7}} 
\put(  62.50,   42.23){\circle*{0.7}} 
\put(  62.75,   42.10){\circle*{0.7}} 
\put(  63.00,   41.98){\circle*{0.7}} 
\put(  63.25,   41.86){\circle*{0.7}} 
\put(  63.50,   41.73){\circle*{0.7}} 
\put(  63.75,   41.61){\circle*{0.7}} 
\put(  64.00,   41.49){\circle*{0.7}} 
\put(  64.25,   41.36){\circle*{0.7}} 
\put(  64.50,   41.24){\circle*{0.7}} 
\put(  64.75,   41.11){\circle*{0.7}} 
\put(  65.00,   40.99){\circle*{0.7}} 
\put(  65.25,   40.87){\circle*{0.7}} 
\put(  65.50,   40.74){\circle*{0.7}} 
\put(  65.75,   40.62){\circle*{0.7}} 
\put(  66.00,   40.49){\circle*{0.7}} 
\put(  66.25,   40.37){\circle*{0.7}} 
\put(  66.50,   40.24){\circle*{0.7}} 
\put(  66.75,   40.12){\circle*{0.7}} 
\put(  67.00,   39.99){\circle*{0.7}} 
\put(  67.25,   39.87){\circle*{0.7}} 
\put(  67.50,   39.74){\circle*{0.7}} 
\put(  67.75,   39.62){\circle*{0.7}} 
\put(  68.00,   39.49){\circle*{0.7}} 
\put(  68.25,   39.37){\circle*{0.7}} 
\put(  68.50,   39.24){\circle*{0.7}} 
\put(  68.75,   39.12){\circle*{0.7}} 
\put(  69.00,   38.99){\circle*{0.7}} 
\put(  69.25,   38.87){\circle*{0.7}} 
\put(  69.50,   38.74){\circle*{0.7}} 
\put(  69.75,   38.62){\circle*{0.7}} 
\put(  70.00,   38.49){\circle*{0.7}} 
\put(  70.25,   38.37){\circle*{0.7}} 
\put(  70.50,   38.24){\circle*{0.7}} 
\put(  70.75,   38.11){\circle*{0.7}} 
\put(  71.00,   37.99){\circle*{0.7}} 
\put(  71.25,   37.86){\circle*{0.7}} 
\put(  71.50,   37.74){\circle*{0.7}} 
\put(  71.75,   37.61){\circle*{0.7}} 
\put(  72.00,   37.48){\circle*{0.7}} 
\put(  72.25,   37.36){\circle*{0.7}} 
\put(  72.50,   37.23){\circle*{0.7}} 
\put(  72.75,   37.10){\circle*{0.7}} 
\put(  73.00,   36.98){\circle*{0.7}} 
\put(  73.25,   36.85){\circle*{0.7}} 
\put(  73.50,   36.72){\circle*{0.7}} 
\put(  73.75,   36.60){\circle*{0.7}} 
\put(  74.00,   36.47){\circle*{0.7}} 
\put(  74.25,   36.34){\circle*{0.7}} 
\put(  74.50,   36.22){\circle*{0.7}} 
\put(  74.75,   36.09){\circle*{0.7}} 
\put(  75.00,   35.96){\circle*{0.7}} 
\put(  75.25,   35.84){\circle*{0.7}} 
\put(  75.50,   35.71){\circle*{0.7}} 
\put(  75.75,   35.58){\circle*{0.7}} 
\put(  76.00,   35.45){\circle*{0.7}} 
\put(  76.25,   35.33){\circle*{0.7}} 
\put(  76.50,   35.20){\circle*{0.7}} 
\put(  76.75,   35.07){\circle*{0.7}} 
\put(  77.00,   34.94){\circle*{0.7}} 
\put(  77.25,   34.82){\circle*{0.7}} 
\put(  77.50,   34.69){\circle*{0.7}} 
\put(  77.75,   34.56){\circle*{0.7}} 
\put(  78.00,   34.43){\circle*{0.7}} 
\put(  78.25,   34.30){\circle*{0.7}} 
\put(  78.50,   34.18){\circle*{0.7}} 
\put(  78.75,   34.05){\circle*{0.7}} 
\put(  79.00,   33.92){\circle*{0.7}} 
\put(  79.25,   33.79){\circle*{0.7}} 
\put(  79.50,   33.66){\circle*{0.7}} 
\put(  79.75,   33.54){\circle*{0.7}} 
\put(  80.00,   33.41){\circle*{0.7}} 
\put(  80.25,   33.28){\circle*{0.7}} 
\put(  80.50,   33.15){\circle*{0.7}} 
\put(  80.75,   33.02){\circle*{0.7}} 
\put(  81.00,   32.89){\circle*{0.7}} 
\put(  81.25,   32.77){\circle*{0.7}} 
\put(  81.50,   32.64){\circle*{0.7}} 
\put(  81.75,   32.51){\circle*{0.7}} 
\put(  82.00,   32.38){\circle*{0.7}} 
\put(  82.25,   32.25){\circle*{0.7}} 
\put(  82.50,   32.12){\circle*{0.7}} 
\put(  82.75,   31.99){\circle*{0.7}} 
\put(  83.00,   31.86){\circle*{0.7}} 
\put(  83.25,   31.74){\circle*{0.7}} 
\put(  83.50,   31.61){\circle*{0.7}} 
\put(  83.75,   31.48){\circle*{0.7}} 
\put(  84.00,   31.35){\circle*{0.7}} 
\put(  84.25,   31.22){\circle*{0.7}} 
\put(  84.50,   31.09){\circle*{0.7}} 
\put(  84.75,   30.96){\circle*{0.7}} 
\put(  85.00,   30.83){\circle*{0.7}} 
\put(  85.25,   30.70){\circle*{0.7}} 
\put(  85.50,   30.57){\circle*{0.7}} 
\put(  85.75,   30.44){\circle*{0.7}} 
\put(  86.00,   30.31){\circle*{0.7}} 
\put(  86.25,   30.18){\circle*{0.7}} 
\put(  86.50,   30.05){\circle*{0.7}} 
\put(  86.75,   29.92){\circle*{0.7}} 
\put(  87.00,   29.80){\circle*{0.7}} 
\put(  87.25,   29.67){\circle*{0.7}} 
\put(  87.50,   29.54){\circle*{0.7}} 
\put(  87.75,   29.41){\circle*{0.7}} 
\put(  88.00,   29.28){\circle*{0.7}} 
\put(  88.25,   29.15){\circle*{0.7}} 
\put(  88.50,   29.02){\circle*{0.7}} 
\put(  88.75,   28.89){\circle*{0.7}} 
\put(  89.00,   28.76){\circle*{0.7}} 
\put(  89.25,   28.63){\circle*{0.7}} 
\put(  89.50,   28.50){\circle*{0.7}} 
\put(  89.75,   28.37){\circle*{0.7}} 
\put(  90.00,   28.24){\circle*{0.7}} 
\put(  90.25,   28.11){\circle*{0.7}} 
\put(  90.50,   27.98){\circle*{0.7}} 
\put(  90.75,   27.85){\circle*{0.7}} 
\put(  91.00,   27.72){\circle*{0.7}} 
\put(  91.25,   27.59){\circle*{0.7}} 
\put(  91.50,   27.45){\circle*{0.7}} 
\put(  91.75,   27.32){\circle*{0.7}} 
\put(  92.00,   27.19){\circle*{0.7}} 
\put(  92.25,   27.06){\circle*{0.7}} 
\put(  92.50,   26.93){\circle*{0.7}} 
\put(  92.75,   26.80){\circle*{0.7}} 
\put(  93.00,   26.67){\circle*{0.7}} 
\put(  93.25,   26.54){\circle*{0.7}} 
\put(  93.50,   26.41){\circle*{0.7}} 
\put(  93.75,   26.28){\circle*{0.7}} 
\put(  94.00,   26.15){\circle*{0.7}} 
\put(  94.25,   26.02){\circle*{0.7}} 
\put(  94.50,   25.89){\circle*{0.7}} 
\put(  94.75,   25.76){\circle*{0.7}} 
\put(  95.00,   25.63){\circle*{0.7}} 
\put(  95.25,   25.50){\circle*{0.7}} 
\put(  95.50,   25.36){\circle*{0.7}} 
\put(  95.75,   25.23){\circle*{0.7}} 
\put(  96.00,   25.10){\circle*{0.7}} 
\put(  96.25,   24.97){\circle*{0.7}} 
\put(  96.50,   24.84){\circle*{0.7}} 
\put(  96.75,   24.71){\circle*{0.7}} 
\put(  97.00,   24.58){\circle*{0.7}} 
\put(  97.25,   24.45){\circle*{0.7}} 
\put(  97.50,   24.32){\circle*{0.7}} 
\put(  97.75,   24.19){\circle*{0.7}} 
\put(  98.00,   24.06){\circle*{0.7}} 
\put(  98.25,   23.92){\circle*{0.7}} 
\put(  98.50,   23.79){\circle*{0.7}} 
\put(  98.75,   23.66){\circle*{0.7}} 
\put(  99.00,   23.53){\circle*{0.7}} 
\put(  99.25,   23.40){\circle*{0.7}} 
\put(  99.50,   23.27){\circle*{0.7}} 
\put(  99.75,   23.14){\circle*{0.7}} 
\put( 100.00,   23.01){\circle*{0.7}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(91,-7){0.12}
\put(60,-7){$\epsilon$}
\put(-13,0){0.0}
\put(-13,97){150.0}
\put(-10,70){$\sigma$}
\put(102,76){1}
\put(102,71){2}
\put(102,64){3}
\put(102,60){4}
\put(102,55){5}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.55,   16.56){\circle{1.8}}
\put(  11.10,   32.36){\circle{1.8}}
\put(  16.64,   46.00){\circle{1.8}} 
\put(  22.19,   57.26){\circle{1.8}}
\put(  27.74,   65.33){\circle{1.8}}
\put(  33.29,   70.01){\circle{1.8}}
\put(  38.84,   73.17){\circle{1.8}} 
\put(  44.39,   75.43){\circle{1.8}} 
\put(  49.93,   76.40){\circle{1.8}} 
\put(  55.48,   77.04){\circle{1.8}} 
\put(  61.03,   77.74){\circle{1.8}} 
\put(  66.58,   77.96){\circle{1.8}} 
\put(  72.13,   77.74){\circle{1.8}} 
\put(  77.67,   76.66){\circle{1.8}} 
\put(  83.22,   76.40){\circle{1.8}} 
\put(  88.77,   76.13){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.17,    0.00){\circle*{0.8}} 
\put(   0.33,    0.48){\circle*{0.8}} 
\put(   0.50,    0.96){\circle*{0.8}} 
\put(   0.67,    1.44){\circle*{0.8}} 
\put(   0.83,    1.92){\circle*{0.8}} 
\put(   1.00,    2.40){\circle*{0.8}} 
\put(   1.17,    2.88){\circle*{0.8}} 
\put(   1.33,    3.36){\circle*{0.8}} 
\put(   1.50,    3.84){\circle*{0.8}} 
\put(   1.67,    4.32){\circle*{0.8}} 
\put(   1.83,    4.80){\circle*{0.8}} 
\put(   2.00,    5.28){\circle*{0.8}} 
\put(   2.17,    5.76){\circle*{0.8}} 
\put(   2.33,    6.24){\circle*{0.8}} 
\put(   2.50,    6.72){\circle*{0.8}} 
\put(   2.67,    7.20){\circle*{0.8}} 
\put(   2.83,    7.68){\circle*{0.8}} 
\put(   3.00,    8.16){\circle*{0.8}} 
\put(   3.17,    8.64){\circle*{0.8}} 
\put(   3.33,    9.12){\circle*{0.8}} 
\put(   3.50,    9.60){\circle*{0.8}} 
\put(   3.67,   10.08){\circle*{0.8}} 
\put(   3.83,   10.56){\circle*{0.8}} 
\put(   4.00,   11.04){\circle*{0.8}} 
\put(   4.17,   11.52){\circle*{0.8}} 
\put(   4.33,   12.00){\circle*{0.8}} 
\put(   4.50,   12.47){\circle*{0.8}} 
\put(   4.67,   12.95){\circle*{0.8}} 
\put(   4.83,   13.43){\circle*{0.8}} 
\put(   5.00,   13.91){\circle*{0.8}} 
\put(   5.17,   14.39){\circle*{0.8}} 
\put(   5.33,   14.87){\circle*{0.8}} 
\put(   5.50,   15.35){\circle*{0.8}} 
\put(   5.67,   15.83){\circle*{0.8}} 
\put(   5.83,   16.31){\circle*{0.8}} 
\put(   6.00,   16.79){\circle*{0.8}} 
\put(   6.17,   17.27){\circle*{0.8}} 
\put(   6.33,   17.75){\circle*{0.8}} 
\put(   6.50,   18.23){\circle*{0.8}} 
\put(   6.67,   18.71){\circle*{0.8}} 
\put(   6.83,   19.19){\circle*{0.8}} 
\put(   7.00,   19.67){\circle*{0.8}} 
\put(   7.17,   20.15){\circle*{0.8}} 
\put(   7.33,   20.63){\circle*{0.8}} 
\put(   7.50,   21.11){\circle*{0.8}} 
\put(   7.67,   21.58){\circle*{0.8}} 
\put(   7.83,   22.06){\circle*{0.8}} 
\put(   8.00,   22.54){\circle*{0.8}} 
\put(   8.17,   23.02){\circle*{0.8}} 
\put(   8.33,   23.50){\circle*{0.8}} 
\put(   8.50,   23.98){\circle*{0.8}} 
\put(   8.67,   24.46){\circle*{0.8}} 
\put(   8.83,   24.94){\circle*{0.8}} 
\put(   9.00,   25.42){\circle*{0.8}} 
\put(   9.17,   25.90){\circle*{0.8}} 
\put(   9.33,   26.38){\circle*{0.8}} 
\put(   9.50,   26.86){\circle*{0.8}} 
\put(   9.67,   27.34){\circle*{0.8}} 
\put(   9.83,   27.81){\circle*{0.8}} 
\put(  10.00,   28.29){\circle*{0.8}} 
\put(  10.17,   28.77){\circle*{0.8}} 
\put(  10.33,   29.25){\circle*{0.8}} 
\put(  10.50,   29.73){\circle*{0.8}} 
\put(  10.67,   30.21){\circle*{0.8}} 
\put(  10.83,   30.69){\circle*{0.8}} 
\put(  11.00,   31.17){\circle*{0.8}} 
\put(  11.17,   31.65){\circle*{0.8}} 
\put(  11.33,   32.13){\circle*{0.8}} 
\put(  11.50,   32.60){\circle*{0.8}} 
\put(  11.67,   33.08){\circle*{0.8}} 
\put(  11.83,   33.56){\circle*{0.8}} 
\put(  12.00,   34.04){\circle*{0.8}} 
\put(  12.17,   34.52){\circle*{0.8}} 
\put(  12.33,   35.00){\circle*{0.8}} 
\put(  12.50,   35.48){\circle*{0.8}} 
\put(  12.67,   35.96){\circle*{0.8}} 
\put(  12.83,   36.44){\circle*{0.8}} 
\put(  13.00,   36.91){\circle*{0.8}} 
\put(  13.17,   37.39){\circle*{0.8}} 
\put(  13.33,   37.87){\circle*{0.8}} 
\put(  13.50,   38.35){\circle*{0.8}} 
\put(  13.67,   38.83){\circle*{0.8}} 
\put(  13.83,   39.31){\circle*{0.8}} 
\put(  14.00,   39.79){\circle*{0.8}} 
\put(  14.17,   40.27){\circle*{0.8}} 
\put(  14.33,   40.75){\circle*{0.8}} 
\put(  14.50,   41.22){\circle*{0.8}} 
\put(  14.67,   41.69){\circle*{0.8}} 
\put(  14.83,   42.16){\circle*{0.8}} 
\put(  15.00,   42.62){\circle*{0.8}} 
\put(  15.17,   43.07){\circle*{0.8}} 
\put(  15.33,   43.53){\circle*{0.8}} 
\put(  15.50,   43.97){\circle*{0.8}} 
\put(  15.67,   44.41){\circle*{0.8}} 
\put(  15.83,   44.85){\circle*{0.8}} 
\put(  16.00,   45.28){\circle*{0.8}} 
\put(  16.17,   45.71){\circle*{0.8}} 
\put(  16.33,   46.13){\circle*{0.8}} 
\put(  16.50,   46.55){\circle*{0.8}} 
\put(  16.67,   46.96){\circle*{0.8}} 
\put(  16.83,   47.37){\circle*{0.8}} 
\put(  17.00,   47.78){\circle*{0.8}} 
\put(  17.17,   48.18){\circle*{0.8}} 
\put(  17.33,   48.57){\circle*{0.8}} 
\put(  17.50,   48.97){\circle*{0.8}} 
\put(  17.67,   49.35){\circle*{0.8}} 
\put(  17.83,   49.74){\circle*{0.8}} 
\put(  18.00,   50.12){\circle*{0.8}} 
\put(  18.17,   50.49){\circle*{0.8}} 
\put(  18.33,   50.86){\circle*{0.8}} 
\put(  18.50,   51.23){\circle*{0.8}} 
\put(  18.67,   51.59){\circle*{0.8}} 
\put(  18.83,   51.95){\circle*{0.8}} 
\put(  19.00,   52.30){\circle*{0.8}} 
\put(  19.17,   52.65){\circle*{0.8}} 
\put(  19.33,   53.00){\circle*{0.8}} 
\put(  19.50,   53.34){\circle*{0.8}} 
\put(  19.67,   53.68){\circle*{0.8}} 
\put(  19.83,   54.01){\circle*{0.8}} 
\put(  20.00,   54.34){\circle*{0.8}} 
\put(  20.17,   54.67){\circle*{0.8}} 
\put(  20.33,   54.99){\circle*{0.8}} 
\put(  20.50,   55.31){\circle*{0.8}} 
\put(  20.67,   55.63){\circle*{0.8}} 
\put(  20.83,   55.94){\circle*{0.8}} 
\put(  21.00,   56.25){\circle*{0.8}} 
\put(  21.17,   56.56){\circle*{0.8}} 
\put(  21.33,   56.86){\circle*{0.8}} 
\put(  21.50,   57.16){\circle*{0.8}} 
\put(  21.67,   57.45){\circle*{0.8}} 
\put(  21.83,   57.74){\circle*{0.8}} 
\put(  22.00,   58.03){\circle*{0.8}} 
\put(  22.17,   58.31){\circle*{0.8}} 
\put(  22.33,   58.59){\circle*{0.8}} 
\put(  22.50,   58.87){\circle*{0.8}} 
\put(  22.67,   59.15){\circle*{0.8}} 
\put(  22.83,   59.42){\circle*{0.8}} 
\put(  23.00,   59.69){\circle*{0.8}} 
\put(  23.17,   59.95){\circle*{0.8}} 
\put(  23.33,   60.21){\circle*{0.8}} 
\put(  23.50,   60.47){\circle*{0.8}} 
\put(  23.67,   60.73){\circle*{0.8}} 
\put(  23.83,   60.98){\circle*{0.8}} 
\put(  24.00,   61.23){\circle*{0.8}} 
\put(  24.17,   61.48){\circle*{0.8}} 
\put(  24.33,   61.72){\circle*{0.8}} 
\put(  24.50,   61.96){\circle*{0.8}} 
\put(  24.67,   62.20){\circle*{0.8}} 
\put(  24.83,   62.43){\circle*{0.8}} 
\put(  25.00,   62.66){\circle*{0.8}} 
\put(  25.17,   62.89){\circle*{0.8}} 
\put(  25.33,   63.12){\circle*{0.8}} 
\put(  25.50,   63.34){\circle*{0.8}} 
\put(  25.67,   63.56){\circle*{0.8}} 
\put(  25.83,   63.78){\circle*{0.8}} 
\put(  26.00,   64.00){\circle*{0.8}} 
\put(  26.17,   64.21){\circle*{0.8}} 
\put(  26.33,   64.42){\circle*{0.8}} 
\put(  26.50,   64.63){\circle*{0.8}} 
\put(  26.67,   64.83){\circle*{0.8}} 
\put(  26.83,   65.03){\circle*{0.8}} 
\put(  27.00,   65.23){\circle*{0.8}} 
\put(  27.17,   65.43){\circle*{0.8}} 
\put(  27.33,   65.62){\circle*{0.8}} 
\put(  27.50,   65.82){\circle*{0.8}} 
\put(  27.67,   66.01){\circle*{0.8}} 
\put(  27.83,   66.19){\circle*{0.8}} 
\put(  28.00,   66.38){\circle*{0.8}} 
\put(  28.17,   66.56){\circle*{0.8}} 
\put(  28.33,   66.74){\circle*{0.8}} 
\put(  28.50,   66.92){\circle*{0.8}} 
\put(  28.67,   67.09){\circle*{0.8}} 
\put(  28.83,   67.27){\circle*{0.8}} 
\put(  29.00,   67.44){\circle*{0.8}} 
\put(  29.17,   67.61){\circle*{0.8}} 
\put(  29.33,   67.77){\circle*{0.8}} 
\put(  29.50,   67.94){\circle*{0.8}} 
\put(  29.67,   68.10){\circle*{0.8}} 
\put(  29.83,   68.26){\circle*{0.8}} 
\put(  30.00,   68.42){\circle*{0.8}} 
\put(  30.17,   68.57){\circle*{0.8}} 
\put(  30.33,   68.73){\circle*{0.8}} 
\put(  30.50,   68.88){\circle*{0.8}} 
\put(  30.67,   69.03){\circle*{0.8}} 
\put(  30.83,   69.18){\circle*{0.8}} 
\put(  31.00,   69.32){\circle*{0.8}} 
\put(  31.17,   69.47){\circle*{0.8}} 
\put(  31.33,   69.61){\circle*{0.8}} 
\put(  31.50,   69.75){\circle*{0.8}} 
\put(  31.67,   69.89){\circle*{0.8}} 
\put(  31.83,   70.02){\circle*{0.8}} 
\put(  32.00,   70.16){\circle*{0.8}} 
\put(  32.17,   70.29){\circle*{0.8}} 
\put(  32.33,   70.42){\circle*{0.8}} 
\put(  32.50,   70.55){\circle*{0.8}} 
\put(  32.67,   70.67){\circle*{0.8}} 
\put(  32.83,   70.80){\circle*{0.8}} 
\put(  33.00,   70.92){\circle*{0.8}} 
\put(  33.17,   71.04){\circle*{0.8}} 
\put(  33.33,   71.16){\circle*{0.8}} 
\put(  33.50,   71.28){\circle*{0.8}} 
\put(  33.67,   71.40){\circle*{0.8}} 
\put(  33.83,   71.51){\circle*{0.8}} 
\put(  34.00,   71.63){\circle*{0.8}} 
\put(  34.17,   71.74){\circle*{0.8}} 
\put(  34.33,   71.85){\circle*{0.8}} 
\put(  34.50,   71.96){\circle*{0.8}} 
\put(  34.67,   72.06){\circle*{0.8}} 
\put(  34.83,   72.17){\circle*{0.8}} 
\put(  35.00,   72.27){\circle*{0.8}} 
\put(  35.17,   72.37){\circle*{0.8}} 
\put(  35.33,   72.48){\circle*{0.8}} 
\put(  35.50,   72.58){\circle*{0.8}} 
\put(  35.67,   72.67){\circle*{0.8}} 
\put(  35.83,   72.77){\circle*{0.8}} 
\put(  36.00,   72.86){\circle*{0.8}} 
\put(  36.17,   72.96){\circle*{0.8}} 
\put(  36.33,   73.05){\circle*{0.8}} 
\put(  36.50,   73.14){\circle*{0.8}} 
\put(  36.67,   73.23){\circle*{0.8}} 
\put(  36.83,   73.32){\circle*{0.8}} 
\put(  37.00,   73.40){\circle*{0.8}} 
\put(  37.17,   73.49){\circle*{0.8}} 
\put(  37.33,   73.57){\circle*{0.8}} 
\put(  37.50,   73.66){\circle*{0.8}} 
\put(  37.67,   73.74){\circle*{0.8}} 
\put(  37.83,   73.82){\circle*{0.8}} 
\put(  38.00,   73.90){\circle*{0.8}} 
\put(  38.17,   73.98){\circle*{0.8}} 
\put(  38.33,   74.05){\circle*{0.8}} 
\put(  38.50,   74.13){\circle*{0.8}} 
\put(  38.67,   74.20){\circle*{0.8}} 
\put(  38.83,   74.27){\circle*{0.8}} 
\put(  39.00,   74.35){\circle*{0.8}} 
\put(  39.17,   74.42){\circle*{0.8}} 
\put(  39.33,   74.49){\circle*{0.8}} 
\put(  39.50,   74.55){\circle*{0.8}} 
\put(  39.67,   74.62){\circle*{0.8}} 
\put(  39.83,   74.69){\circle*{0.8}} 
\put(  40.00,   74.75){\circle*{0.8}} 
\put(  40.17,   74.82){\circle*{0.8}} 
\put(  40.33,   74.88){\circle*{0.8}} 
\put(  40.50,   74.94){\circle*{0.8}} 
\put(  40.67,   75.00){\circle*{0.8}} 
\put(  40.83,   75.06){\circle*{0.8}} 
\put(  41.00,   75.12){\circle*{0.8}} 
\put(  41.17,   75.18){\circle*{0.8}} 
\put(  41.33,   75.24){\circle*{0.8}} 
\put(  41.50,   75.29){\circle*{0.8}} 
\put(  41.67,   75.35){\circle*{0.8}} 
\put(  41.83,   75.40){\circle*{0.8}} 
\put(  42.00,   75.45){\circle*{0.8}} 
\put(  42.17,   75.50){\circle*{0.8}} 
\put(  42.33,   75.56){\circle*{0.8}} 
\put(  42.50,   75.61){\circle*{0.8}} 
\put(  42.67,   75.66){\circle*{0.8}} 
\put(  42.83,   75.70){\circle*{0.8}} 
\put(  43.00,   75.75){\circle*{0.8}} 
\put(  43.17,   75.80){\circle*{0.8}} 
\put(  43.33,   75.84){\circle*{0.8}} 
\put(  43.50,   75.89){\circle*{0.8}} 
\put(  43.67,   75.93){\circle*{0.8}} 
\put(  43.83,   75.98){\circle*{0.8}} 
\put(  44.00,   76.02){\circle*{0.8}} 
\put(  44.17,   76.06){\circle*{0.8}} 
\put(  44.33,   76.10){\circle*{0.8}} 
\put(  44.50,   76.14){\circle*{0.8}} 
\put(  44.67,   76.18){\circle*{0.8}} 
\put(  44.83,   76.22){\circle*{0.8}} 
\put(  45.00,   76.26){\circle*{0.8}} 
\put(  45.17,   76.30){\circle*{0.8}} 
\put(  45.33,   76.33){\circle*{0.8}} 
\put(  45.50,   76.37){\circle*{0.8}} 
\put(  45.67,   76.40){\circle*{0.8}} 
\put(  45.83,   76.44){\circle*{0.8}} 
\put(  46.00,   76.47){\circle*{0.8}} 
\put(  46.17,   76.50){\circle*{0.8}} 
\put(  46.33,   76.54){\circle*{0.8}} 
\put(  46.50,   76.57){\circle*{0.8}} 
\put(  46.67,   76.60){\circle*{0.8}} 
\put(  46.83,   76.63){\circle*{0.8}} 
\put(  47.00,   76.66){\circle*{0.8}} 
\put(  47.17,   76.69){\circle*{0.8}} 
\put(  47.33,   76.72){\circle*{0.8}} 
\put(  47.50,   76.74){\circle*{0.8}} 
\put(  47.67,   76.77){\circle*{0.8}} 
\put(  47.83,   76.80){\circle*{0.8}} 
\put(  48.00,   76.82){\circle*{0.8}} 
\put(  48.17,   76.85){\circle*{0.8}} 
\put(  48.33,   76.87){\circle*{0.8}} 
\put(  48.50,   76.90){\circle*{0.8}} 
\put(  48.67,   76.92){\circle*{0.8}} 
\put(  48.83,   76.95){\circle*{0.8}} 
\put(  49.00,   76.97){\circle*{0.8}} 
\put(  49.17,   76.99){\circle*{0.8}} 
\put(  49.33,   77.01){\circle*{0.8}} 
\put(  49.50,   77.03){\circle*{0.8}} 
\put(  49.67,   77.05){\circle*{0.8}} 
\put(  49.83,   77.07){\circle*{0.8}} 
\put(  50.00,   77.23){\circle*{0.8}}
\put(  50.33,   77.27){\circle*{0.8}} 
\put(  50.67,   77.30){\circle*{0.8}} 
\put(  51.00,   77.33){\circle*{0.8}} 
\put(  51.33,   77.36){\circle*{0.8}} 
\put(  51.67,   77.39){\circle*{0.8}} 
\put(  52.00,   77.42){\circle*{0.8}} 
\put(  52.33,   77.44){\circle*{0.8}} 
\put(  52.67,   77.47){\circle*{0.8}} 
\put(  53.00,   77.49){\circle*{0.8}} 
\put(  53.33,   77.51){\circle*{0.8}} 
\put(  53.67,   77.53){\circle*{0.8}} 
\put(  54.00,   77.55){\circle*{0.8}} 
\put(  54.33,   77.56){\circle*{0.8}} 
\put(  54.67,   77.58){\circle*{0.8}} 
\put(  55.00,   77.59){\circle*{0.8}} 
\put(  55.33,   77.60){\circle*{0.8}} 
\put(  55.67,   77.61){\circle*{0.8}} 
\put(  56.00,   77.62){\circle*{0.8}} 
\put(  56.33,   77.63){\circle*{0.8}} 
\put(  56.67,   77.64){\circle*{0.8}} 
\put(  57.00,   77.65){\circle*{0.8}} 
\put(  57.33,   77.65){\circle*{0.8}} 
\put(  57.67,   77.66){\circle*{0.8}} 
\put(  58.00,   77.66){\circle*{0.8}} 
\put(  58.33,   77.66){\circle*{0.8}} 
\put(  58.67,   77.66){\circle*{0.8}} 
\put(  59.00,   77.66){\circle*{0.8}} 
\put(  59.33,   77.66){\circle*{0.8}} 
\put(  59.67,   77.66){\circle*{0.8}} 
\put(  60.00,   77.66){\circle*{0.8}} 
\put(  60.33,   77.66){\circle*{0.8}} 
\put(  60.67,   77.66){\circle*{0.8}} 
\put(  61.00,   77.65){\circle*{0.8}} 
\put(  61.33,   77.65){\circle*{0.8}} 
\put(  61.67,   77.64){\circle*{0.8}} 
\put(  62.00,   77.64){\circle*{0.8}} 
\put(  62.33,   77.63){\circle*{0.8}} 
\put(  62.67,   77.62){\circle*{0.8}} 
\put(  63.00,   77.62){\circle*{0.8}} 
\put(  63.33,   77.61){\circle*{0.8}} 
\put(  63.67,   77.60){\circle*{0.8}} 
\put(  64.00,   77.59){\circle*{0.8}} 
\put(  64.33,   77.58){\circle*{0.8}} 
\put(  64.67,   77.57){\circle*{0.8}} 
\put(  65.00,   77.56){\circle*{0.8}} 
\put(  65.33,   77.55){\circle*{0.8}} 
\put(  65.67,   77.54){\circle*{0.8}} 
\put(  66.00,   77.53){\circle*{0.8}} 
\put(  66.33,   77.51){\circle*{0.8}} 
\put(  66.67,   77.50){\circle*{0.8}} 
\put(  67.00,   77.49){\circle*{0.8}} 
\put(  67.33,   77.48){\circle*{0.8}} 
\put(  67.67,   77.46){\circle*{0.8}} 
\put(  68.00,   77.45){\circle*{0.8}} 
\put(  68.33,   77.44){\circle*{0.8}} 
\put(  68.67,   77.42){\circle*{0.8}} 
\put(  69.00,   77.41){\circle*{0.8}} 
\put(  69.33,   77.39){\circle*{0.8}} 
\put(  69.67,   77.38){\circle*{0.8}} 
\put(  70.00,   77.36){\circle*{0.8}} 
\put(  70.33,   77.35){\circle*{0.8}} 
\put(  70.67,   77.33){\circle*{0.8}} 
\put(  71.00,   77.32){\circle*{0.8}} 
\put(  71.33,   77.30){\circle*{0.8}} 
\put(  71.67,   77.29){\circle*{0.8}} 
\put(  72.00,   77.27){\circle*{0.8}} 
\put(  72.33,   77.26){\circle*{0.8}} 
\put(  72.67,   77.24){\circle*{0.8}} 
\put(  73.00,   77.22){\circle*{0.8}} 
\put(  73.33,   77.21){\circle*{0.8}} 
\put(  73.67,   77.19){\circle*{0.8}} 
\put(  74.00,   77.18){\circle*{0.8}} 
\put(  74.33,   77.16){\circle*{0.8}} 
\put(  74.67,   77.14){\circle*{0.8}} 
\put(  75.00,   77.13){\circle*{0.8}} 
\put(  75.33,   77.11){\circle*{0.8}} 
\put(  75.67,   77.09){\circle*{0.8}} 
\put(  76.00,   77.08){\circle*{0.8}} 
\put(  76.33,   77.06){\circle*{0.8}} 
\put(  76.67,   77.04){\circle*{0.8}} 
\put(  77.00,   77.03){\circle*{0.8}} 
\put(  77.33,   77.01){\circle*{0.8}} 
\put(  77.67,   76.99){\circle*{0.8}} 
\put(  78.00,   76.98){\circle*{0.8}} 
\put(  78.33,   76.96){\circle*{0.8}} 
\put(  78.67,   76.94){\circle*{0.8}} 
\put(  79.00,   76.93){\circle*{0.8}} 
\put(  79.33,   76.91){\circle*{0.8}} 
\put(  79.67,   76.89){\circle*{0.8}} 
\put(  80.00,   76.88){\circle*{0.8}} 
\put(  80.33,   76.86){\circle*{0.8}} 
\put(  80.67,   76.85){\circle*{0.8}} 
\put(  81.00,   76.83){\circle*{0.8}} 
\put(  81.33,   76.81){\circle*{0.8}} 
\put(  81.67,   76.80){\circle*{0.8}} 
\put(  82.00,   76.78){\circle*{0.8}} 
\put(  82.33,   76.76){\circle*{0.8}} 
\put(  82.67,   76.75){\circle*{0.8}} 
\put(  83.00,   76.73){\circle*{0.8}} 
\put(  83.33,   76.72){\circle*{0.8}} 
\put(  83.67,   76.70){\circle*{0.8}} 
\put(  84.00,   76.69){\circle*{0.8}} 
\put(  84.33,   76.67){\circle*{0.8}} 
\put(  84.67,   76.65){\circle*{0.8}} 
\put(  85.00,   76.64){\circle*{0.8}} 
\put(  85.33,   76.62){\circle*{0.8}} 
\put(  85.67,   76.61){\circle*{0.8}} 
\put(  86.00,   76.59){\circle*{0.8}} 
\put(  86.33,   76.58){\circle*{0.8}} 
\put(  86.67,   76.56){\circle*{0.8}} 
\put(  87.00,   76.55){\circle*{0.8}} 
\put(  87.33,   76.53){\circle*{0.8}} 
\put(  87.67,   76.52){\circle*{0.8}} 
\put(  88.00,   76.50){\circle*{0.8}} 
\put(  88.33,   76.49){\circle*{0.8}} 
\put(  88.67,   76.48){\circle*{0.8}} 
\put(  89.00,   76.46){\circle*{0.8}} 
\put(  89.33,   76.45){\circle*{0.8}} 
\put(  89.67,   76.43){\circle*{0.8}} 
\put(  90.00,   76.42){\circle*{0.8}} 
\put(  90.33,   76.41){\circle*{0.8}} 
\put(  90.67,   76.39){\circle*{0.8}} 
\put(  91.00,   76.38){\circle*{0.8}} 
\put(  91.33,   76.37){\circle*{0.8}} 
\put(  91.67,   76.35){\circle*{0.8}} 
\put(  92.00,   76.34){\circle*{0.8}} 
\put(  92.33,   76.33){\circle*{0.8}} 
\put(  92.67,   76.31){\circle*{0.8}} 
\put(  93.00,   76.30){\circle*{0.8}} 
\put(  93.33,   76.29){\circle*{0.8}} 
\put(  93.67,   76.28){\circle*{0.8}} 
\put(  94.00,   76.26){\circle*{0.8}} 
\put(  94.33,   76.25){\circle*{0.8}} 
\put(  94.67,   76.24){\circle*{0.8}} 
\put(  95.00,   76.23){\circle*{0.8}} 
\put(  95.33,   76.21){\circle*{0.8}} 
\put(  95.67,   76.20){\circle*{0.8}} 
\put(  96.00,   76.19){\circle*{0.8}} 
\put(  96.33,   76.18){\circle*{0.8}} 
\put(  96.67,   76.17){\circle*{0.8}} 
\put(  97.00,   76.16){\circle*{0.8}} 
\put(  97.33,   76.15){\circle*{0.8}} 
\put(  97.67,   76.13){\circle*{0.8}} 
\put(  98.00,   76.12){\circle*{0.8}} 
\put(  98.33,   76.11){\circle*{0.8}} 
\put(  98.67,   76.10){\circle*{0.8}} 
\put(  99.00,   76.09){\circle*{0.8}} 
\put(  99.33,   76.08){\circle*{0.8}} 
\put(  99.67,   76.07){\circle*{0.8}} 

\put(   0.00,    0.00){\circle{1.8}}
\put(   5.55,   16.22){\circle{1.8}}
\put(  11.10,   32.13){\circle{1.8}}
\put(  16.64,   43.69){\circle{1.8}}
\put(  22.19,   54.72){\circle{1.8}}
\put(  27.74,   61.22){\circle{1.8}}
\put(  33.29,   64.94){\circle{1.8}} 
\put(  38.84,   68.33){\circle{1.8}} 
\put(  44.39,   70.37){\circle{1.8}} 
\put(  49.93,   71.66){\circle{1.8}} 
\put(  55.48,   72.17){\circle{1.8}}
\put(  61.03,   72.13){\circle{1.8}}
\put(  66.58,   71.63){\circle{1.8}}
\put(  72.13,   71.60){\circle{1.8}}
\put(  77.67,   71.42){\circle{1.8}}
\put(  83.22,   71.39){\circle{1.8}} 
\put(  88.77,   71.18){\circle{1.8}}

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.08,    0.00){\circle*{0.8}} 
\put(   0.17,    0.24){\circle*{0.8}} 
\put(   0.25,    0.48){\circle*{0.8}} 
\put(   0.33,    0.72){\circle*{0.8}} 
\put(   0.42,    0.96){\circle*{0.8}} 
\put(   0.50,    1.20){\circle*{0.8}} 
\put(   0.58,    1.44){\circle*{0.8}} 
\put(   0.67,    1.68){\circle*{0.8}} 
\put(   0.75,    1.92){\circle*{0.8}} 
\put(   0.83,    2.16){\circle*{0.8}} 
\put(   0.92,    2.40){\circle*{0.8}} 
\put(   1.00,    2.64){\circle*{0.8}} 
\put(   1.08,    2.88){\circle*{0.8}} 
\put(   1.17,    3.12){\circle*{0.8}} 
\put(   1.25,    3.36){\circle*{0.8}} 
\put(   1.33,    3.60){\circle*{0.8}} 
\put(   1.42,    3.84){\circle*{0.8}} 
\put(   1.50,    4.08){\circle*{0.8}} 
\put(   1.58,    4.32){\circle*{0.8}} 
\put(   1.67,    4.56){\circle*{0.8}} 
\put(   1.75,    4.80){\circle*{0.8}} 
\put(   1.83,    5.04){\circle*{0.8}} 
\put(   1.92,    5.28){\circle*{0.8}} 
\put(   2.00,    5.52){\circle*{0.8}} 
\put(   2.08,    5.76){\circle*{0.8}} 
\put(   2.17,    6.00){\circle*{0.8}} 
\put(   2.25,    6.24){\circle*{0.8}} 
\put(   2.33,    6.48){\circle*{0.8}} 
\put(   2.42,    6.72){\circle*{0.8}} 
\put(   2.50,    6.96){\circle*{0.8}} 
\put(   2.58,    7.20){\circle*{0.8}} 
\put(   2.67,    7.44){\circle*{0.8}} 
\put(   2.75,    7.68){\circle*{0.8}} 
\put(   2.83,    7.92){\circle*{0.8}} 
\put(   2.92,    8.16){\circle*{0.8}} 
\put(   3.00,    8.40){\circle*{0.8}} 
\put(   3.08,    8.64){\circle*{0.8}} 
\put(   3.17,    8.87){\circle*{0.8}} 
\put(   3.25,    9.11){\circle*{0.8}} 
\put(   3.33,    9.35){\circle*{0.8}} 
\put(   3.42,    9.59){\circle*{0.8}} 
\put(   3.50,    9.83){\circle*{0.8}} 
\put(   3.58,   10.07){\circle*{0.8}} 
\put(   3.67,   10.31){\circle*{0.8}} 
\put(   3.75,   10.55){\circle*{0.8}} 
\put(   3.83,   10.79){\circle*{0.8}} 
\put(   3.92,   11.03){\circle*{0.8}} 
\put(   4.00,   11.27){\circle*{0.8}} 
\put(   4.08,   11.51){\circle*{0.8}} 
\put(   4.17,   11.75){\circle*{0.8}} 
\put(   4.25,   11.99){\circle*{0.8}} 
\put(   4.33,   12.23){\circle*{0.8}} 
\put(   4.42,   12.47){\circle*{0.8}} 
\put(   4.50,   12.71){\circle*{0.8}} 
\put(   4.58,   12.95){\circle*{0.8}} 
\put(   4.67,   13.19){\circle*{0.8}} 
\put(   4.75,   13.43){\circle*{0.8}} 
\put(   4.83,   13.67){\circle*{0.8}} 
\put(   4.92,   13.91){\circle*{0.8}} 
\put(   5.00,   14.15){\circle*{0.8}} 
\put(   5.08,   14.39){\circle*{0.8}} 
\put(   5.17,   14.63){\circle*{0.8}} 
\put(   5.25,   14.87){\circle*{0.8}} 
\put(   5.33,   15.10){\circle*{0.8}} 
\put(   5.42,   15.34){\circle*{0.8}} 
\put(   5.50,   15.58){\circle*{0.8}} 
\put(   5.58,   15.82){\circle*{0.8}} 
\put(   5.67,   16.06){\circle*{0.8}} 
\put(   5.75,   16.30){\circle*{0.8}} 
\put(   5.83,   16.54){\circle*{0.8}} 
\put(   5.92,   16.78){\circle*{0.8}} 
\put(   6.00,   17.02){\circle*{0.8}} 
\put(   6.08,   17.26){\circle*{0.8}} 
\put(   6.17,   17.50){\circle*{0.8}} 
\put(   6.25,   17.74){\circle*{0.8}} 
\put(   6.33,   17.98){\circle*{0.8}} 
\put(   6.42,   18.22){\circle*{0.8}} 
\put(   6.50,   18.46){\circle*{0.8}} 
\put(   6.58,   18.70){\circle*{0.8}} 
\put(   6.67,   18.94){\circle*{0.8}} 
\put(   6.75,   19.18){\circle*{0.8}} 
\put(   6.83,   19.42){\circle*{0.8}} 
\put(   6.92,   19.65){\circle*{0.8}} 
\put(   7.00,   19.89){\circle*{0.8}} 
\put(   7.08,   20.13){\circle*{0.8}} 
\put(   7.17,   20.37){\circle*{0.8}} 
\put(   7.25,   20.61){\circle*{0.8}} 
\put(   7.33,   20.85){\circle*{0.8}} 
\put(   7.42,   21.09){\circle*{0.8}} 
\put(   7.50,   21.33){\circle*{0.8}} 
\put(   7.58,   21.57){\circle*{0.8}} 
\put(   7.67,   21.81){\circle*{0.8}} 
\put(   7.75,   22.05){\circle*{0.8}} 
\put(   7.83,   22.29){\circle*{0.8}} 
\put(   7.92,   22.53){\circle*{0.8}} 
\put(   8.00,   22.77){\circle*{0.8}} 
\put(   8.08,   23.00){\circle*{0.8}} 
\put(   8.17,   23.24){\circle*{0.8}} 
\put(   8.25,   23.48){\circle*{0.8}} 
\put(   8.33,   23.72){\circle*{0.8}} 
\put(   8.42,   23.96){\circle*{0.8}} 
\put(   8.50,   24.20){\circle*{0.8}} 
\put(   8.58,   24.44){\circle*{0.8}} 
\put(   8.67,   24.68){\circle*{0.8}} 
\put(   8.75,   24.92){\circle*{0.8}} 
\put(   8.83,   25.16){\circle*{0.8}} 
\put(   8.92,   25.40){\circle*{0.8}} 
\put(   9.00,   25.64){\circle*{0.8}} 
\put(   9.08,   25.88){\circle*{0.8}} 
\put(   9.17,   26.11){\circle*{0.8}} 
\put(   9.25,   26.35){\circle*{0.8}} 
\put(   9.33,   26.59){\circle*{0.8}} 
\put(   9.42,   26.83){\circle*{0.8}} 
\put(   9.50,   27.07){\circle*{0.8}} 
\put(   9.58,   27.31){\circle*{0.8}} 
\put(   9.67,   27.55){\circle*{0.8}} 
\put(   9.75,   27.79){\circle*{0.8}} 
\put(   9.83,   28.03){\circle*{0.8}} 
\put(   9.92,   28.27){\circle*{0.8}} 
\put(  10.00,   28.51){\circle*{0.8}} 
\put(  10.08,   28.75){\circle*{0.8}} 
\put(  10.17,   28.98){\circle*{0.8}} 
\put(  10.25,   29.22){\circle*{0.8}} 
\put(  10.33,   29.46){\circle*{0.8}} 
\put(  10.42,   29.70){\circle*{0.8}} 
\put(  10.50,   29.94){\circle*{0.8}} 
\put(  10.58,   30.18){\circle*{0.8}} 
\put(  10.67,   30.42){\circle*{0.8}} 
\put(  10.75,   30.66){\circle*{0.8}} 
\put(  10.83,   30.90){\circle*{0.8}} 
\put(  10.92,   31.14){\circle*{0.8}} 
\put(  11.00,   31.38){\circle*{0.8}} 
\put(  11.08,   31.61){\circle*{0.8}} 
\put(  11.17,   31.85){\circle*{0.8}} 
\put(  11.25,   32.09){\circle*{0.8}} 
\put(  11.33,   32.33){\circle*{0.8}} 
\put(  11.42,   32.57){\circle*{0.8}} 
\put(  11.50,   32.81){\circle*{0.8}} 
\put(  11.58,   33.05){\circle*{0.8}} 
\put(  11.67,   33.29){\circle*{0.8}} 
\put(  11.75,   33.53){\circle*{0.8}} 
\put(  11.83,   33.76){\circle*{0.8}} 
\put(  11.92,   34.00){\circle*{0.8}} 
\put(  12.00,   34.24){\circle*{0.8}} 
\put(  12.08,   34.47){\circle*{0.8}} 
\put(  12.17,   34.71){\circle*{0.8}} 
\put(  12.25,   34.94){\circle*{0.8}} 
\put(  12.33,   35.17){\circle*{0.8}} 
\put(  12.42,   35.40){\circle*{0.8}} 
\put(  12.50,   35.63){\circle*{0.8}} 
\put(  12.58,   35.86){\circle*{0.8}} 
\put(  12.67,   36.09){\circle*{0.8}} 
\put(  12.75,   36.31){\circle*{0.8}} 
\put(  12.83,   36.54){\circle*{0.8}} 
\put(  12.92,   36.76){\circle*{0.8}} 
\put(  13.00,   36.98){\circle*{0.8}} 
\put(  13.08,   37.20){\circle*{0.8}} 
\put(  13.17,   37.42){\circle*{0.8}} 
\put(  13.25,   37.64){\circle*{0.8}} 
\put(  13.33,   37.86){\circle*{0.8}} 
\put(  13.42,   38.08){\circle*{0.8}} 
\put(  13.50,   38.29){\circle*{0.8}} 
\put(  13.58,   38.50){\circle*{0.8}} 
\put(  13.67,   38.72){\circle*{0.8}} 
\put(  13.75,   38.93){\circle*{0.8}} 
\put(  13.83,   39.14){\circle*{0.8}} 
\put(  13.92,   39.35){\circle*{0.8}} 
\put(  14.00,   39.56){\circle*{0.8}} 
\put(  14.08,   39.76){\circle*{0.8}} 
\put(  14.17,   39.97){\circle*{0.8}} 
\put(  14.25,   40.17){\circle*{0.8}} 
\put(  14.33,   40.38){\circle*{0.8}} 
\put(  14.42,   40.58){\circle*{0.8}} 
\put(  14.50,   40.78){\circle*{0.8}} 
\put(  14.58,   40.98){\circle*{0.8}} 
\put(  14.67,   41.18){\circle*{0.8}} 
\put(  14.75,   41.38){\circle*{0.8}} 
\put(  14.83,   41.58){\circle*{0.8}} 
\put(  14.92,   41.77){\circle*{0.8}} 
\put(  15.00,   41.97){\circle*{0.8}} 
\put(  15.08,   42.16){\circle*{0.8}} 
\put(  15.17,   42.36){\circle*{0.8}} 
\put(  15.25,   42.55){\circle*{0.8}} 
\put(  15.33,   42.74){\circle*{0.8}} 
\put(  15.42,   42.93){\circle*{0.8}} 
\put(  15.50,   43.12){\circle*{0.8}} 
\put(  15.58,   43.30){\circle*{0.8}} 
\put(  15.67,   43.49){\circle*{0.8}} 
\put(  15.75,   43.68){\circle*{0.8}} 
\put(  15.83,   43.86){\circle*{0.8}} 
\put(  15.92,   44.04){\circle*{0.8}} 
\put(  16.00,   44.23){\circle*{0.8}} 
\put(  16.08,   44.41){\circle*{0.8}} 
\put(  16.17,   44.59){\circle*{0.8}} 
\put(  16.25,   44.77){\circle*{0.8}} 
\put(  16.33,   44.95){\circle*{0.8}} 
\put(  16.42,   45.12){\circle*{0.8}} 
\put(  16.50,   45.30){\circle*{0.8}} 
\put(  16.58,   45.48){\circle*{0.8}} 
\put(  16.67,   45.65){\circle*{0.8}} 
\put(  16.75,   45.83){\circle*{0.8}} 
\put(  16.83,   46.00){\circle*{0.8}} 
\put(  16.92,   46.17){\circle*{0.8}} 
\put(  17.00,   46.34){\circle*{0.8}} 
\put(  17.08,   46.51){\circle*{0.8}} 
\put(  17.17,   46.68){\circle*{0.8}} 
\put(  17.25,   46.85){\circle*{0.8}} 
\put(  17.33,   47.01){\circle*{0.8}} 
\put(  17.42,   47.18){\circle*{0.8}} 
\put(  17.50,   47.35){\circle*{0.8}} 
\put(  17.58,   47.51){\circle*{0.8}} 
\put(  17.67,   47.67){\circle*{0.8}} 
\put(  17.75,   47.84){\circle*{0.8}} 
\put(  17.83,   48.00){\circle*{0.8}} 
\put(  17.92,   48.16){\circle*{0.8}} 
\put(  18.00,   48.32){\circle*{0.8}} 
\put(  18.08,   48.48){\circle*{0.8}} 
\put(  18.17,   48.63){\circle*{0.8}} 
\put(  18.25,   48.79){\circle*{0.8}} 
\put(  18.33,   48.95){\circle*{0.8}} 
\put(  18.42,   49.10){\circle*{0.8}} 
\put(  18.50,   49.26){\circle*{0.8}} 
\put(  18.58,   49.41){\circle*{0.8}} 
\put(  18.67,   49.56){\circle*{0.8}} 
\put(  18.75,   49.71){\circle*{0.8}} 
\put(  18.83,   49.86){\circle*{0.8}} 
\put(  18.92,   50.01){\circle*{0.8}} 
\put(  19.00,   50.16){\circle*{0.8}} 
\put(  19.08,   50.31){\circle*{0.8}} 
\put(  19.17,   50.46){\circle*{0.8}} 
\put(  19.25,   50.61){\circle*{0.8}} 
\put(  19.33,   50.75){\circle*{0.8}} 
\put(  19.42,   50.90){\circle*{0.8}} 
\put(  19.50,   51.04){\circle*{0.8}} 
\put(  19.58,   51.18){\circle*{0.8}} 
\put(  19.67,   51.33){\circle*{0.8}} 
\put(  19.75,   51.47){\circle*{0.8}} 
\put(  19.83,   51.61){\circle*{0.8}} 
\put(  19.92,   51.75){\circle*{0.8}} 
\put(  20.00,   51.89){\circle*{0.8}} 
\put(  20.08,   52.03){\circle*{0.8}} 
\put(  20.17,   52.16){\circle*{0.8}} 
\put(  20.25,   52.30){\circle*{0.8}} 
\put(  20.33,   52.44){\circle*{0.8}} 
\put(  20.42,   52.57){\circle*{0.8}} 
\put(  20.50,   52.71){\circle*{0.8}} 
\put(  20.58,   52.84){\circle*{0.8}} 
\put(  20.67,   52.97){\circle*{0.8}} 
\put(  20.75,   53.10){\circle*{0.8}} 
\put(  20.83,   53.24){\circle*{0.8}} 
\put(  20.92,   53.37){\circle*{0.8}} 
\put(  21.00,   53.50){\circle*{0.8}} 
\put(  21.08,   53.63){\circle*{0.8}} 
\put(  21.17,   53.75){\circle*{0.8}} 
\put(  21.25,   53.88){\circle*{0.8}} 
\put(  21.33,   54.01){\circle*{0.8}} 
\put(  21.42,   54.13){\circle*{0.8}} 
\put(  21.50,   54.26){\circle*{0.8}} 
\put(  21.58,   54.38){\circle*{0.8}} 
\put(  21.67,   54.51){\circle*{0.8}} 
\put(  21.75,   54.63){\circle*{0.8}} 
\put(  21.83,   54.75){\circle*{0.8}} 
\put(  21.92,   54.87){\circle*{0.8}} 
\put(  22.00,   55.00){\circle*{0.8}} 
\put(  22.08,   55.12){\circle*{0.8}} 
\put(  22.17,   55.24){\circle*{0.8}} 
\put(  22.25,   55.35){\circle*{0.8}} 
\put(  22.33,   55.47){\circle*{0.8}} 
\put(  22.42,   55.59){\circle*{0.8}} 
\put(  22.50,   55.71){\circle*{0.8}} 
\put(  22.58,   55.82){\circle*{0.8}} 
\put(  22.67,   55.94){\circle*{0.8}} 
\put(  22.75,   56.05){\circle*{0.8}} 
\put(  22.83,   56.17){\circle*{0.8}} 
\put(  22.92,   56.28){\circle*{0.8}} 
\put(  23.00,   56.39){\circle*{0.8}} 
\put(  23.08,   56.50){\circle*{0.8}} 
\put(  23.17,   56.61){\circle*{0.8}} 
\put(  23.25,   56.73){\circle*{0.8}} 
\put(  23.33,   56.84){\circle*{0.8}} 
\put(  23.42,   56.94){\circle*{0.8}} 
\put(  23.50,   57.05){\circle*{0.8}} 
\put(  23.58,   57.16){\circle*{0.8}} 
\put(  23.67,   57.27){\circle*{0.8}} 
\put(  23.75,   57.37){\circle*{0.8}} 
\put(  23.83,   57.48){\circle*{0.8}} 
\put(  23.92,   57.59){\circle*{0.8}} 
\put(  24.00,   57.69){\circle*{0.8}} 
\put(  24.08,   57.79){\circle*{0.8}} 
\put(  24.17,   57.90){\circle*{0.8}} 
\put(  24.25,   58.00){\circle*{0.8}} 
\put(  24.33,   58.10){\circle*{0.8}} 
\put(  24.42,   58.20){\circle*{0.8}} 
\put(  24.50,   58.31){\circle*{0.8}} 
\put(  24.58,   58.41){\circle*{0.8}} 
\put(  24.67,   58.51){\circle*{0.8}} 
\put(  24.75,   58.60){\circle*{0.8}} 
\put(  24.83,   58.70){\circle*{0.8}} 
\put(  24.92,   58.80){\circle*{0.8}} 
\put(  25.00,   59.02){\circle*{0.8}}
\put(  25.33,   59.41){\circle*{0.8}} 
\put(  25.67,   59.80){\circle*{0.8}} 
\put(  26.00,   60.17){\circle*{0.8}} 
\put(  26.33,   60.53){\circle*{0.8}} 
\put(  26.67,   60.89){\circle*{0.8}} 
\put(  27.00,   61.23){\circle*{0.8}} 
\put(  27.33,   61.57){\circle*{0.8}} 
\put(  27.67,   61.90){\circle*{0.8}} 
\put(  28.00,   62.22){\circle*{0.8}} 
\put(  28.33,   62.53){\circle*{0.8}} 
\put(  28.67,   62.83){\circle*{0.8}} 
\put(  29.00,   63.12){\circle*{0.8}} 
\put(  29.33,   63.41){\circle*{0.8}} 
\put(  29.67,   63.69){\circle*{0.8}} 
\put(  30.00,   63.96){\circle*{0.8}} 
\put(  30.33,   64.23){\circle*{0.8}} 
\put(  30.67,   64.49){\circle*{0.8}} 
\put(  31.00,   64.74){\circle*{0.8}} 
\put(  31.33,   64.98){\circle*{0.8}} 
\put(  31.67,   65.22){\circle*{0.8}} 
\put(  32.00,   65.45){\circle*{0.8}} 
\put(  32.33,   65.67){\circle*{0.8}} 
\put(  32.67,   65.89){\circle*{0.8}} 
\put(  33.00,   66.10){\circle*{0.8}} 
\put(  33.33,   66.31){\circle*{0.8}} 
\put(  33.67,   66.51){\circle*{0.8}} 
\put(  34.00,   66.70){\circle*{0.8}} 
\put(  34.33,   66.89){\circle*{0.8}} 
\put(  34.67,   67.08){\circle*{0.8}} 
\put(  35.00,   67.25){\circle*{0.8}} 
\put(  35.33,   67.43){\circle*{0.8}} 
\put(  35.67,   67.59){\circle*{0.8}} 
\put(  36.00,   67.76){\circle*{0.8}} 
\put(  36.33,   67.92){\circle*{0.8}} 
\put(  36.67,   68.07){\circle*{0.8}} 
\put(  37.00,   68.22){\circle*{0.8}} 
\put(  37.33,   68.36){\circle*{0.8}} 
\put(  37.67,   68.50){\circle*{0.8}} 
\put(  38.00,   68.64){\circle*{0.8}} 
\put(  38.33,   68.77){\circle*{0.8}} 
\put(  38.67,   68.89){\circle*{0.8}} 
\put(  39.00,   69.02){\circle*{0.8}} 
\put(  39.33,   69.14){\circle*{0.8}} 
\put(  39.67,   69.25){\circle*{0.8}} 
\put(  40.00,   69.36){\circle*{0.8}} 
\put(  40.33,   69.47){\circle*{0.8}} 
\put(  40.67,   69.58){\circle*{0.8}} 
\put(  41.00,   69.68){\circle*{0.8}} 
\put(  41.33,   69.77){\circle*{0.8}} 
\put(  41.67,   69.87){\circle*{0.8}} 
\put(  42.00,   69.96){\circle*{0.8}} 
\put(  42.33,   70.05){\circle*{0.8}} 
\put(  42.67,   70.13){\circle*{0.8}} 
\put(  43.00,   70.21){\circle*{0.8}} 
\put(  43.33,   70.29){\circle*{0.8}} 
\put(  43.67,   70.37){\circle*{0.8}} 
\put(  44.00,   70.44){\circle*{0.8}} 
\put(  44.33,   70.51){\circle*{0.8}} 
\put(  44.67,   70.58){\circle*{0.8}} 
\put(  45.00,   70.65){\circle*{0.8}} 
\put(  45.33,   70.71){\circle*{0.8}} 
\put(  45.67,   70.77){\circle*{0.8}} 
\put(  46.00,   70.83){\circle*{0.8}} 
\put(  46.33,   70.89){\circle*{0.8}} 
\put(  46.67,   70.94){\circle*{0.8}} 
\put(  47.00,   70.99){\circle*{0.8}} 
\put(  47.33,   71.04){\circle*{0.8}} 
\put(  47.67,   71.09){\circle*{0.8}} 
\put(  48.00,   71.13){\circle*{0.8}} 
\put(  48.33,   71.18){\circle*{0.8}} 
\put(  48.67,   71.22){\circle*{0.8}} 
\put(  49.00,   71.26){\circle*{0.8}} 
\put(  49.33,   71.30){\circle*{0.8}} 
\put(  49.67,   71.33){\circle*{0.8}} 
\put(  50.00,   71.37){\circle*{0.8}} 
\put(  50.33,   71.40){\circle*{0.8}} 
\put(  50.67,   71.43){\circle*{0.8}} 
\put(  51.00,   71.46){\circle*{0.8}} 
\put(  51.33,   71.49){\circle*{0.8}} 
\put(  51.67,   71.52){\circle*{0.8}} 
\put(  52.00,   71.54){\circle*{0.8}} 
\put(  52.33,   71.57){\circle*{0.8}} 
\put(  52.67,   71.59){\circle*{0.8}} 
\put(  53.00,   71.61){\circle*{0.8}} 
\put(  53.33,   71.63){\circle*{0.8}} 
\put(  53.67,   71.65){\circle*{0.8}} 
\put(  54.00,   71.67){\circle*{0.8}} 
\put(  54.33,   71.68){\circle*{0.8}} 
\put(  54.67,   71.70){\circle*{0.8}} 
\put(  55.00,   71.71){\circle*{0.8}} 
\put(  55.33,   71.73){\circle*{0.8}} 
\put(  55.67,   71.74){\circle*{0.8}} 
\put(  56.00,   71.75){\circle*{0.8}} 
\put(  56.33,   71.76){\circle*{0.8}} 
\put(  56.67,   71.77){\circle*{0.8}} 
\put(  57.00,   71.78){\circle*{0.8}} 
\put(  57.33,   71.79){\circle*{0.8}} 
\put(  57.67,   71.79){\circle*{0.8}} 
\put(  58.00,   71.80){\circle*{0.8}} 
\put(  58.33,   71.80){\circle*{0.8}} 
\put(  58.67,   71.81){\circle*{0.8}} 
\put(  59.00,   71.81){\circle*{0.8}} 
\put(  59.33,   71.82){\circle*{0.8}} 
\put(  59.67,   71.82){\circle*{0.8}} 
\put(  60.00,   71.82){\circle*{0.8}} 
\put(  60.33,   71.82){\circle*{0.8}} 
\put(  60.67,   71.82){\circle*{0.8}} 
\put(  61.00,   71.82){\circle*{0.8}} 
\put(  61.33,   71.82){\circle*{0.8}} 
\put(  61.67,   71.82){\circle*{0.8}} 
\put(  62.00,   71.82){\circle*{0.8}} 
\put(  62.33,   71.81){\circle*{0.8}} 
\put(  62.67,   71.81){\circle*{0.8}} 
\put(  63.00,   71.81){\circle*{0.8}} 
\put(  63.33,   71.80){\circle*{0.8}} 
\put(  63.67,   71.80){\circle*{0.8}} 
\put(  64.00,   71.80){\circle*{0.8}} 
\put(  64.33,   71.79){\circle*{0.8}} 
\put(  64.67,   71.79){\circle*{0.8}} 
\put(  65.00,   71.78){\circle*{0.8}} 
\put(  65.33,   71.77){\circle*{0.8}} 
\put(  65.67,   71.77){\circle*{0.8}} 
\put(  66.00,   71.76){\circle*{0.8}} 
\put(  66.33,   71.75){\circle*{0.8}} 
\put(  66.67,   71.75){\circle*{0.8}} 
\put(  67.00,   71.74){\circle*{0.8}} 
\put(  67.33,   71.73){\circle*{0.8}} 
\put(  67.67,   71.72){\circle*{0.8}} 
\put(  68.00,   71.71){\circle*{0.8}} 
\put(  68.33,   71.71){\circle*{0.8}} 
\put(  68.67,   71.70){\circle*{0.8}} 
\put(  69.00,   71.69){\circle*{0.8}} 
\put(  69.33,   71.68){\circle*{0.8}} 
\put(  69.67,   71.67){\circle*{0.8}} 
\put(  70.00,   71.66){\circle*{0.8}} 
\put(  70.33,   71.65){\circle*{0.8}} 
\put(  70.67,   71.64){\circle*{0.8}} 
\put(  71.00,   71.63){\circle*{0.8}} 
\put(  71.33,   71.62){\circle*{0.8}} 
\put(  71.67,   71.61){\circle*{0.8}} 
\put(  72.00,   71.60){\circle*{0.8}} 
\put(  72.33,   71.59){\circle*{0.8}} 
\put(  72.67,   71.58){\circle*{0.8}} 
\put(  73.00,   71.57){\circle*{0.8}} 
\put(  73.33,   71.56){\circle*{0.8}} 
\put(  73.67,   71.55){\circle*{0.8}} 
\put(  74.00,   71.53){\circle*{0.8}} 
\put(  74.33,   71.52){\circle*{0.8}} 
\put(  74.67,   71.51){\circle*{0.8}} 
\put(  75.00,   71.50){\circle*{0.8}} 
\put(  75.33,   71.49){\circle*{0.8}} 
\put(  75.67,   71.48){\circle*{0.8}} 
\put(  76.00,   71.47){\circle*{0.8}} 
\put(  76.33,   71.46){\circle*{0.8}} 
\put(  76.67,   71.44){\circle*{0.8}} 
\put(  77.00,   71.43){\circle*{0.8}} 
\put(  77.33,   71.42){\circle*{0.8}} 
\put(  77.67,   71.41){\circle*{0.8}} 
\put(  78.00,   71.40){\circle*{0.8}} 
\put(  78.33,   71.39){\circle*{0.8}} 
\put(  78.67,   71.38){\circle*{0.8}} 
\put(  79.00,   71.37){\circle*{0.8}} 
\put(  79.33,   71.35){\circle*{0.8}} 
\put(  79.67,   71.34){\circle*{0.8}} 
\put(  80.00,   71.33){\circle*{0.8}} 
\put(  80.33,   71.32){\circle*{0.8}} 
\put(  80.67,   71.31){\circle*{0.8}} 
\put(  81.00,   71.30){\circle*{0.8}} 
\put(  81.33,   71.29){\circle*{0.8}} 
\put(  81.67,   71.27){\circle*{0.8}} 
\put(  82.00,   71.26){\circle*{0.8}} 
\put(  82.33,   71.25){\circle*{0.8}} 
\put(  82.67,   71.24){\circle*{0.8}} 
\put(  83.00,   71.23){\circle*{0.8}} 
\put(  83.33,   71.22){\circle*{0.8}} 
\put(  83.67,   71.21){\circle*{0.8}} 
\put(  84.00,   71.20){\circle*{0.8}} 
\put(  84.33,   71.19){\circle*{0.8}} 
\put(  84.67,   71.18){\circle*{0.8}} 
\put(  85.00,   71.17){\circle*{0.8}} 
\put(  85.33,   71.16){\circle*{0.8}} 
\put(  85.67,   71.14){\circle*{0.8}} 
\put(  86.00,   71.13){\circle*{0.8}} 
\put(  86.33,   71.12){\circle*{0.8}} 
\put(  86.67,   71.11){\circle*{0.8}} 
\put(  87.00,   71.10){\circle*{0.8}} 
\put(  87.33,   71.09){\circle*{0.8}} 
\put(  87.67,   71.08){\circle*{0.8}} 
\put(  88.00,   71.07){\circle*{0.8}} 
\put(  88.33,   71.06){\circle*{0.8}} 
\put(  88.67,   71.05){\circle*{0.8}} 
\put(  89.00,   71.04){\circle*{0.8}} 
\put(  89.33,   71.03){\circle*{0.8}} 
\put(  89.67,   71.02){\circle*{0.8}} 
\put(  90.00,   71.01){\circle*{0.8}} 
\put(  90.33,   71.01){\circle*{0.8}} 
\put(  90.67,   71.00){\circle*{0.8}} 
\put(  91.00,   70.99){\circle*{0.8}} 
\put(  91.33,   70.98){\circle*{0.8}} 
\put(  91.67,   70.97){\circle*{0.8}} 
\put(  92.00,   70.96){\circle*{0.8}} 
\put(  92.33,   70.95){\circle*{0.8}} 
\put(  92.67,   70.94){\circle*{0.8}} 
\put(  93.00,   70.93){\circle*{0.8}} 
\put(  93.33,   70.92){\circle*{0.8}} 
\put(  93.67,   70.92){\circle*{0.8}} 
\put(  94.00,   70.91){\circle*{0.8}} 
\put(  94.33,   70.90){\circle*{0.8}} 
\put(  94.67,   70.89){\circle*{0.8}} 
\put(  95.00,   70.88){\circle*{0.8}} 
\put(  95.33,   70.87){\circle*{0.8}} 
\put(  95.67,   70.87){\circle*{0.8}} 
\put(  96.00,   70.86){\circle*{0.8}} 
\put(  96.33,   70.85){\circle*{0.8}} 
\put(  96.67,   70.84){\circle*{0.8}} 
\put(  97.00,   70.84){\circle*{0.8}} 
\put(  97.33,   70.83){\circle*{0.8}} 
\put(  97.67,   70.82){\circle*{0.8}} 
\put(  98.00,   70.81){\circle*{0.8}} 
\put(  98.33,   70.81){\circle*{0.8}} 
\put(  98.67,   70.80){\circle*{0.8}} 
\put(  99.00,   70.79){\circle*{0.8}} 
\put(  99.33,   70.78){\circle*{0.8}} 
\put(  99.67,   70.78){\circle*{0.8}} 

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.55,   16.87){\circle{1.8}}
\put(  11.10,   29.78){\circle{1.8}}
\put(  16.64,   41.13){\circle{1.8}}
\put(  22.19,   49.26){\circle{1.8}}
\put(  27.74,   54.53){\circle{1.8}}
\put(  33.29,   57.67){\circle{1.8}} 
\put(  38.84,   60.79){\circle{1.8}} 
\put(  44.39,   62.52){\circle{1.8}} 
\put(  49.93,   63.48){\circle{1.8}} 
\put(  55.48,   63.64){\circle{1.8}}
\put(  61.03,   64.06){\circle{1.8}}
\put(  66.58,   64.22){\circle{1.8}}
\put(  72.13,   64.29){\circle{1.8}} 
\put(  77.67,   63.48){\circle{1.8}} 
\put(  83.22,   62.95){\circle{1.8}} 
\put(  88.77,   62.61){\circle{1.8}}

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.08,    0.00){\circle*{0.8}} 
\put(   0.17,    0.24){\circle*{0.8}} 
\put(   0.25,    0.48){\circle*{0.8}} 
\put(   0.33,    0.72){\circle*{0.8}} 
\put(   0.42,    0.96){\circle*{0.8}} 
\put(   0.50,    1.20){\circle*{0.8}} 
\put(   0.58,    1.44){\circle*{0.8}} 
\put(   0.67,    1.68){\circle*{0.8}} 
\put(   0.75,    1.92){\circle*{0.8}} 
\put(   0.83,    2.16){\circle*{0.8}} 
\put(   0.92,    2.40){\circle*{0.8}} 
\put(   1.00,    2.64){\circle*{0.8}} 
\put(   1.08,    2.88){\circle*{0.8}} 
\put(   1.17,    3.12){\circle*{0.8}} 
\put(   1.25,    3.36){\circle*{0.8}} 
\put(   1.33,    3.60){\circle*{0.8}} 
\put(   1.42,    3.84){\circle*{0.8}} 
\put(   1.50,    4.07){\circle*{0.8}} 
\put(   1.58,    4.31){\circle*{0.8}} 
\put(   1.67,    4.55){\circle*{0.8}} 
\put(   1.75,    4.79){\circle*{0.8}} 
\put(   1.83,    5.03){\circle*{0.8}} 
\put(   1.92,    5.27){\circle*{0.8}} 
\put(   2.00,    5.51){\circle*{0.8}} 
\put(   2.08,    5.75){\circle*{0.8}} 
\put(   2.17,    5.99){\circle*{0.8}} 
\put(   2.25,    6.23){\circle*{0.8}} 
\put(   2.33,    6.47){\circle*{0.8}} 
\put(   2.42,    6.71){\circle*{0.8}} 
\put(   2.50,    6.94){\circle*{0.8}} 
\put(   2.58,    7.18){\circle*{0.8}} 
\put(   2.67,    7.42){\circle*{0.8}} 
\put(   2.75,    7.66){\circle*{0.8}} 
\put(   2.83,    7.90){\circle*{0.8}} 
\put(   2.92,    8.14){\circle*{0.8}} 
\put(   3.00,    8.38){\circle*{0.8}} 
\put(   3.08,    8.62){\circle*{0.8}} 
\put(   3.17,    8.85){\circle*{0.8}} 
\put(   3.25,    9.09){\circle*{0.8}} 
\put(   3.33,    9.33){\circle*{0.8}} 
\put(   3.42,    9.57){\circle*{0.8}} 
\put(   3.50,    9.81){\circle*{0.8}} 
\put(   3.58,   10.05){\circle*{0.8}} 
\put(   3.67,   10.29){\circle*{0.8}} 
\put(   3.75,   10.52){\circle*{0.8}} 
\put(   3.83,   10.76){\circle*{0.8}} 
\put(   3.92,   11.00){\circle*{0.8}} 
\put(   4.00,   11.24){\circle*{0.8}} 
\put(   4.08,   11.48){\circle*{0.8}} 
\put(   4.17,   11.72){\circle*{0.8}} 
\put(   4.25,   11.95){\circle*{0.8}} 
\put(   4.33,   12.19){\circle*{0.8}} 
\put(   4.42,   12.43){\circle*{0.8}} 
\put(   4.50,   12.67){\circle*{0.8}} 
\put(   4.58,   12.91){\circle*{0.8}} 
\put(   4.67,   13.14){\circle*{0.8}} 
\put(   4.75,   13.38){\circle*{0.8}} 
\put(   4.83,   13.62){\circle*{0.8}} 
\put(   4.92,   13.86){\circle*{0.8}} 
\put(   5.00,   14.10){\circle*{0.8}} 
\put(   5.08,   14.33){\circle*{0.8}} 
\put(   5.17,   14.57){\circle*{0.8}} 
\put(   5.25,   14.81){\circle*{0.8}} 
\put(   5.33,   15.05){\circle*{0.8}} 
\put(   5.42,   15.29){\circle*{0.8}} 
\put(   5.50,   15.52){\circle*{0.8}} 
\put(   5.58,   15.76){\circle*{0.8}} 
\put(   5.67,   16.00){\circle*{0.8}} 
\put(   5.75,   16.24){\circle*{0.8}} 
\put(   5.83,   16.47){\circle*{0.8}} 
\put(   5.92,   16.71){\circle*{0.8}} 
\put(   6.00,   16.95){\circle*{0.8}} 
\put(   6.08,   17.19){\circle*{0.8}} 
\put(   6.17,   17.42){\circle*{0.8}} 
\put(   6.25,   17.66){\circle*{0.8}} 
\put(   6.33,   17.90){\circle*{0.8}} 
\put(   6.42,   18.14){\circle*{0.8}} 
\put(   6.50,   18.37){\circle*{0.8}} 
\put(   6.58,   18.61){\circle*{0.8}} 
\put(   6.67,   18.85){\circle*{0.8}} 
\put(   6.75,   19.09){\circle*{0.8}} 
\put(   6.83,   19.32){\circle*{0.8}} 
\put(   6.92,   19.56){\circle*{0.8}} 
\put(   7.00,   19.80){\circle*{0.8}} 
\put(   7.08,   20.03){\circle*{0.8}} 
\put(   7.17,   20.27){\circle*{0.8}} 
\put(   7.25,   20.51){\circle*{0.8}} 
\put(   7.33,   20.75){\circle*{0.8}} 
\put(   7.42,   20.98){\circle*{0.8}} 
\put(   7.50,   21.22){\circle*{0.8}} 
\put(   7.58,   21.46){\circle*{0.8}} 
\put(   7.67,   21.69){\circle*{0.8}} 
\put(   7.75,   21.93){\circle*{0.8}} 
\put(   7.83,   22.17){\circle*{0.8}} 
\put(   7.92,   22.40){\circle*{0.8}} 
\put(   8.00,   22.64){\circle*{0.8}} 
\put(   8.08,   22.88){\circle*{0.8}} 
\put(   8.17,   23.11){\circle*{0.8}} 
\put(   8.25,   23.35){\circle*{0.8}} 
\put(   8.33,   23.59){\circle*{0.8}} 
\put(   8.42,   23.82){\circle*{0.8}} 
\put(   8.50,   24.06){\circle*{0.8}} 
\put(   8.58,   24.30){\circle*{0.8}} 
\put(   8.67,   24.53){\circle*{0.8}} 
\put(   8.75,   24.77){\circle*{0.8}} 
\put(   8.83,   25.00){\circle*{0.8}} 
\put(   8.92,   25.23){\circle*{0.8}} 
\put(   9.00,   25.47){\circle*{0.8}} 
\put(   9.08,   25.70){\circle*{0.8}} 
\put(   9.17,   25.92){\circle*{0.8}} 
\put(   9.25,   26.15){\circle*{0.8}} 
\put(   9.33,   26.38){\circle*{0.8}} 
\put(   9.42,   26.60){\circle*{0.8}} 
\put(   9.50,   26.83){\circle*{0.8}} 
\put(   9.58,   27.05){\circle*{0.8}} 
\put(   9.67,   27.27){\circle*{0.8}} 
\put(   9.75,   27.49){\circle*{0.8}} 
\put(   9.83,   27.71){\circle*{0.8}} 
\put(   9.92,   27.93){\circle*{0.8}} 
\put(  10.00,   28.15){\circle*{0.8}} 
\put(  10.08,   28.36){\circle*{0.8}} 
\put(  10.17,   28.58){\circle*{0.8}} 
\put(  10.25,   28.79){\circle*{0.8}} 
\put(  10.33,   29.00){\circle*{0.8}} 
\put(  10.42,   29.21){\circle*{0.8}} 
\put(  10.50,   29.42){\circle*{0.8}} 
\put(  10.58,   29.63){\circle*{0.8}} 
\put(  10.67,   29.84){\circle*{0.8}} 
\put(  10.75,   30.04){\circle*{0.8}} 
\put(  10.83,   30.25){\circle*{0.8}} 
\put(  10.92,   30.45){\circle*{0.8}} 
\put(  11.00,   30.66){\circle*{0.8}} 
\put(  11.08,   30.86){\circle*{0.8}} 
\put(  11.17,   31.06){\circle*{0.8}} 
\put(  11.25,   31.26){\circle*{0.8}} 
\put(  11.33,   31.46){\circle*{0.8}} 
\put(  11.42,   31.65){\circle*{0.8}} 
\put(  11.50,   31.85){\circle*{0.8}} 
\put(  11.58,   32.05){\circle*{0.8}} 
\put(  11.67,   32.24){\circle*{0.8}} 
\put(  11.75,   32.43){\circle*{0.8}} 
\put(  11.83,   32.62){\circle*{0.8}} 
\put(  11.92,   32.82){\circle*{0.8}} 
\put(  12.00,   33.01){\circle*{0.8}} 
\put(  12.08,   33.19){\circle*{0.8}} 
\put(  12.17,   33.38){\circle*{0.8}} 
\put(  12.25,   33.57){\circle*{0.8}} 
\put(  12.33,   33.76){\circle*{0.8}} 
\put(  12.42,   33.94){\circle*{0.8}} 
\put(  12.50,   34.12){\circle*{0.8}} 
\put(  12.58,   34.31){\circle*{0.8}} 
\put(  12.67,   34.49){\circle*{0.8}} 
\put(  12.75,   34.67){\circle*{0.8}} 
\put(  12.83,   34.85){\circle*{0.8}} 
\put(  12.92,   35.03){\circle*{0.8}} 
\put(  13.00,   35.21){\circle*{0.8}} 
\put(  13.08,   35.38){\circle*{0.8}} 
\put(  13.17,   35.56){\circle*{0.8}} 
\put(  13.25,   35.73){\circle*{0.8}} 
\put(  13.33,   35.91){\circle*{0.8}} 
\put(  13.42,   36.08){\circle*{0.8}} 
\put(  13.50,   36.25){\circle*{0.8}} 
\put(  13.58,   36.42){\circle*{0.8}} 
\put(  13.67,   36.59){\circle*{0.8}} 
\put(  13.75,   36.76){\circle*{0.8}} 
\put(  13.83,   36.93){\circle*{0.8}} 
\put(  13.92,   37.10){\circle*{0.8}} 
\put(  14.00,   37.27){\circle*{0.8}} 
\put(  14.08,   37.43){\circle*{0.8}} 
\put(  14.17,   37.60){\circle*{0.8}} 
\put(  14.25,   37.76){\circle*{0.8}} 
\put(  14.33,   37.92){\circle*{0.8}} 
\put(  14.42,   38.08){\circle*{0.8}} 
\put(  14.50,   38.24){\circle*{0.8}} 
\put(  14.58,   38.40){\circle*{0.8}} 
\put(  14.67,   38.56){\circle*{0.8}} 
\put(  14.75,   38.72){\circle*{0.8}} 
\put(  14.83,   38.88){\circle*{0.8}} 
\put(  14.92,   39.03){\circle*{0.8}} 
\put(  15.00,   39.19){\circle*{0.8}} 
\put(  15.08,   39.35){\circle*{0.8}} 
\put(  15.17,   39.50){\circle*{0.8}} 
\put(  15.25,   39.65){\circle*{0.8}} 
\put(  15.33,   39.80){\circle*{0.8}} 
\put(  15.42,   39.96){\circle*{0.8}} 
\put(  15.50,   40.11){\circle*{0.8}} 
\put(  15.58,   40.26){\circle*{0.8}} 
\put(  15.67,   40.40){\circle*{0.8}} 
\put(  15.75,   40.55){\circle*{0.8}} 
\put(  15.83,   40.70){\circle*{0.8}} 
\put(  15.92,   40.84){\circle*{0.8}} 
\put(  16.00,   40.99){\circle*{0.8}} 
\put(  16.08,   41.13){\circle*{0.8}} 
\put(  16.17,   41.28){\circle*{0.8}} 
\put(  16.25,   41.42){\circle*{0.8}} 
\put(  16.33,   41.56){\circle*{0.8}} 
\put(  16.42,   41.70){\circle*{0.8}} 
\put(  16.50,   41.85){\circle*{0.8}} 
\put(  16.58,   41.98){\circle*{0.8}} 
\put(  16.67,   42.12){\circle*{0.8}} 
\put(  16.75,   42.26){\circle*{0.8}} 
\put(  16.83,   42.40){\circle*{0.8}} 
\put(  16.92,   42.54){\circle*{0.8}} 
\put(  17.00,   42.67){\circle*{0.8}} 
\put(  17.08,   42.81){\circle*{0.8}} 
\put(  17.17,   42.94){\circle*{0.8}} 
\put(  17.25,   43.07){\circle*{0.8}} 
\put(  17.33,   43.21){\circle*{0.8}} 
\put(  17.42,   43.34){\circle*{0.8}} 
\put(  17.50,   43.47){\circle*{0.8}} 
\put(  17.58,   43.60){\circle*{0.8}} 
\put(  17.67,   43.73){\circle*{0.8}} 
\put(  17.75,   43.86){\circle*{0.8}} 
\put(  17.83,   43.99){\circle*{0.8}} 
\put(  17.92,   44.11){\circle*{0.8}} 
\put(  18.00,   44.24){\circle*{0.8}} 
\put(  18.08,   44.37){\circle*{0.8}} 
\put(  18.17,   44.49){\circle*{0.8}} 
\put(  18.25,   44.62){\circle*{0.8}} 
\put(  18.33,   44.74){\circle*{0.8}} 
\put(  18.42,   44.86){\circle*{0.8}} 
\put(  18.50,   44.99){\circle*{0.8}} 
\put(  18.58,   45.11){\circle*{0.8}} 
\put(  18.67,   45.23){\circle*{0.8}} 
\put(  18.75,   45.35){\circle*{0.8}} 
\put(  18.83,   45.47){\circle*{0.8}} 
\put(  18.92,   45.59){\circle*{0.8}} 
\put(  19.00,   45.71){\circle*{0.8}} 
\put(  19.08,   45.82){\circle*{0.8}} 
\put(  19.17,   45.94){\circle*{0.8}} 
\put(  19.25,   46.06){\circle*{0.8}} 
\put(  19.33,   46.17){\circle*{0.8}} 
\put(  19.42,   46.29){\circle*{0.8}} 
\put(  19.50,   46.40){\circle*{0.8}} 
\put(  19.58,   46.51){\circle*{0.8}} 
\put(  19.67,   46.63){\circle*{0.8}} 
\put(  19.75,   46.74){\circle*{0.8}} 
\put(  19.83,   46.85){\circle*{0.8}} 
\put(  19.92,   46.96){\circle*{0.8}} 
\put(  20.00,   47.07){\circle*{0.8}} 
\put(  20.08,   47.18){\circle*{0.8}} 
\put(  20.17,   47.29){\circle*{0.8}} 
\put(  20.25,   47.40){\circle*{0.8}} 
\put(  20.33,   47.51){\circle*{0.8}} 
\put(  20.42,   47.61){\circle*{0.8}} 
\put(  20.50,   47.72){\circle*{0.8}} 
\put(  20.58,   47.83){\circle*{0.8}} 
\put(  20.67,   47.93){\circle*{0.8}} 
\put(  20.75,   48.04){\circle*{0.8}} 
\put(  20.83,   48.14){\circle*{0.8}} 
\put(  20.92,   48.24){\circle*{0.8}} 
\put(  21.00,   48.35){\circle*{0.8}} 
\put(  21.08,   48.45){\circle*{0.8}} 
\put(  21.17,   48.55){\circle*{0.8}} 
\put(  21.25,   48.65){\circle*{0.8}} 
\put(  21.33,   48.75){\circle*{0.8}} 
\put(  21.42,   48.85){\circle*{0.8}} 
\put(  21.50,   48.95){\circle*{0.8}} 
\put(  21.58,   49.05){\circle*{0.8}} 
\put(  21.67,   49.15){\circle*{0.8}} 
\put(  21.75,   49.24){\circle*{0.8}} 
\put(  21.83,   49.34){\circle*{0.8}} 
\put(  21.92,   49.44){\circle*{0.8}} 
\put(  22.00,   49.53){\circle*{0.8}} 
\put(  22.08,   49.63){\circle*{0.8}} 
\put(  22.17,   49.72){\circle*{0.8}} 
\put(  22.25,   49.82){\circle*{0.8}} 
\put(  22.33,   49.91){\circle*{0.8}} 
\put(  22.42,   50.00){\circle*{0.8}} 
\put(  22.50,   50.10){\circle*{0.8}} 
\put(  22.58,   50.19){\circle*{0.8}} 
\put(  22.67,   50.28){\circle*{0.8}} 
\put(  22.75,   50.37){\circle*{0.8}} 
\put(  22.83,   50.46){\circle*{0.8}} 
\put(  22.92,   50.55){\circle*{0.8}} 
\put(  23.00,   50.64){\circle*{0.8}} 
\put(  23.08,   50.73){\circle*{0.8}} 
\put(  23.17,   50.81){\circle*{0.8}} 
\put(  23.25,   50.90){\circle*{0.8}} 
\put(  23.33,   50.99){\circle*{0.8}} 
\put(  23.42,   51.08){\circle*{0.8}} 
\put(  23.50,   51.16){\circle*{0.8}} 
\put(  23.58,   51.25){\circle*{0.8}} 
\put(  23.67,   51.33){\circle*{0.8}} 
\put(  23.75,   51.42){\circle*{0.8}} 
\put(  23.83,   51.50){\circle*{0.8}} 
\put(  23.92,   51.58){\circle*{0.8}} 
\put(  24.00,   51.67){\circle*{0.8}} 
\put(  24.08,   51.75){\circle*{0.8}} 
\put(  24.17,   51.83){\circle*{0.8}} 
\put(  24.25,   51.91){\circle*{0.8}} 
\put(  24.33,   51.99){\circle*{0.8}} 
\put(  24.42,   52.07){\circle*{0.8}} 
\put(  24.50,   52.15){\circle*{0.8}} 
\put(  24.58,   52.23){\circle*{0.8}} 
\put(  24.67,   52.31){\circle*{0.8}} 
\put(  24.75,   52.39){\circle*{0.8}} 
\put(  24.83,   52.47){\circle*{0.8}} 
\put(  24.92,   52.55){\circle*{0.8}} 
\put(  25.00,   52.80){\circle*{0.8}}
\put(  25.33,   53.11){\circle*{0.8}} 
\put(  25.67,   53.41){\circle*{0.8}} 
\put(  26.00,   53.70){\circle*{0.8}} 
\put(  26.33,   53.99){\circle*{0.8}} 
\put(  26.67,   54.27){\circle*{0.8}} 
\put(  27.00,   54.54){\circle*{0.8}} 
\put(  27.33,   54.81){\circle*{0.8}} 
\put(  27.67,   55.06){\circle*{0.8}} 
\put(  28.00,   55.32){\circle*{0.8}} 
\put(  28.33,   55.56){\circle*{0.8}} 
\put(  28.67,   55.80){\circle*{0.8}} 
\put(  29.00,   56.03){\circle*{0.8}} 
\put(  29.33,   56.26){\circle*{0.8}} 
\put(  29.67,   56.48){\circle*{0.8}} 
\put(  30.00,   56.70){\circle*{0.8}} 
\put(  30.33,   56.91){\circle*{0.8}} 
\put(  30.67,   57.11){\circle*{0.8}} 
\put(  31.00,   57.31){\circle*{0.8}} 
\put(  31.33,   57.51){\circle*{0.8}} 
\put(  31.67,   57.69){\circle*{0.8}} 
\put(  32.00,   57.88){\circle*{0.8}} 
\put(  32.33,   58.06){\circle*{0.8}} 
\put(  32.67,   58.23){\circle*{0.8}} 
\put(  33.00,   58.40){\circle*{0.8}} 
\put(  33.33,   58.57){\circle*{0.8}} 
\put(  33.67,   58.73){\circle*{0.8}} 
\put(  34.00,   58.88){\circle*{0.8}} 
\put(  34.33,   59.03){\circle*{0.8}} 
\put(  34.67,   59.18){\circle*{0.8}} 
\put(  35.00,   59.33){\circle*{0.8}} 
\put(  35.33,   59.47){\circle*{0.8}} 
\put(  35.67,   59.60){\circle*{0.8}} 
\put(  36.00,   59.74){\circle*{0.8}} 
\put(  36.33,   59.86){\circle*{0.8}} 
\put(  36.67,   59.99){\circle*{0.8}} 
\put(  37.00,   60.11){\circle*{0.8}} 
\put(  37.33,   60.23){\circle*{0.8}} 
\put(  37.67,   60.34){\circle*{0.8}} 
\put(  38.00,   60.46){\circle*{0.8}} 
\put(  38.33,   60.56){\circle*{0.8}} 
\put(  38.67,   60.67){\circle*{0.8}} 
\put(  39.00,   60.77){\circle*{0.8}} 
\put(  39.33,   60.87){\circle*{0.8}} 
\put(  39.67,   60.97){\circle*{0.8}} 
\put(  40.00,   61.06){\circle*{0.8}} 
\put(  40.33,   61.15){\circle*{0.8}} 
\put(  40.67,   61.24){\circle*{0.8}} 
\put(  41.00,   61.33){\circle*{0.8}} 
\put(  41.33,   61.41){\circle*{0.8}} 
\put(  41.67,   61.49){\circle*{0.8}} 
\put(  42.00,   61.57){\circle*{0.8}} 
\put(  42.33,   61.65){\circle*{0.8}} 
\put(  42.67,   61.72){\circle*{0.8}} 
\put(  43.00,   61.79){\circle*{0.8}} 
\put(  43.33,   61.86){\circle*{0.8}} 
\put(  43.67,   61.93){\circle*{0.8}} 
\put(  44.00,   61.99){\circle*{0.8}} 
\put(  44.33,   62.06){\circle*{0.8}} 
\put(  44.67,   62.12){\circle*{0.8}} 
\put(  45.00,   62.18){\circle*{0.8}} 
\put(  45.33,   62.24){\circle*{0.8}} 
\put(  45.67,   62.29){\circle*{0.8}} 
\put(  46.00,   62.35){\circle*{0.8}} 
\put(  46.33,   62.40){\circle*{0.8}} 
\put(  46.67,   62.45){\circle*{0.8}} 
\put(  47.00,   62.50){\circle*{0.8}} 
\put(  47.33,   62.54){\circle*{0.8}} 
\put(  47.67,   62.59){\circle*{0.8}} 
\put(  48.00,   62.63){\circle*{0.8}} 
\put(  48.33,   62.68){\circle*{0.8}} 
\put(  48.67,   62.72){\circle*{0.8}} 
\put(  49.00,   62.76){\circle*{0.8}} 
\put(  49.33,   62.80){\circle*{0.8}} 
\put(  49.67,   62.84){\circle*{0.8}} 
\put(  50.00,   62.87){\circle*{0.8}} 
\put(  50.33,   62.91){\circle*{0.8}} 
\put(  50.67,   62.94){\circle*{0.8}} 
\put(  51.00,   62.97){\circle*{0.8}} 
\put(  51.33,   63.00){\circle*{0.8}} 
\put(  51.67,   63.03){\circle*{0.8}} 
\put(  52.00,   63.06){\circle*{0.8}} 
\put(  52.33,   63.09){\circle*{0.8}} 
\put(  52.67,   63.12){\circle*{0.8}} 
\put(  53.00,   63.14){\circle*{0.8}} 
\put(  53.33,   63.17){\circle*{0.8}} 
\put(  53.67,   63.19){\circle*{0.8}} 
\put(  54.00,   63.22){\circle*{0.8}} 
\put(  54.33,   63.24){\circle*{0.8}} 
\put(  54.67,   63.26){\circle*{0.8}} 
\put(  55.00,   63.28){\circle*{0.8}} 
\put(  55.33,   63.30){\circle*{0.8}} 
\put(  55.67,   63.32){\circle*{0.8}} 
\put(  56.00,   63.34){\circle*{0.8}} 
\put(  56.33,   63.36){\circle*{0.8}} 
\put(  56.67,   63.37){\circle*{0.8}} 
\put(  57.00,   63.39){\circle*{0.8}} 
\put(  57.33,   63.41){\circle*{0.8}} 
\put(  57.67,   63.42){\circle*{0.8}} 
\put(  58.00,   63.44){\circle*{0.8}} 
\put(  58.33,   63.45){\circle*{0.8}} 
\put(  58.67,   63.46){\circle*{0.8}} 
\put(  59.00,   63.47){\circle*{0.8}} 
\put(  59.33,   63.49){\circle*{0.8}} 
\put(  59.67,   63.50){\circle*{0.8}} 
\put(  60.00,   63.51){\circle*{0.8}} 
\put(  60.33,   63.52){\circle*{0.8}} 
\put(  60.67,   63.53){\circle*{0.8}} 
\put(  61.00,   63.54){\circle*{0.8}} 
\put(  61.33,   63.55){\circle*{0.8}} 
\put(  61.67,   63.56){\circle*{0.8}} 
\put(  62.00,   63.56){\circle*{0.8}} 
\put(  62.33,   63.57){\circle*{0.8}} 
\put(  62.67,   63.58){\circle*{0.8}} 
\put(  63.00,   63.59){\circle*{0.8}} 
\put(  63.33,   63.59){\circle*{0.8}} 
\put(  63.67,   63.60){\circle*{0.8}} 
\put(  64.00,   63.60){\circle*{0.8}} 
\put(  64.33,   63.61){\circle*{0.8}} 
\put(  64.67,   63.61){\circle*{0.8}} 
\put(  65.00,   63.62){\circle*{0.8}} 
\put(  65.33,   63.62){\circle*{0.8}} 
\put(  65.67,   63.63){\circle*{0.8}} 
\put(  66.00,   63.63){\circle*{0.8}} 
\put(  66.33,   63.63){\circle*{0.8}} 
\put(  66.67,   63.64){\circle*{0.8}} 
\put(  67.00,   63.64){\circle*{0.8}} 
\put(  67.33,   63.64){\circle*{0.8}} 
\put(  67.67,   63.64){\circle*{0.8}} 
\put(  68.00,   63.65){\circle*{0.8}} 
\put(  68.33,   63.65){\circle*{0.8}} 
\put(  68.67,   63.65){\circle*{0.8}} 
\put(  69.00,   63.65){\circle*{0.8}} 
\put(  69.33,   63.65){\circle*{0.8}} 
\put(  69.67,   63.65){\circle*{0.8}} 
\put(  70.00,   63.65){\circle*{0.8}} 
\put(  70.33,   63.66){\circle*{0.8}} 
\put(  70.67,   63.66){\circle*{0.8}} 
\put(  71.00,   63.66){\circle*{0.8}} 
\put(  71.33,   63.66){\circle*{0.8}} 
\put(  71.67,   63.66){\circle*{0.8}} 
\put(  72.00,   63.66){\circle*{0.8}} 
\put(  72.33,   63.66){\circle*{0.8}} 
\put(  72.67,   63.66){\circle*{0.8}} 
\put(  73.00,   63.65){\circle*{0.8}} 
\put(  73.33,   63.65){\circle*{0.8}} 
\put(  73.67,   63.65){\circle*{0.8}} 
\put(  74.00,   63.65){\circle*{0.8}} 
\put(  74.33,   63.65){\circle*{0.8}} 
\put(  74.67,   63.65){\circle*{0.8}} 
\put(  75.00,   63.65){\circle*{0.8}} 
\put(  75.33,   63.65){\circle*{0.8}} 
\put(  75.67,   63.65){\circle*{0.8}} 
\put(  76.00,   63.64){\circle*{0.8}} 
\put(  76.33,   63.64){\circle*{0.8}} 
\put(  76.67,   63.64){\circle*{0.8}} 
\put(  77.00,   63.64){\circle*{0.8}} 
\put(  77.33,   63.64){\circle*{0.8}} 
\put(  77.67,   63.63){\circle*{0.8}} 
\put(  78.00,   63.63){\circle*{0.8}} 
\put(  78.33,   63.63){\circle*{0.8}} 
\put(  78.67,   63.63){\circle*{0.8}} 
\put(  79.00,   63.63){\circle*{0.8}} 
\put(  79.33,   63.62){\circle*{0.8}} 
\put(  79.67,   63.62){\circle*{0.8}} 
\put(  80.00,   63.62){\circle*{0.8}} 
\put(  80.33,   63.62){\circle*{0.8}} 
\put(  80.67,   63.61){\circle*{0.8}} 
\put(  81.00,   63.61){\circle*{0.8}} 
\put(  81.33,   63.61){\circle*{0.8}} 
\put(  81.67,   63.61){\circle*{0.8}} 
\put(  82.00,   63.60){\circle*{0.8}} 
\put(  82.33,   63.60){\circle*{0.8}} 
\put(  82.67,   63.60){\circle*{0.8}} 
\put(  83.00,   63.60){\circle*{0.8}} 
\put(  83.33,   63.59){\circle*{0.8}} 
\put(  83.67,   63.59){\circle*{0.8}} 
\put(  84.00,   63.59){\circle*{0.8}} 
\put(  84.33,   63.58){\circle*{0.8}} 
\put(  84.67,   63.58){\circle*{0.8}} 
\put(  85.00,   63.58){\circle*{0.8}} 
\put(  85.33,   63.58){\circle*{0.8}} 
\put(  85.67,   63.57){\circle*{0.8}} 
\put(  86.00,   63.57){\circle*{0.8}} 
\put(  86.33,   63.57){\circle*{0.8}} 
\put(  86.67,   63.56){\circle*{0.8}} 
\put(  87.00,   63.56){\circle*{0.8}} 
\put(  87.33,   63.56){\circle*{0.8}} 
\put(  87.67,   63.55){\circle*{0.8}} 
\put(  88.00,   63.55){\circle*{0.8}} 
\put(  88.33,   63.55){\circle*{0.8}} 
\put(  88.67,   63.55){\circle*{0.8}} 
\put(  89.00,   63.54){\circle*{0.8}} 
\put(  89.33,   63.54){\circle*{0.8}} 
\put(  89.67,   63.54){\circle*{0.8}} 
\put(  90.00,   63.53){\circle*{0.8}} 
\put(  90.33,   63.53){\circle*{0.8}} 
\put(  90.67,   63.53){\circle*{0.8}} 
\put(  91.00,   63.53){\circle*{0.8}} 
\put(  91.33,   63.52){\circle*{0.8}} 
\put(  91.67,   63.52){\circle*{0.8}} 
\put(  92.00,   63.52){\circle*{0.8}} 
\put(  92.33,   63.51){\circle*{0.8}} 
\put(  92.67,   63.51){\circle*{0.8}} 
\put(  93.00,   63.51){\circle*{0.8}} 
\put(  93.33,   63.50){\circle*{0.8}} 
\put(  93.67,   63.50){\circle*{0.8}} 
\put(  94.00,   63.50){\circle*{0.8}} 
\put(  94.33,   63.50){\circle*{0.8}} 
\put(  94.67,   63.49){\circle*{0.8}} 
\put(  95.00,   63.49){\circle*{0.8}} 
\put(  95.33,   63.49){\circle*{0.8}} 
\put(  95.67,   63.49){\circle*{0.8}} 
\put(  96.00,   63.48){\circle*{0.8}} 
\put(  96.33,   63.48){\circle*{0.8}} 
\put(  96.67,   63.48){\circle*{0.8}} 
\put(  97.00,   63.47){\circle*{0.8}} 
\put(  97.33,   63.47){\circle*{0.8}} 
\put(  97.67,   63.47){\circle*{0.8}} 
\put(  98.00,   63.47){\circle*{0.8}} 
\put(  98.33,   63.46){\circle*{0.8}} 
\put(  98.67,   63.46){\circle*{0.8}} 
\put(  99.00,   63.46){\circle*{0.8}} 
\put(  99.33,   63.46){\circle*{0.8}} 
\put(  99.67,   63.45){\circle*{0.8}} 

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.55,   16.56){\circle{1.8}}
\put(  11.10,   28.90){\circle{1.8}}
\put(  16.64,   38.64){\circle{1.8}}
\put(  22.19,   45.88){\circle{1.8}}
\put(  27.74,   51.40){\circle{1.8}}
\put(  33.29,   54.91){\circle{1.8}}
\put(  38.84,   56.76){\circle{1.8}} 
\put(  44.39,   58.53){\circle{1.8}} 
\put(  49.93,   59.72){\circle{1.8}} 
\put(  55.48,   60.09){\circle{1.8}} 
\put(  61.03,   60.79){\circle{1.8}} 
\put(  66.58,   60.90){\circle{1.8}} 
\put(  72.13,   60.95){\circle{1.8}} 
\put(  77.67,   60.69){\circle{1.8}} 
\put(  83.22,   60.26){\circle{1.8}} 
\put(  88.77,   59.83){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.07,    0.00){\circle*{0.8}} 
\put(   0.13,    0.19){\circle*{0.8}} 
\put(   0.20,    0.38){\circle*{0.8}} 
\put(   0.27,    0.58){\circle*{0.8}} 
\put(   0.33,    0.77){\circle*{0.8}} 
\put(   0.40,    0.96){\circle*{0.8}} 
\put(   0.47,    1.15){\circle*{0.8}} 
\put(   0.53,    1.34){\circle*{0.8}} 
\put(   0.60,    1.53){\circle*{0.8}} 
\put(   0.67,    1.73){\circle*{0.8}} 
\put(   0.73,    1.92){\circle*{0.8}} 
\put(   0.80,    2.11){\circle*{0.8}} 
\put(   0.87,    2.30){\circle*{0.8}} 
\put(   0.93,    2.49){\circle*{0.8}} 
\put(   1.00,    2.68){\circle*{0.8}} 
\put(   1.07,    2.87){\circle*{0.8}} 
\put(   1.13,    3.07){\circle*{0.8}} 
\put(   1.20,    3.26){\circle*{0.8}} 
\put(   1.27,    3.45){\circle*{0.8}} 
\put(   1.33,    3.64){\circle*{0.8}} 
\put(   1.40,    3.83){\circle*{0.8}} 
\put(   1.47,    4.02){\circle*{0.8}} 
\put(   1.53,    4.21){\circle*{0.8}} 
\put(   1.60,    4.40){\circle*{0.8}} 
\put(   1.67,    4.59){\circle*{0.8}} 
\put(   1.73,    4.79){\circle*{0.8}} 
\put(   1.80,    4.98){\circle*{0.8}} 
\put(   1.87,    5.17){\circle*{0.8}} 
\put(   1.93,    5.36){\circle*{0.8}} 
\put(   2.00,    5.55){\circle*{0.8}} 
\put(   2.07,    5.74){\circle*{0.8}} 
\put(   2.13,    5.93){\circle*{0.8}} 
\put(   2.20,    6.12){\circle*{0.8}} 
\put(   2.27,    6.31){\circle*{0.8}} 
\put(   2.33,    6.50){\circle*{0.8}} 
\put(   2.40,    6.69){\circle*{0.8}} 
\put(   2.47,    6.88){\circle*{0.8}} 
\put(   2.53,    7.07){\circle*{0.8}} 
\put(   2.60,    7.26){\circle*{0.8}} 
\put(   2.67,    7.45){\circle*{0.8}} 
\put(   2.73,    7.64){\circle*{0.8}} 
\put(   2.80,    7.83){\circle*{0.8}} 
\put(   2.87,    8.02){\circle*{0.8}} 
\put(   2.93,    8.21){\circle*{0.8}} 
\put(   3.00,    8.40){\circle*{0.8}} 
\put(   3.07,    8.59){\circle*{0.8}} 
\put(   3.13,    8.78){\circle*{0.8}} 
\put(   3.20,    8.97){\circle*{0.8}} 
\put(   3.27,    9.16){\circle*{0.8}} 
\put(   3.33,    9.35){\circle*{0.8}} 
\put(   3.40,    9.54){\circle*{0.8}} 
\put(   3.47,    9.73){\circle*{0.8}} 
\put(   3.53,    9.92){\circle*{0.8}} 
\put(   3.60,   10.11){\circle*{0.8}} 
\put(   3.67,   10.30){\circle*{0.8}} 
\put(   3.73,   10.49){\circle*{0.8}} 
\put(   3.80,   10.68){\circle*{0.8}} 
\put(   3.87,   10.87){\circle*{0.8}} 
\put(   3.93,   11.06){\circle*{0.8}} 
\put(   4.00,   11.25){\circle*{0.8}} 
\put(   4.07,   11.44){\circle*{0.8}} 
\put(   4.13,   11.63){\circle*{0.8}} 
\put(   4.20,   11.82){\circle*{0.8}} 
\put(   4.27,   12.01){\circle*{0.8}} 
\put(   4.33,   12.20){\circle*{0.8}} 
\put(   4.40,   12.39){\circle*{0.8}} 
\put(   4.47,   12.57){\circle*{0.8}} 
\put(   4.53,   12.76){\circle*{0.8}} 
\put(   4.60,   12.95){\circle*{0.8}} 
\put(   4.67,   13.14){\circle*{0.8}} 
\put(   4.73,   13.33){\circle*{0.8}} 
\put(   4.80,   13.52){\circle*{0.8}} 
\put(   4.87,   13.71){\circle*{0.8}} 
\put(   4.93,   13.90){\circle*{0.8}} 
\put(   5.00,   14.09){\circle*{0.8}} 
\put(   5.07,   14.28){\circle*{0.8}} 
\put(   5.13,   14.46){\circle*{0.8}} 
\put(   5.20,   14.65){\circle*{0.8}} 
\put(   5.27,   14.84){\circle*{0.8}} 
\put(   5.33,   15.03){\circle*{0.8}} 
\put(   5.40,   15.22){\circle*{0.8}} 
\put(   5.47,   15.41){\circle*{0.8}} 
\put(   5.53,   15.60){\circle*{0.8}} 
\put(   5.60,   15.79){\circle*{0.8}} 
\put(   5.67,   15.97){\circle*{0.8}} 
\put(   5.73,   16.16){\circle*{0.8}} 
\put(   5.80,   16.35){\circle*{0.8}} 
\put(   5.87,   16.54){\circle*{0.8}} 
\put(   5.93,   16.73){\circle*{0.8}} 
\put(   6.00,   16.92){\circle*{0.8}} 
\put(   6.07,   17.11){\circle*{0.8}} 
\put(   6.13,   17.29){\circle*{0.8}} 
\put(   6.20,   17.48){\circle*{0.8}} 
\put(   6.27,   17.67){\circle*{0.8}} 
\put(   6.33,   17.86){\circle*{0.8}} 
\put(   6.40,   18.05){\circle*{0.8}} 
\put(   6.47,   18.23){\circle*{0.8}} 
\put(   6.53,   18.42){\circle*{0.8}} 
\put(   6.60,   18.61){\circle*{0.8}} 
\put(   6.67,   18.80){\circle*{0.8}} 
\put(   6.73,   18.99){\circle*{0.8}} 
\put(   6.80,   19.17){\circle*{0.8}} 
\put(   6.87,   19.36){\circle*{0.8}} 
\put(   6.93,   19.55){\circle*{0.8}} 
\put(   7.00,   19.74){\circle*{0.8}} 
\put(   7.07,   19.93){\circle*{0.8}} 
\put(   7.13,   20.11){\circle*{0.8}} 
\put(   7.20,   20.30){\circle*{0.8}} 
\put(   7.27,   20.49){\circle*{0.8}} 
\put(   7.33,   20.68){\circle*{0.8}} 
\put(   7.40,   20.86){\circle*{0.8}} 
\put(   7.47,   21.05){\circle*{0.8}} 
\put(   7.53,   21.23){\circle*{0.8}} 
\put(   7.60,   21.41){\circle*{0.8}} 
\put(   7.67,   21.60){\circle*{0.8}} 
\put(   7.73,   21.78){\circle*{0.8}} 
\put(   7.80,   21.96){\circle*{0.8}} 
\put(   7.87,   22.14){\circle*{0.8}} 
\put(   7.93,   22.32){\circle*{0.8}} 
\put(   8.00,   22.50){\circle*{0.8}} 
\put(   8.07,   22.67){\circle*{0.8}} 
\put(   8.13,   22.85){\circle*{0.8}} 
\put(   8.20,   23.03){\circle*{0.8}} 
\put(   8.27,   23.20){\circle*{0.8}} 
\put(   8.33,   23.38){\circle*{0.8}} 
\put(   8.40,   23.55){\circle*{0.8}} 
\put(   8.47,   23.72){\circle*{0.8}} 
\put(   8.53,   23.90){\circle*{0.8}} 
\put(   8.60,   24.07){\circle*{0.8}} 
\put(   8.67,   24.24){\circle*{0.8}} 
\put(   8.73,   24.41){\circle*{0.8}} 
\put(   8.80,   24.58){\circle*{0.8}} 
\put(   8.87,   24.75){\circle*{0.8}} 
\put(   8.93,   24.92){\circle*{0.8}} 
\put(   9.00,   25.08){\circle*{0.8}} 
\put(   9.07,   25.25){\circle*{0.8}} 
\put(   9.13,   25.42){\circle*{0.8}} 
\put(   9.20,   25.58){\circle*{0.8}} 
\put(   9.27,   25.74){\circle*{0.8}} 
\put(   9.33,   25.91){\circle*{0.8}} 
\put(   9.40,   26.07){\circle*{0.8}} 
\put(   9.47,   26.23){\circle*{0.8}} 
\put(   9.53,   26.39){\circle*{0.8}} 
\put(   9.60,   26.55){\circle*{0.8}} 
\put(   9.67,   26.71){\circle*{0.8}} 
\put(   9.73,   26.87){\circle*{0.8}} 
\put(   9.80,   27.03){\circle*{0.8}} 
\put(   9.87,   27.19){\circle*{0.8}} 
\put(   9.93,   27.35){\circle*{0.8}} 
\put(  10.00,   27.50){\circle*{0.8}} 
\put(  10.07,   27.66){\circle*{0.8}} 
\put(  10.13,   27.82){\circle*{0.8}} 
\put(  10.20,   27.97){\circle*{0.8}} 
\put(  10.27,   28.12){\circle*{0.8}} 
\put(  10.33,   28.28){\circle*{0.8}} 
\put(  10.40,   28.43){\circle*{0.8}} 
\put(  10.47,   28.58){\circle*{0.8}} 
\put(  10.53,   28.73){\circle*{0.8}} 
\put(  10.60,   28.88){\circle*{0.8}} 
\put(  10.67,   29.03){\circle*{0.8}} 
\put(  10.73,   29.18){\circle*{0.8}} 
\put(  10.80,   29.33){\circle*{0.8}} 
\put(  10.87,   29.48){\circle*{0.8}} 
\put(  10.93,   29.62){\circle*{0.8}} 
\put(  11.00,   29.77){\circle*{0.8}} 
\put(  11.07,   29.92){\circle*{0.8}} 
\put(  11.13,   30.06){\circle*{0.8}} 
\put(  11.20,   30.21){\circle*{0.8}} 
\put(  11.27,   30.35){\circle*{0.8}} 
\put(  11.33,   30.49){\circle*{0.8}} 
\put(  11.40,   30.64){\circle*{0.8}} 
\put(  11.47,   30.78){\circle*{0.8}} 
\put(  11.53,   30.92){\circle*{0.8}} 
\put(  11.60,   31.06){\circle*{0.8}} 
\put(  11.67,   31.20){\circle*{0.8}} 
\put(  11.73,   31.34){\circle*{0.8}} 
\put(  11.80,   31.48){\circle*{0.8}} 
\put(  11.87,   31.62){\circle*{0.8}} 
\put(  11.93,   31.75){\circle*{0.8}} 
\put(  12.00,   31.89){\circle*{0.8}} 
\put(  12.07,   32.03){\circle*{0.8}} 
\put(  12.13,   32.16){\circle*{0.8}} 
\put(  12.20,   32.30){\circle*{0.8}} 
\put(  12.27,   32.43){\circle*{0.8}} 
\put(  12.33,   32.57){\circle*{0.8}} 
\put(  12.40,   32.70){\circle*{0.8}} 
\put(  12.47,   32.83){\circle*{0.8}} 
\put(  12.53,   32.97){\circle*{0.8}} 
\put(  12.60,   33.10){\circle*{0.8}} 
\put(  12.67,   33.23){\circle*{0.8}} 
\put(  12.73,   33.36){\circle*{0.8}} 
\put(  12.80,   33.49){\circle*{0.8}} 
\put(  12.87,   33.62){\circle*{0.8}} 
\put(  12.93,   33.75){\circle*{0.8}} 
\put(  13.00,   33.88){\circle*{0.8}} 
\put(  13.07,   34.00){\circle*{0.8}} 
\put(  13.13,   34.13){\circle*{0.8}} 
\put(  13.20,   34.26){\circle*{0.8}} 
\put(  13.27,   34.38){\circle*{0.8}} 
\put(  13.33,   34.51){\circle*{0.8}} 
\put(  13.40,   34.63){\circle*{0.8}} 
\put(  13.47,   34.76){\circle*{0.8}} 
\put(  13.53,   34.88){\circle*{0.8}} 
\put(  13.60,   35.00){\circle*{0.8}} 
\put(  13.67,   35.13){\circle*{0.8}} 
\put(  13.73,   35.25){\circle*{0.8}} 
\put(  13.80,   35.37){\circle*{0.8}} 
\put(  13.87,   35.49){\circle*{0.8}} 
\put(  13.93,   35.61){\circle*{0.8}} 
\put(  14.00,   35.73){\circle*{0.8}} 
\put(  14.07,   35.85){\circle*{0.8}} 
\put(  14.13,   35.97){\circle*{0.8}} 
\put(  14.20,   36.09){\circle*{0.8}} 
\put(  14.27,   36.21){\circle*{0.8}} 
\put(  14.33,   36.32){\circle*{0.8}} 
\put(  14.40,   36.44){\circle*{0.8}} 
\put(  14.47,   36.56){\circle*{0.8}} 
\put(  14.53,   36.67){\circle*{0.8}} 
\put(  14.60,   36.79){\circle*{0.8}} 
\put(  14.67,   36.90){\circle*{0.8}} 
\put(  14.73,   37.02){\circle*{0.8}} 
\put(  14.80,   37.13){\circle*{0.8}} 
\put(  14.87,   37.24){\circle*{0.8}} 
\put(  14.93,   37.35){\circle*{0.8}} 
\put(  15.00,   37.47){\circle*{0.8}} 
\put(  15.07,   37.58){\circle*{0.8}} 
\put(  15.13,   37.69){\circle*{0.8}} 
\put(  15.20,   37.80){\circle*{0.8}} 
\put(  15.27,   37.91){\circle*{0.8}} 
\put(  15.33,   38.02){\circle*{0.8}} 
\put(  15.40,   38.13){\circle*{0.8}} 
\put(  15.47,   38.24){\circle*{0.8}} 
\put(  15.53,   38.35){\circle*{0.8}} 
\put(  15.60,   38.45){\circle*{0.8}} 
\put(  15.67,   38.56){\circle*{0.8}} 
\put(  15.73,   38.67){\circle*{0.8}} 
\put(  15.80,   38.77){\circle*{0.8}} 
\put(  15.87,   38.88){\circle*{0.8}} 
\put(  15.93,   38.98){\circle*{0.8}} 
\put(  16.00,   39.09){\circle*{0.8}} 
\put(  16.07,   39.19){\circle*{0.8}} 
\put(  16.13,   39.30){\circle*{0.8}} 
\put(  16.20,   39.40){\circle*{0.8}} 
\put(  16.27,   39.50){\circle*{0.8}} 
\put(  16.33,   39.61){\circle*{0.8}} 
\put(  16.40,   39.71){\circle*{0.8}} 
\put(  16.47,   39.81){\circle*{0.8}} 
\put(  16.53,   39.91){\circle*{0.8}} 
\put(  16.60,   40.01){\circle*{0.8}} 
\put(  16.67,   40.11){\circle*{0.8}} 
\put(  16.73,   40.21){\circle*{0.8}} 
\put(  16.80,   40.31){\circle*{0.8}} 
\put(  16.87,   40.41){\circle*{0.8}} 
\put(  16.93,   40.51){\circle*{0.8}} 
\put(  17.00,   40.60){\circle*{0.8}} 
\put(  17.07,   40.70){\circle*{0.8}} 
\put(  17.13,   40.80){\circle*{0.8}} 
\put(  17.20,   40.90){\circle*{0.8}} 
\put(  17.27,   40.99){\circle*{0.8}} 
\put(  17.33,   41.09){\circle*{0.8}} 
\put(  17.40,   41.18){\circle*{0.8}} 
\put(  17.47,   41.28){\circle*{0.8}} 
\put(  17.53,   41.37){\circle*{0.8}} 
\put(  17.60,   41.47){\circle*{0.8}} 
\put(  17.67,   41.56){\circle*{0.8}} 
\put(  17.73,   41.65){\circle*{0.8}} 
\put(  17.80,   41.75){\circle*{0.8}} 
\put(  17.87,   41.84){\circle*{0.8}} 
\put(  17.93,   41.93){\circle*{0.8}} 
\put(  18.00,   42.02){\circle*{0.8}} 
\put(  18.07,   42.11){\circle*{0.8}} 
\put(  18.13,   42.20){\circle*{0.8}} 
\put(  18.20,   42.29){\circle*{0.8}} 
\put(  18.27,   42.38){\circle*{0.8}} 
\put(  18.33,   42.47){\circle*{0.8}} 
\put(  18.40,   42.56){\circle*{0.8}} 
\put(  18.47,   42.65){\circle*{0.8}} 
\put(  18.53,   42.74){\circle*{0.8}} 
\put(  18.60,   42.83){\circle*{0.8}} 
\put(  18.67,   42.91){\circle*{0.8}} 
\put(  18.73,   43.00){\circle*{0.8}} 
\put(  18.80,   43.09){\circle*{0.8}} 
\put(  18.87,   43.17){\circle*{0.8}} 
\put(  18.93,   43.26){\circle*{0.8}} 
\put(  19.00,   43.34){\circle*{0.8}} 
\put(  19.07,   43.43){\circle*{0.8}} 
\put(  19.13,   43.51){\circle*{0.8}} 
\put(  19.20,   43.60){\circle*{0.8}} 
\put(  19.27,   43.68){\circle*{0.8}} 
\put(  19.33,   43.76){\circle*{0.8}} 
\put(  19.40,   43.85){\circle*{0.8}} 
\put(  19.47,   43.93){\circle*{0.8}} 
\put(  19.53,   44.01){\circle*{0.8}} 
\put(  19.60,   44.09){\circle*{0.8}} 
\put(  19.67,   44.18){\circle*{0.8}} 
\put(  19.73,   44.26){\circle*{0.8}} 
\put(  19.80,   44.34){\circle*{0.8}} 
\put(  19.87,   44.42){\circle*{0.8}} 
\put(  19.93,   44.50){\circle*{0.8}} 
\put(  20.00,   44.68){\circle*{0.8}}
\put(  20.33,   45.08){\circle*{0.8}} 
\put(  20.67,   45.47){\circle*{0.8}} 
\put(  21.00,   45.85){\circle*{0.8}} 
\put(  21.33,   46.23){\circle*{0.8}} 
\put(  21.67,   46.59){\circle*{0.8}} 
\put(  22.00,   46.95){\circle*{0.8}} 
\put(  22.33,   47.30){\circle*{0.8}} 
\put(  22.67,   47.64){\circle*{0.8}} 
\put(  23.00,   47.97){\circle*{0.8}} 
\put(  23.33,   48.30){\circle*{0.8}} 
\put(  23.67,   48.61){\circle*{0.8}} 
\put(  24.00,   48.92){\circle*{0.8}} 
\put(  24.33,   49.23){\circle*{0.8}} 
\put(  24.67,   49.52){\circle*{0.8}} 
\put(  25.00,   49.81){\circle*{0.8}} 
\put(  25.33,   50.09){\circle*{0.8}} 
\put(  25.67,   50.36){\circle*{0.8}} 
\put(  26.00,   50.63){\circle*{0.8}} 
\put(  26.33,   50.89){\circle*{0.8}} 
\put(  26.67,   51.14){\circle*{0.8}} 
\put(  27.00,   51.39){\circle*{0.8}} 
\put(  27.33,   51.64){\circle*{0.8}} 
\put(  27.67,   51.87){\circle*{0.8}} 
\put(  28.00,   52.10){\circle*{0.8}} 
\put(  28.33,   52.33){\circle*{0.8}} 
\put(  28.67,   52.55){\circle*{0.8}} 
\put(  29.00,   52.76){\circle*{0.8}} 
\put(  29.33,   52.97){\circle*{0.8}} 
\put(  29.67,   53.17){\circle*{0.8}} 
\put(  30.00,   53.37){\circle*{0.8}} 
\put(  30.33,   53.57){\circle*{0.8}} 
\put(  30.67,   53.75){\circle*{0.8}} 
\put(  31.00,   53.94){\circle*{0.8}} 
\put(  31.33,   54.12){\circle*{0.8}} 
\put(  31.67,   54.29){\circle*{0.8}} 
\put(  32.00,   54.46){\circle*{0.8}} 
\put(  32.33,   54.63){\circle*{0.8}} 
\put(  32.67,   54.79){\circle*{0.8}} 
\put(  33.00,   54.95){\circle*{0.8}} 
\put(  33.33,   55.11){\circle*{0.8}} 
\put(  33.67,   55.26){\circle*{0.8}} 
\put(  34.00,   55.40){\circle*{0.8}} 
\put(  34.33,   55.54){\circle*{0.8}} 
\put(  34.67,   55.68){\circle*{0.8}} 
\put(  35.00,   55.82){\circle*{0.8}} 
\put(  35.33,   55.95){\circle*{0.8}} 
\put(  35.67,   56.08){\circle*{0.8}} 
\put(  36.00,   56.21){\circle*{0.8}} 
\put(  36.33,   56.33){\circle*{0.8}} 
\put(  36.67,   56.45){\circle*{0.8}} 
\put(  37.00,   56.56){\circle*{0.8}} 
\put(  37.33,   56.68){\circle*{0.8}} 
\put(  37.67,   56.79){\circle*{0.8}} 
\put(  38.00,   56.89){\circle*{0.8}} 
\put(  38.33,   57.00){\circle*{0.8}} 
\put(  38.67,   57.10){\circle*{0.8}} 
\put(  39.00,   57.20){\circle*{0.8}} 
\put(  39.33,   57.29){\circle*{0.8}} 
\put(  39.67,   57.39){\circle*{0.8}} 
\put(  40.00,   57.48){\circle*{0.8}} 
\put(  40.33,   57.57){\circle*{0.8}} 
\put(  40.67,   57.65){\circle*{0.8}} 
\put(  41.00,   57.74){\circle*{0.8}} 
\put(  41.33,   57.82){\circle*{0.8}} 
\put(  41.67,   57.90){\circle*{0.8}} 
\put(  42.00,   57.98){\circle*{0.8}} 
\put(  42.33,   58.05){\circle*{0.8}} 
\put(  42.67,   58.13){\circle*{0.8}} 
\put(  43.00,   58.20){\circle*{0.8}} 
\put(  43.33,   58.27){\circle*{0.8}} 
\put(  43.67,   58.33){\circle*{0.8}} 
\put(  44.00,   58.40){\circle*{0.8}} 
\put(  44.33,   58.46){\circle*{0.8}} 
\put(  44.67,   58.53){\circle*{0.8}} 
\put(  45.00,   58.59){\circle*{0.8}} 
\put(  45.33,   58.64){\circle*{0.8}} 
\put(  45.67,   58.70){\circle*{0.8}} 
\put(  46.00,   58.76){\circle*{0.8}} 
\put(  46.33,   58.81){\circle*{0.8}} 
\put(  46.67,   58.86){\circle*{0.8}} 
\put(  47.00,   58.91){\circle*{0.8}} 
\put(  47.33,   58.96){\circle*{0.8}} 
\put(  47.67,   59.01){\circle*{0.8}} 
\put(  48.00,   59.06){\circle*{0.8}} 
\put(  48.33,   59.10){\circle*{0.8}} 
\put(  48.67,   59.15){\circle*{0.8}} 
\put(  49.00,   59.19){\circle*{0.8}} 
\put(  49.33,   59.23){\circle*{0.8}} 
\put(  49.67,   59.27){\circle*{0.8}} 
\put(  50.00,   59.31){\circle*{0.8}} 
\put(  50.33,   59.35){\circle*{0.8}} 
\put(  50.67,   59.39){\circle*{0.8}} 
\put(  51.00,   59.42){\circle*{0.8}} 
\put(  51.33,   59.46){\circle*{0.8}} 
\put(  51.67,   59.49){\circle*{0.8}} 
\put(  52.00,   59.52){\circle*{0.8}} 
\put(  52.33,   59.56){\circle*{0.8}} 
\put(  52.67,   59.59){\circle*{0.8}} 
\put(  53.00,   59.62){\circle*{0.8}} 
\put(  53.33,   59.65){\circle*{0.8}} 
\put(  53.67,   59.67){\circle*{0.8}} 
\put(  54.00,   59.70){\circle*{0.8}} 
\put(  54.33,   59.73){\circle*{0.8}} 
\put(  54.67,   59.75){\circle*{0.8}} 
\put(  55.00,   59.78){\circle*{0.8}} 
\put(  55.33,   59.80){\circle*{0.8}} 
\put(  55.67,   59.82){\circle*{0.8}} 
\put(  56.00,   59.85){\circle*{0.8}} 
\put(  56.33,   59.87){\circle*{0.8}} 
\put(  56.67,   59.89){\circle*{0.8}} 
\put(  57.00,   59.91){\circle*{0.8}} 
\put(  57.33,   59.93){\circle*{0.8}} 
\put(  57.67,   59.95){\circle*{0.8}} 
\put(  58.00,   59.97){\circle*{0.8}} 
\put(  58.33,   59.99){\circle*{0.8}} 
\put(  58.67,   60.00){\circle*{0.8}} 
\put(  59.00,   60.02){\circle*{0.8}} 
\put(  59.33,   60.04){\circle*{0.8}} 
\put(  59.67,   60.05){\circle*{0.8}} 
\put(  60.00,   60.07){\circle*{0.8}} 
\put(  60.33,   60.08){\circle*{0.8}} 
\put(  60.67,   60.10){\circle*{0.8}} 
\put(  61.00,   60.11){\circle*{0.8}} 
\put(  61.33,   60.12){\circle*{0.8}} 
\put(  61.67,   60.13){\circle*{0.8}} 
\put(  62.00,   60.15){\circle*{0.8}} 
\put(  62.33,   60.16){\circle*{0.8}} 
\put(  62.67,   60.17){\circle*{0.8}} 
\put(  63.00,   60.18){\circle*{0.8}} 
\put(  63.33,   60.19){\circle*{0.8}} 
\put(  63.67,   60.20){\circle*{0.8}} 
\put(  64.00,   60.21){\circle*{0.8}} 
\put(  64.33,   60.22){\circle*{0.8}} 
\put(  64.67,   60.23){\circle*{0.8}} 
\put(  65.00,   60.24){\circle*{0.8}} 
\put(  65.33,   60.25){\circle*{0.8}} 
\put(  65.67,   60.25){\circle*{0.8}} 
\put(  66.00,   60.26){\circle*{0.8}} 
\put(  66.33,   60.27){\circle*{0.8}} 
\put(  66.67,   60.28){\circle*{0.8}} 
\put(  67.00,   60.28){\circle*{0.8}} 
\put(  67.33,   60.29){\circle*{0.8}} 
\put(  67.67,   60.30){\circle*{0.8}} 
\put(  68.00,   60.30){\circle*{0.8}} 
\put(  68.33,   60.31){\circle*{0.8}} 
\put(  68.67,   60.31){\circle*{0.8}} 
\put(  69.00,   60.32){\circle*{0.8}} 
\put(  69.33,   60.32){\circle*{0.8}} 
\put(  69.67,   60.33){\circle*{0.8}} 
\put(  70.00,   60.33){\circle*{0.8}} 
\put(  70.33,   60.34){\circle*{0.8}} 
\put(  70.67,   60.34){\circle*{0.8}} 
\put(  71.00,   60.34){\circle*{0.8}} 
\put(  71.33,   60.35){\circle*{0.8}} 
\put(  71.67,   60.35){\circle*{0.8}} 
\put(  72.00,   60.36){\circle*{0.8}} 
\put(  72.33,   60.36){\circle*{0.8}} 
\put(  72.67,   60.36){\circle*{0.8}} 
\put(  73.00,   60.36){\circle*{0.8}} 
\put(  73.33,   60.37){\circle*{0.8}} 
\put(  73.67,   60.37){\circle*{0.8}} 
\put(  74.00,   60.37){\circle*{0.8}} 
\put(  74.33,   60.37){\circle*{0.8}} 
\put(  74.67,   60.38){\circle*{0.8}} 
\put(  75.00,   60.38){\circle*{0.8}} 
\put(  75.33,   60.38){\circle*{0.8}} 
\put(  75.67,   60.38){\circle*{0.8}} 
\put(  76.00,   60.38){\circle*{0.8}} 
\put(  76.33,   60.38){\circle*{0.8}} 
\put(  76.67,   60.39){\circle*{0.8}} 
\put(  77.00,   60.39){\circle*{0.8}} 
\put(  77.33,   60.39){\circle*{0.8}} 
\put(  77.67,   60.39){\circle*{0.8}} 
\put(  78.00,   60.39){\circle*{0.8}} 
\put(  78.33,   60.39){\circle*{0.8}} 
\put(  78.67,   60.39){\circle*{0.8}} 
\put(  79.00,   60.39){\circle*{0.8}} 
\put(  79.33,   60.39){\circle*{0.8}} 
\put(  79.67,   60.39){\circle*{0.8}} 
\put(  80.00,   60.39){\circle*{0.8}} 
\put(  80.33,   60.39){\circle*{0.8}} 
\put(  80.67,   60.39){\circle*{0.8}} 
\put(  81.00,   60.39){\circle*{0.8}} 
\put(  81.33,   60.39){\circle*{0.8}} 
\put(  81.67,   60.39){\circle*{0.8}} 
\put(  82.00,   60.39){\circle*{0.8}} 
\put(  82.33,   60.39){\circle*{0.8}} 
\put(  82.67,   60.39){\circle*{0.8}} 
\put(  83.00,   60.39){\circle*{0.8}} 
\put(  83.33,   60.39){\circle*{0.8}} 
\put(  83.67,   60.39){\circle*{0.8}} 
\put(  84.00,   60.39){\circle*{0.8}} 
\put(  84.33,   60.39){\circle*{0.8}} 
\put(  84.67,   60.39){\circle*{0.8}} 
\put(  85.00,   60.39){\circle*{0.8}} 
\put(  85.33,   60.39){\circle*{0.8}} 
\put(  85.67,   60.39){\circle*{0.8}} 
\put(  86.00,   60.39){\circle*{0.8}} 
\put(  86.33,   60.39){\circle*{0.8}} 
\put(  86.67,   60.39){\circle*{0.8}} 
\put(  87.00,   60.38){\circle*{0.8}} 
\put(  87.33,   60.38){\circle*{0.8}} 
\put(  87.67,   60.38){\circle*{0.8}} 
\put(  88.00,   60.38){\circle*{0.8}} 
\put(  88.33,   60.38){\circle*{0.8}} 
\put(  88.67,   60.38){\circle*{0.8}} 
\put(  89.00,   60.38){\circle*{0.8}} 
\put(  89.33,   60.38){\circle*{0.8}} 
\put(  89.67,   60.38){\circle*{0.8}} 
\put(  90.00,   60.38){\circle*{0.8}} 
\put(  90.33,   60.37){\circle*{0.8}} 
\put(  90.67,   60.37){\circle*{0.8}} 
\put(  91.00,   60.37){\circle*{0.8}} 
\put(  91.33,   60.37){\circle*{0.8}} 
\put(  91.67,   60.37){\circle*{0.8}} 
\put(  92.00,   60.37){\circle*{0.8}} 
\put(  92.33,   60.37){\circle*{0.8}} 
\put(  92.67,   60.37){\circle*{0.8}} 
\put(  93.00,   60.36){\circle*{0.8}} 
\put(  93.33,   60.36){\circle*{0.8}} 
\put(  93.67,   60.36){\circle*{0.8}} 
\put(  94.00,   60.36){\circle*{0.8}} 
\put(  94.33,   60.36){\circle*{0.8}} 
\put(  94.67,   60.36){\circle*{0.8}} 
\put(  95.00,   60.36){\circle*{0.8}} 
\put(  95.33,   60.36){\circle*{0.8}} 
\put(  95.67,   60.35){\circle*{0.8}} 
\put(  96.00,   60.35){\circle*{0.8}} 
\put(  96.33,   60.35){\circle*{0.8}} 
\put(  96.67,   60.35){\circle*{0.8}} 
\put(  97.00,   60.35){\circle*{0.8}} 
\put(  97.33,   60.35){\circle*{0.8}} 
\put(  97.67,   60.35){\circle*{0.8}} 
\put(  98.00,   60.34){\circle*{0.8}} 
\put(  98.33,   60.34){\circle*{0.8}} 
\put(  98.67,   60.34){\circle*{0.8}} 
\put(  99.00,   60.34){\circle*{0.8}} 
\put(  99.33,   60.34){\circle*{0.8}} 
\put(  99.67,   60.34){\circle*{0.8}} 

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.55,   14.26){\circle{1.8}} 
\put(  11.10,   25.93){\circle{1.8}} 
\put(  16.64,   35.51){\circle{1.8}} 
\put(  22.19,   42.29){\circle{1.8}} 
\put(  27.74,   46.54){\circle{1.8}} 
\put(  33.29,   49.23){\circle{1.8}} 
\put(  38.84,   51.49){\circle{1.8}} 
\put(  44.39,   52.83){\circle{1.8}} 
\put(  49.93,   53.69){\circle{1.8}} 
\put(  55.48,   54.07){\circle{1.8}} 
\put(  61.03,   54.34){\circle{1.8}} 
\put(  66.58,   54.55){\circle{1.8}} 
\put(  72.13,   54.45){\circle{1.8}} 
\put(  77.67,   54.07){\circle{1.8}} 
\put(  83.22,   53.98){\circle{1.8}}
\put(  88.77,   53.76){\circle{1.8}}

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.07,    0.00){\circle*{0.8}} 
\put(   0.13,    0.19){\circle*{0.8}} 
\put(   0.20,    0.38){\circle*{0.8}} 
\put(   0.27,    0.58){\circle*{0.8}} 
\put(   0.33,    0.77){\circle*{0.8}} 
\put(   0.40,    0.96){\circle*{0.8}} 
\put(   0.47,    1.15){\circle*{0.8}} 
\put(   0.53,    1.34){\circle*{0.8}} 
\put(   0.60,    1.53){\circle*{0.8}} 
\put(   0.67,    1.72){\circle*{0.8}} 
\put(   0.73,    1.91){\circle*{0.8}} 
\put(   0.80,    2.10){\circle*{0.8}} 
\put(   0.87,    2.29){\circle*{0.8}} 
\put(   0.93,    2.48){\circle*{0.8}} 
\put(   1.00,    2.67){\circle*{0.8}} 
\put(   1.07,    2.86){\circle*{0.8}} 
\put(   1.13,    3.05){\circle*{0.8}} 
\put(   1.20,    3.23){\circle*{0.8}} 
\put(   1.27,    3.42){\circle*{0.8}} 
\put(   1.33,    3.61){\circle*{0.8}} 
\put(   1.40,    3.80){\circle*{0.8}} 
\put(   1.47,    3.99){\circle*{0.8}} 
\put(   1.53,    4.17){\circle*{0.8}} 
\put(   1.60,    4.36){\circle*{0.8}} 
\put(   1.67,    4.55){\circle*{0.8}} 
\put(   1.73,    4.74){\circle*{0.8}} 
\put(   1.80,    4.92){\circle*{0.8}} 
\put(   1.87,    5.11){\circle*{0.8}} 
\put(   1.93,    5.30){\circle*{0.8}} 
\put(   2.00,    5.49){\circle*{0.8}} 
\put(   2.07,    5.67){\circle*{0.8}} 
\put(   2.13,    5.86){\circle*{0.8}} 
\put(   2.20,    6.04){\circle*{0.8}} 
\put(   2.27,    6.23){\circle*{0.8}} 
\put(   2.33,    6.42){\circle*{0.8}} 
\put(   2.40,    6.60){\circle*{0.8}} 
\put(   2.47,    6.79){\circle*{0.8}} 
\put(   2.53,    6.97){\circle*{0.8}} 
\put(   2.60,    7.16){\circle*{0.8}} 
\put(   2.67,    7.35){\circle*{0.8}} 
\put(   2.73,    7.53){\circle*{0.8}} 
\put(   2.80,    7.72){\circle*{0.8}} 
\put(   2.87,    7.90){\circle*{0.8}} 
\put(   2.93,    8.09){\circle*{0.8}} 
\put(   3.00,    8.27){\circle*{0.8}} 
\put(   3.07,    8.46){\circle*{0.8}} 
\put(   3.13,    8.64){\circle*{0.8}} 
\put(   3.20,    8.83){\circle*{0.8}} 
\put(   3.27,    9.01){\circle*{0.8}} 
\put(   3.33,    9.20){\circle*{0.8}} 
\put(   3.40,    9.38){\circle*{0.8}} 
\put(   3.47,    9.57){\circle*{0.8}} 
\put(   3.53,    9.75){\circle*{0.8}} 
\put(   3.60,    9.93){\circle*{0.8}} 
\put(   3.67,   10.12){\circle*{0.8}} 
\put(   3.73,   10.30){\circle*{0.8}} 
\put(   3.80,   10.49){\circle*{0.8}} 
\put(   3.87,   10.67){\circle*{0.8}} 
\put(   3.93,   10.85){\circle*{0.8}} 
\put(   4.00,   11.04){\circle*{0.8}} 
\put(   4.07,   11.22){\circle*{0.8}} 
\put(   4.13,   11.40){\circle*{0.8}} 
\put(   4.20,   11.59){\circle*{0.8}} 
\put(   4.27,   11.77){\circle*{0.8}} 
\put(   4.33,   11.95){\circle*{0.8}} 
\put(   4.40,   12.14){\circle*{0.8}} 
\put(   4.47,   12.32){\circle*{0.8}} 
\put(   4.53,   12.50){\circle*{0.8}} 
\put(   4.60,   12.69){\circle*{0.8}} 
\put(   4.67,   12.87){\circle*{0.8}} 
\put(   4.73,   13.05){\circle*{0.8}} 
\put(   4.80,   13.23){\circle*{0.8}} 
\put(   4.87,   13.42){\circle*{0.8}} 
\put(   4.93,   13.60){\circle*{0.8}} 
\put(   5.00,   13.78){\circle*{0.8}} 
\put(   5.07,   13.95){\circle*{0.8}} 
\put(   5.13,   14.13){\circle*{0.8}} 
\put(   5.20,   14.31){\circle*{0.8}} 
\put(   5.27,   14.49){\circle*{0.8}} 
\put(   5.33,   14.66){\circle*{0.8}} 
\put(   5.40,   14.84){\circle*{0.8}} 
\put(   5.47,   15.01){\circle*{0.8}} 
\put(   5.53,   15.18){\circle*{0.8}} 
\put(   5.60,   15.35){\circle*{0.8}} 
\put(   5.67,   15.53){\circle*{0.8}} 
\put(   5.73,   15.70){\circle*{0.8}} 
\put(   5.80,   15.87){\circle*{0.8}} 
\put(   5.87,   16.04){\circle*{0.8}} 
\put(   5.93,   16.20){\circle*{0.8}} 
\put(   6.00,   16.37){\circle*{0.8}} 
\put(   6.07,   16.54){\circle*{0.8}} 
\put(   6.13,   16.71){\circle*{0.8}} 
\put(   6.20,   16.87){\circle*{0.8}} 
\put(   6.27,   17.04){\circle*{0.8}} 
\put(   6.33,   17.20){\circle*{0.8}} 
\put(   6.40,   17.36){\circle*{0.8}} 
\put(   6.47,   17.53){\circle*{0.8}} 
\put(   6.53,   17.69){\circle*{0.8}} 
\put(   6.60,   17.85){\circle*{0.8}} 
\put(   6.67,   18.01){\circle*{0.8}} 
\put(   6.73,   18.17){\circle*{0.8}} 
\put(   6.80,   18.33){\circle*{0.8}} 
\put(   6.87,   18.49){\circle*{0.8}} 
\put(   6.93,   18.64){\circle*{0.8}} 
\put(   7.00,   18.80){\circle*{0.8}} 
\put(   7.07,   18.96){\circle*{0.8}} 
\put(   7.13,   19.11){\circle*{0.8}} 
\put(   7.20,   19.27){\circle*{0.8}} 
\put(   7.27,   19.42){\circle*{0.8}} 
\put(   7.33,   19.57){\circle*{0.8}} 
\put(   7.40,   19.73){\circle*{0.8}} 
\put(   7.47,   19.88){\circle*{0.8}} 
\put(   7.53,   20.03){\circle*{0.8}} 
\put(   7.60,   20.18){\circle*{0.8}} 
\put(   7.67,   20.33){\circle*{0.8}} 
\put(   7.73,   20.48){\circle*{0.8}} 
\put(   7.80,   20.63){\circle*{0.8}} 
\put(   7.87,   20.78){\circle*{0.8}} 
\put(   7.93,   20.93){\circle*{0.8}} 
\put(   8.00,   21.07){\circle*{0.8}} 
\put(   8.07,   21.22){\circle*{0.8}} 
\put(   8.13,   21.36){\circle*{0.8}} 
\put(   8.20,   21.51){\circle*{0.8}} 
\put(   8.27,   21.65){\circle*{0.8}} 
\put(   8.33,   21.80){\circle*{0.8}} 
\put(   8.40,   21.94){\circle*{0.8}} 
\put(   8.47,   22.08){\circle*{0.8}} 
\put(   8.53,   22.22){\circle*{0.8}} 
\put(   8.60,   22.37){\circle*{0.8}} 
\put(   8.67,   22.51){\circle*{0.8}} 
\put(   8.73,   22.65){\circle*{0.8}} 
\put(   8.80,   22.79){\circle*{0.8}} 
\put(   8.87,   22.92){\circle*{0.8}} 
\put(   8.93,   23.06){\circle*{0.8}} 
\put(   9.00,   23.20){\circle*{0.8}} 
\put(   9.07,   23.34){\circle*{0.8}} 
\put(   9.13,   23.47){\circle*{0.8}} 
\put(   9.20,   23.61){\circle*{0.8}} 
\put(   9.27,   23.74){\circle*{0.8}} 
\put(   9.33,   23.88){\circle*{0.8}} 
\put(   9.40,   24.01){\circle*{0.8}} 
\put(   9.47,   24.15){\circle*{0.8}} 
\put(   9.53,   24.28){\circle*{0.8}} 
\put(   9.60,   24.41){\circle*{0.8}} 
\put(   9.67,   24.54){\circle*{0.8}} 
\put(   9.73,   24.67){\circle*{0.8}} 
\put(   9.80,   24.81){\circle*{0.8}} 
\put(   9.87,   24.94){\circle*{0.8}} 
\put(   9.93,   25.06){\circle*{0.8}} 
\put(  10.00,   25.19){\circle*{0.8}} 
\put(  10.07,   25.32){\circle*{0.8}} 
\put(  10.13,   25.45){\circle*{0.8}} 
\put(  10.20,   25.58){\circle*{0.8}} 
\put(  10.27,   25.70){\circle*{0.8}} 
\put(  10.33,   25.83){\circle*{0.8}} 
\put(  10.40,   25.96){\circle*{0.8}} 
\put(  10.47,   26.08){\circle*{0.8}} 
\put(  10.53,   26.20){\circle*{0.8}} 
\put(  10.60,   26.33){\circle*{0.8}} 
\put(  10.67,   26.45){\circle*{0.8}} 
\put(  10.73,   26.58){\circle*{0.8}} 
\put(  10.80,   26.70){\circle*{0.8}} 
\put(  10.87,   26.82){\circle*{0.8}} 
\put(  10.93,   26.94){\circle*{0.8}} 
\put(  11.00,   27.06){\circle*{0.8}} 
\put(  11.07,   27.18){\circle*{0.8}} 
\put(  11.13,   27.30){\circle*{0.8}} 
\put(  11.20,   27.42){\circle*{0.8}} 
\put(  11.27,   27.54){\circle*{0.8}} 
\put(  11.33,   27.66){\circle*{0.8}} 
\put(  11.40,   27.78){\circle*{0.8}} 
\put(  11.47,   27.89){\circle*{0.8}} 
\put(  11.53,   28.01){\circle*{0.8}} 
\put(  11.60,   28.13){\circle*{0.8}} 
\put(  11.67,   28.24){\circle*{0.8}} 
\put(  11.73,   28.36){\circle*{0.8}} 
\put(  11.80,   28.47){\circle*{0.8}} 
\put(  11.87,   28.59){\circle*{0.8}} 
\put(  11.93,   28.70){\circle*{0.8}} 
\put(  12.00,   28.81){\circle*{0.8}} 
\put(  12.07,   28.92){\circle*{0.8}} 
\put(  12.13,   29.04){\circle*{0.8}} 
\put(  12.20,   29.15){\circle*{0.8}} 
\put(  12.27,   29.26){\circle*{0.8}} 
\put(  12.33,   29.37){\circle*{0.8}} 
\put(  12.40,   29.48){\circle*{0.8}} 
\put(  12.47,   29.59){\circle*{0.8}} 
\put(  12.53,   29.70){\circle*{0.8}} 
\put(  12.60,   29.81){\circle*{0.8}} 
\put(  12.67,   29.92){\circle*{0.8}} 
\put(  12.73,   30.03){\circle*{0.8}} 
\put(  12.80,   30.13){\circle*{0.8}} 
\put(  12.87,   30.24){\circle*{0.8}} 
\put(  12.93,   30.35){\circle*{0.8}} 
\put(  13.00,   30.45){\circle*{0.8}} 
\put(  13.07,   30.56){\circle*{0.8}} 
\put(  13.13,   30.66){\circle*{0.8}} 
\put(  13.20,   30.77){\circle*{0.8}} 
\put(  13.27,   30.87){\circle*{0.8}} 
\put(  13.33,   30.98){\circle*{0.8}} 
\put(  13.40,   31.08){\circle*{0.8}} 
\put(  13.47,   31.18){\circle*{0.8}} 
\put(  13.53,   31.29){\circle*{0.8}} 
\put(  13.60,   31.39){\circle*{0.8}} 
\put(  13.67,   31.49){\circle*{0.8}} 
\put(  13.73,   31.59){\circle*{0.8}} 
\put(  13.80,   31.69){\circle*{0.8}} 
\put(  13.87,   31.79){\circle*{0.8}} 
\put(  13.93,   31.89){\circle*{0.8}} 
\put(  14.00,   31.99){\circle*{0.8}} 
\put(  14.07,   32.09){\circle*{0.8}} 
\put(  14.13,   32.19){\circle*{0.8}} 
\put(  14.20,   32.29){\circle*{0.8}} 
\put(  14.27,   32.38){\circle*{0.8}} 
\put(  14.33,   32.48){\circle*{0.8}} 
\put(  14.40,   32.58){\circle*{0.8}} 
\put(  14.47,   32.68){\circle*{0.8}} 
\put(  14.53,   32.77){\circle*{0.8}} 
\put(  14.60,   32.87){\circle*{0.8}} 
\put(  14.67,   32.96){\circle*{0.8}} 
\put(  14.73,   33.06){\circle*{0.8}} 
\put(  14.80,   33.15){\circle*{0.8}} 
\put(  14.87,   33.25){\circle*{0.8}} 
\put(  14.93,   33.34){\circle*{0.8}} 
\put(  15.00,   33.43){\circle*{0.8}} 
\put(  15.07,   33.53){\circle*{0.8}} 
\put(  15.13,   33.62){\circle*{0.8}} 
\put(  15.20,   33.71){\circle*{0.8}} 
\put(  15.27,   33.80){\circle*{0.8}} 
\put(  15.33,   33.89){\circle*{0.8}} 
\put(  15.40,   33.98){\circle*{0.8}} 
\put(  15.47,   34.07){\circle*{0.8}} 
\put(  15.53,   34.17){\circle*{0.8}} 
\put(  15.60,   34.25){\circle*{0.8}} 
\put(  15.67,   34.34){\circle*{0.8}} 
\put(  15.73,   34.43){\circle*{0.8}} 
\put(  15.80,   34.52){\circle*{0.8}} 
\put(  15.87,   34.61){\circle*{0.8}} 
\put(  15.93,   34.70){\circle*{0.8}} 
\put(  16.00,   34.79){\circle*{0.8}} 
\put(  16.07,   34.87){\circle*{0.8}} 
\put(  16.13,   34.96){\circle*{0.8}} 
\put(  16.20,   35.05){\circle*{0.8}} 
\put(  16.27,   35.13){\circle*{0.8}} 
\put(  16.33,   35.22){\circle*{0.8}} 
\put(  16.40,   35.30){\circle*{0.8}} 
\put(  16.47,   35.39){\circle*{0.8}} 
\put(  16.53,   35.47){\circle*{0.8}} 
\put(  16.60,   35.56){\circle*{0.8}} 
\put(  16.67,   35.64){\circle*{0.8}} 
\put(  16.73,   35.72){\circle*{0.8}} 
\put(  16.80,   35.81){\circle*{0.8}} 
\put(  16.87,   35.89){\circle*{0.8}} 
\put(  16.93,   35.97){\circle*{0.8}} 
\put(  17.00,   36.05){\circle*{0.8}} 
\put(  17.07,   36.13){\circle*{0.8}} 
\put(  17.13,   36.22){\circle*{0.8}} 
\put(  17.20,   36.30){\circle*{0.8}} 
\put(  17.27,   36.38){\circle*{0.8}} 
\put(  17.33,   36.46){\circle*{0.8}} 
\put(  17.40,   36.54){\circle*{0.8}} 
\put(  17.47,   36.62){\circle*{0.8}} 
\put(  17.53,   36.70){\circle*{0.8}} 
\put(  17.60,   36.77){\circle*{0.8}} 
\put(  17.67,   36.85){\circle*{0.8}} 
\put(  17.73,   36.93){\circle*{0.8}} 
\put(  17.80,   37.01){\circle*{0.8}} 
\put(  17.87,   37.09){\circle*{0.8}} 
\put(  17.93,   37.16){\circle*{0.8}} 
\put(  18.00,   37.24){\circle*{0.8}} 
\put(  18.07,   37.32){\circle*{0.8}} 
\put(  18.13,   37.39){\circle*{0.8}} 
\put(  18.20,   37.47){\circle*{0.8}} 
\put(  18.27,   37.55){\circle*{0.8}} 
\put(  18.33,   37.62){\circle*{0.8}} 
\put(  18.40,   37.70){\circle*{0.8}} 
\put(  18.47,   37.77){\circle*{0.8}} 
\put(  18.53,   37.84){\circle*{0.8}} 
\put(  18.60,   37.92){\circle*{0.8}} 
\put(  18.67,   37.99){\circle*{0.8}} 
\put(  18.73,   38.06){\circle*{0.8}} 
\put(  18.80,   38.14){\circle*{0.8}} 
\put(  18.87,   38.21){\circle*{0.8}} 
\put(  18.93,   38.28){\circle*{0.8}} 
\put(  19.00,   38.35){\circle*{0.8}} 
\put(  19.07,   38.43){\circle*{0.8}} 
\put(  19.13,   38.50){\circle*{0.8}} 
\put(  19.20,   38.57){\circle*{0.8}} 
\put(  19.27,   38.64){\circle*{0.8}} 
\put(  19.33,   38.71){\circle*{0.8}} 
\put(  19.40,   38.78){\circle*{0.8}} 
\put(  19.47,   38.85){\circle*{0.8}} 
\put(  19.53,   38.92){\circle*{0.8}} 
\put(  19.60,   38.99){\circle*{0.8}} 
\put(  19.67,   39.06){\circle*{0.8}} 
\put(  19.73,   39.13){\circle*{0.8}} 
\put(  19.80,   39.20){\circle*{0.8}} 
\put(  19.87,   39.26){\circle*{0.8}} 
\put(  19.93,   39.33){\circle*{0.8}} 
\put(  20.00,   39.53){\circle*{0.8}}
\put(  20.33,   39.87){\circle*{0.8}} 
\put(  20.67,   40.20){\circle*{0.8}} 
\put(  21.00,   40.53){\circle*{0.8}} 
\put(  21.33,   40.84){\circle*{0.8}} 
\put(  21.67,   41.15){\circle*{0.8}} 
\put(  22.00,   41.46){\circle*{0.8}} 
\put(  22.33,   41.75){\circle*{0.8}} 
\put(  22.67,   42.05){\circle*{0.8}} 
\put(  23.00,   42.33){\circle*{0.8}} 
\put(  23.33,   42.61){\circle*{0.8}} 
\put(  23.67,   42.88){\circle*{0.8}} 
\put(  24.00,   43.15){\circle*{0.8}} 
\put(  24.33,   43.41){\circle*{0.8}} 
\put(  24.67,   43.66){\circle*{0.8}} 
\put(  25.00,   43.91){\circle*{0.8}} 
\put(  25.33,   44.15){\circle*{0.8}} 
\put(  25.67,   44.39){\circle*{0.8}} 
\put(  26.00,   44.62){\circle*{0.8}} 
\put(  26.33,   44.85){\circle*{0.8}} 
\put(  26.67,   45.07){\circle*{0.8}} 
\put(  27.00,   45.29){\circle*{0.8}} 
\put(  27.33,   45.50){\circle*{0.8}} 
\put(  27.67,   45.71){\circle*{0.8}} 
\put(  28.00,   45.92){\circle*{0.8}} 
\put(  28.33,   46.12){\circle*{0.8}} 
\put(  28.67,   46.31){\circle*{0.8}} 
\put(  29.00,   46.50){\circle*{0.8}} 
\put(  29.33,   46.69){\circle*{0.8}} 
\put(  29.67,   46.87){\circle*{0.8}} 
\put(  30.00,   47.05){\circle*{0.8}} 
\put(  30.33,   47.22){\circle*{0.8}} 
\put(  30.67,   47.39){\circle*{0.8}} 
\put(  31.00,   47.56){\circle*{0.8}} 
\put(  31.33,   47.72){\circle*{0.8}} 
\put(  31.67,   47.88){\circle*{0.8}} 
\put(  32.00,   48.03){\circle*{0.8}} 
\put(  32.33,   48.19){\circle*{0.8}} 
\put(  32.67,   48.34){\circle*{0.8}} 
\put(  33.00,   48.48){\circle*{0.8}} 
\put(  33.33,   48.62){\circle*{0.8}} 
\put(  33.67,   48.76){\circle*{0.8}} 
\put(  34.00,   48.90){\circle*{0.8}} 
\put(  34.33,   49.03){\circle*{0.8}} 
\put(  34.67,   49.16){\circle*{0.8}} 
\put(  35.00,   49.29){\circle*{0.8}} 
\put(  35.33,   49.41){\circle*{0.8}} 
\put(  35.67,   49.53){\circle*{0.8}} 
\put(  36.00,   49.65){\circle*{0.8}} 
\put(  36.33,   49.77){\circle*{0.8}} 
\put(  36.67,   49.88){\circle*{0.8}} 
\put(  37.00,   49.99){\circle*{0.8}} 
\put(  37.33,   50.10){\circle*{0.8}} 
\put(  37.67,   50.21){\circle*{0.8}} 
\put(  38.00,   50.31){\circle*{0.8}} 
\put(  38.33,   50.41){\circle*{0.8}} 
\put(  38.67,   50.51){\circle*{0.8}} 
\put(  39.00,   50.61){\circle*{0.8}} 
\put(  39.33,   50.70){\circle*{0.8}} 
\put(  39.67,   50.79){\circle*{0.8}} 
\put(  40.00,   50.88){\circle*{0.8}} 
\put(  40.33,   50.97){\circle*{0.8}} 
\put(  40.67,   51.06){\circle*{0.8}} 
\put(  41.00,   51.14){\circle*{0.8}} 
\put(  41.33,   51.22){\circle*{0.8}} 
\put(  41.67,   51.30){\circle*{0.8}} 
\put(  42.00,   51.38){\circle*{0.8}} 
\put(  42.33,   51.46){\circle*{0.8}} 
\put(  42.67,   51.53){\circle*{0.8}} 
\put(  43.00,   51.61){\circle*{0.8}} 
\put(  43.33,   51.68){\circle*{0.8}} 
\put(  43.67,   51.75){\circle*{0.8}} 
\put(  44.00,   51.82){\circle*{0.8}} 
\put(  44.33,   51.88){\circle*{0.8}} 
\put(  44.67,   51.95){\circle*{0.8}} 
\put(  45.00,   52.01){\circle*{0.8}} 
\put(  45.33,   52.07){\circle*{0.8}} 
\put(  45.67,   52.14){\circle*{0.8}} 
\put(  46.00,   52.20){\circle*{0.8}} 
\put(  46.33,   52.25){\circle*{0.8}} 
\put(  46.67,   52.31){\circle*{0.8}} 
\put(  47.00,   52.37){\circle*{0.8}} 
\put(  47.33,   52.42){\circle*{0.8}} 
\put(  47.67,   52.47){\circle*{0.8}} 
\put(  48.00,   52.52){\circle*{0.8}} 
\put(  48.33,   52.58){\circle*{0.8}} 
\put(  48.67,   52.62){\circle*{0.8}} 
\put(  49.00,   52.67){\circle*{0.8}} 
\put(  49.33,   52.72){\circle*{0.8}} 
\put(  49.67,   52.77){\circle*{0.8}} 
\put(  50.00,   52.81){\circle*{0.8}} 
\put(  50.33,   52.86){\circle*{0.8}} 
\put(  50.67,   52.90){\circle*{0.8}} 
\put(  51.00,   52.94){\circle*{0.8}} 
\put(  51.33,   52.98){\circle*{0.8}} 
\put(  51.67,   53.02){\circle*{0.8}} 
\put(  52.00,   53.06){\circle*{0.8}} 
\put(  52.33,   53.10){\circle*{0.8}} 
\put(  52.67,   53.14){\circle*{0.8}} 
\put(  53.00,   53.17){\circle*{0.8}} 
\put(  53.33,   53.21){\circle*{0.8}} 
\put(  53.67,   53.24){\circle*{0.8}} 
\put(  54.00,   53.28){\circle*{0.8}} 
\put(  54.33,   53.31){\circle*{0.8}} 
\put(  54.67,   53.34){\circle*{0.8}} 
\put(  55.00,   53.37){\circle*{0.8}} 
\put(  55.33,   53.40){\circle*{0.8}} 
\put(  55.67,   53.43){\circle*{0.8}} 
\put(  56.00,   53.46){\circle*{0.8}} 
\put(  56.33,   53.49){\circle*{0.8}} 
\put(  56.67,   53.52){\circle*{0.8}} 
\put(  57.00,   53.55){\circle*{0.8}} 
\put(  57.33,   53.57){\circle*{0.8}} 
\put(  57.67,   53.60){\circle*{0.8}} 
\put(  58.00,   53.63){\circle*{0.8}} 
\put(  58.33,   53.65){\circle*{0.8}} 
\put(  58.67,   53.67){\circle*{0.8}} 
\put(  59.00,   53.70){\circle*{0.8}} 
\put(  59.33,   53.72){\circle*{0.8}} 
\put(  59.67,   53.74){\circle*{0.8}} 
\put(  60.00,   53.77){\circle*{0.8}} 
\put(  60.33,   53.79){\circle*{0.8}} 
\put(  60.67,   53.81){\circle*{0.8}} 
\put(  61.00,   53.83){\circle*{0.8}} 
\put(  61.33,   53.85){\circle*{0.8}} 
\put(  61.67,   53.87){\circle*{0.8}} 
\put(  62.00,   53.89){\circle*{0.8}} 
\put(  62.33,   53.91){\circle*{0.8}} 
\put(  62.67,   53.92){\circle*{0.8}} 
\put(  63.00,   53.94){\circle*{0.8}} 
\put(  63.33,   53.96){\circle*{0.8}} 
\put(  63.67,   53.98){\circle*{0.8}} 
\put(  64.00,   53.99){\circle*{0.8}} 
\put(  64.33,   54.01){\circle*{0.8}} 
\put(  64.67,   54.02){\circle*{0.8}} 
\put(  65.00,   54.04){\circle*{0.8}} 
\put(  65.33,   54.05){\circle*{0.8}} 
\put(  65.67,   54.07){\circle*{0.8}} 
\put(  66.00,   54.08){\circle*{0.8}} 
\put(  66.33,   54.10){\circle*{0.8}} 
\put(  66.67,   54.11){\circle*{0.8}} 
\put(  67.00,   54.12){\circle*{0.8}} 
\put(  67.33,   54.14){\circle*{0.8}} 
\put(  67.67,   54.15){\circle*{0.8}} 
\put(  68.00,   54.16){\circle*{0.8}} 
\put(  68.33,   54.17){\circle*{0.8}} 
\put(  68.67,   54.19){\circle*{0.8}} 
\put(  69.00,   54.20){\circle*{0.8}} 
\put(  69.33,   54.21){\circle*{0.8}} 
\put(  69.67,   54.22){\circle*{0.8}} 
\put(  70.00,   54.23){\circle*{0.8}} 
\put(  70.33,   54.24){\circle*{0.8}} 
\put(  70.67,   54.25){\circle*{0.8}} 
\put(  71.00,   54.26){\circle*{0.8}} 
\put(  71.33,   54.27){\circle*{0.8}} 
\put(  71.67,   54.28){\circle*{0.8}} 
\put(  72.00,   54.29){\circle*{0.8}} 
\put(  72.33,   54.30){\circle*{0.8}} 
\put(  72.67,   54.30){\circle*{0.8}} 
\put(  73.00,   54.31){\circle*{0.8}} 
\put(  73.33,   54.32){\circle*{0.8}} 
\put(  73.67,   54.33){\circle*{0.8}} 
\put(  74.00,   54.34){\circle*{0.8}} 
\put(  74.33,   54.34){\circle*{0.8}} 
\put(  74.67,   54.35){\circle*{0.8}} 
\put(  75.00,   54.36){\circle*{0.8}} 
\put(  75.33,   54.37){\circle*{0.8}} 
\put(  75.67,   54.37){\circle*{0.8}} 
\put(  76.00,   54.38){\circle*{0.8}} 
\put(  76.33,   54.39){\circle*{0.8}} 
\put(  76.67,   54.39){\circle*{0.8}} 
\put(  77.00,   54.40){\circle*{0.8}} 
\put(  77.33,   54.40){\circle*{0.8}} 
\put(  77.67,   54.41){\circle*{0.8}} 
\put(  78.00,   54.42){\circle*{0.8}} 
\put(  78.33,   54.42){\circle*{0.8}} 
\put(  78.67,   54.43){\circle*{0.8}} 
\put(  79.00,   54.43){\circle*{0.8}} 
\put(  79.33,   54.44){\circle*{0.8}} 
\put(  79.67,   54.44){\circle*{0.8}} 
\put(  80.00,   54.45){\circle*{0.8}} 
\put(  80.33,   54.45){\circle*{0.8}} 
\put(  80.67,   54.46){\circle*{0.8}} 
\put(  81.00,   54.46){\circle*{0.8}} 
\put(  81.33,   54.47){\circle*{0.8}} 
\put(  81.67,   54.47){\circle*{0.8}} 
\put(  82.00,   54.47){\circle*{0.8}} 
\put(  82.33,   54.48){\circle*{0.8}} 
\put(  82.67,   54.48){\circle*{0.8}} 
\put(  83.00,   54.49){\circle*{0.8}} 
\put(  83.33,   54.49){\circle*{0.8}} 
\put(  83.67,   54.49){\circle*{0.8}} 
\put(  84.00,   54.50){\circle*{0.8}} 
\put(  84.33,   54.50){\circle*{0.8}} 
\put(  84.67,   54.50){\circle*{0.8}} 
\put(  85.00,   54.51){\circle*{0.8}} 
\put(  85.33,   54.51){\circle*{0.8}} 
\put(  85.67,   54.51){\circle*{0.8}} 
\put(  86.00,   54.52){\circle*{0.8}} 
\put(  86.33,   54.52){\circle*{0.8}} 
\put(  86.67,   54.52){\circle*{0.8}} 
\put(  87.00,   54.53){\circle*{0.8}} 
\put(  87.33,   54.53){\circle*{0.8}} 
\put(  87.67,   54.53){\circle*{0.8}} 
\put(  88.00,   54.53){\circle*{0.8}} 
\put(  88.33,   54.54){\circle*{0.8}} 
\put(  88.67,   54.54){\circle*{0.8}} 
\put(  89.00,   54.54){\circle*{0.8}} 
\put(  89.33,   54.54){\circle*{0.8}} 
\put(  89.67,   54.54){\circle*{0.8}} 
\put(  90.00,   54.55){\circle*{0.8}} 
\put(  90.33,   54.55){\circle*{0.8}} 
\put(  90.67,   54.55){\circle*{0.8}} 
\put(  91.00,   54.55){\circle*{0.8}} 
\put(  91.33,   54.56){\circle*{0.8}} 
\put(  91.67,   54.56){\circle*{0.8}} 
\put(  92.00,   54.56){\circle*{0.8}} 
\put(  92.33,   54.56){\circle*{0.8}} 
\put(  92.67,   54.56){\circle*{0.8}} 
\put(  93.00,   54.56){\circle*{0.8}} 
\put(  93.33,   54.57){\circle*{0.8}} 
\put(  93.67,   54.57){\circle*{0.8}} 
\put(  94.00,   54.57){\circle*{0.8}} 
\put(  94.33,   54.57){\circle*{0.8}} 
\put(  94.67,   54.57){\circle*{0.8}} 
\put(  95.00,   54.57){\circle*{0.8}} 
\put(  95.33,   54.57){\circle*{0.8}} 
\put(  95.67,   54.58){\circle*{0.8}} 
\put(  96.00,   54.58){\circle*{0.8}} 
\put(  96.33,   54.58){\circle*{0.8}} 
\put(  96.67,   54.58){\circle*{0.8}} 
\put(  97.00,   54.58){\circle*{0.8}} 
\put(  97.33,   54.58){\circle*{0.8}} 
\put(  97.67,   54.58){\circle*{0.8}} 
\put(  98.00,   54.58){\circle*{0.8}} 
\put(  98.33,   54.58){\circle*{0.8}} 
\put(  98.67,   54.58){\circle*{0.8}} 
\put(  99.00,   54.59){\circle*{0.8}} 
\put(  99.33,   54.59){\circle*{0.8}} 
\put(  99.67,   54.59){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){4.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-10,97){2.0}
\put(-10,70){$E$}
\put(102,70){1}
\put(102,52){2}
\put(102,41){3}
\put(102,20){4}
\put(102, 4){5}
\put(102,70){1}

\put(  21.94,   77.08){\circle{1.8}} 
\put(  34.32,   76.40){\circle{1.8}} 
\put(  46.50,   75.72){\circle{1.8}} 
\put(  58.88,   73.89){\circle{1.8}} 
\put(  71.33,   73.24){\circle{1.8}} 
%Gam=    0.0100 E=    1.5554
%W=    0.0000 Sig=   44.0000
\put(   0.25,   77.61){\circle*{0.7}} 
\put(   0.50,   77.60){\circle*{0.7}} 
\put(   0.75,   77.60){\circle*{0.7}} 
\put(   1.00,   77.60){\circle*{0.7}} 
\put(   1.25,   77.60){\circle*{0.7}} 
\put(   1.50,   77.59){\circle*{0.7}} 
\put(   1.75,   77.59){\circle*{0.7}} 
\put(   2.00,   77.59){\circle*{0.7}} 
\put(   2.25,   77.58){\circle*{0.7}} 
\put(   2.50,   77.58){\circle*{0.7}} 
\put(   2.75,   77.58){\circle*{0.7}} 
\put(   3.00,   77.57){\circle*{0.7}} 
\put(   3.25,   77.57){\circle*{0.7}} 
\put(   3.50,   77.57){\circle*{0.7}} 
\put(   3.75,   77.56){\circle*{0.7}} 
\put(   4.00,   77.56){\circle*{0.7}} 
\put(   4.25,   77.56){\circle*{0.7}} 
\put(   4.50,   77.55){\circle*{0.7}} 
\put(   4.75,   77.55){\circle*{0.7}} 
\put(   5.00,   77.55){\circle*{0.7}} 
\put(   5.25,   77.54){\circle*{0.7}} 
\put(   5.50,   77.54){\circle*{0.7}} 
\put(   5.75,   77.54){\circle*{0.7}} 
\put(   6.00,   77.53){\circle*{0.7}} 
\put(   6.25,   77.53){\circle*{0.7}} 
\put(   6.50,   77.52){\circle*{0.7}} 
\put(   6.75,   77.52){\circle*{0.7}} 
\put(   7.00,   77.52){\circle*{0.7}} 
\put(   7.25,   77.51){\circle*{0.7}} 
\put(   7.50,   77.51){\circle*{0.7}} 
\put(   7.75,   77.50){\circle*{0.7}} 
\put(   8.00,   77.50){\circle*{0.7}} 
\put(   8.25,   77.49){\circle*{0.7}} 
\put(   8.50,   77.49){\circle*{0.7}} 
\put(   8.75,   77.49){\circle*{0.7}} 
\put(   9.00,   77.48){\circle*{0.7}} 
\put(   9.25,   77.48){\circle*{0.7}} 
\put(   9.50,   77.47){\circle*{0.7}} 
\put(   9.75,   77.47){\circle*{0.7}} 
\put(  10.00,   77.46){\circle*{0.7}} 
\put(  10.25,   77.46){\circle*{0.7}} 
\put(  10.50,   77.45){\circle*{0.7}} 
\put(  10.75,   77.45){\circle*{0.7}} 
\put(  11.00,   77.44){\circle*{0.7}} 
\put(  11.25,   77.44){\circle*{0.7}} 
\put(  11.50,   77.43){\circle*{0.7}} 
\put(  11.75,   77.42){\circle*{0.7}} 
\put(  12.00,   77.42){\circle*{0.7}} 
\put(  12.25,   77.41){\circle*{0.7}} 
\put(  12.50,   77.41){\circle*{0.7}} 
\put(  12.75,   77.40){\circle*{0.7}} 
\put(  13.00,   77.40){\circle*{0.7}} 
\put(  13.25,   77.39){\circle*{0.7}} 
\put(  13.50,   77.38){\circle*{0.7}} 
\put(  13.75,   77.38){\circle*{0.7}} 
\put(  14.00,   77.37){\circle*{0.7}} 
\put(  14.25,   77.36){\circle*{0.7}} 
\put(  14.50,   77.36){\circle*{0.7}} 
\put(  14.75,   77.35){\circle*{0.7}} 
\put(  15.00,   77.34){\circle*{0.7}} 
\put(  15.25,   77.34){\circle*{0.7}} 
\put(  15.50,   77.33){\circle*{0.7}} 
\put(  15.75,   77.32){\circle*{0.7}} 
\put(  16.00,   77.32){\circle*{0.7}} 
\put(  16.25,   77.31){\circle*{0.7}} 
\put(  16.50,   77.30){\circle*{0.7}} 
\put(  16.75,   77.29){\circle*{0.7}} 
\put(  17.00,   77.29){\circle*{0.7}} 
\put(  17.25,   77.28){\circle*{0.7}} 
\put(  17.50,   77.27){\circle*{0.7}} 
\put(  17.75,   77.26){\circle*{0.7}} 
\put(  18.00,   77.26){\circle*{0.7}} 
\put(  18.25,   77.25){\circle*{0.7}} 
\put(  18.50,   77.24){\circle*{0.7}} 
\put(  18.75,   77.23){\circle*{0.7}} 
\put(  19.00,   77.22){\circle*{0.7}} 
\put(  19.25,   77.21){\circle*{0.7}} 
\put(  19.50,   77.21){\circle*{0.7}} 
\put(  19.75,   77.20){\circle*{0.7}} 
\put(  20.00,   77.19){\circle*{0.7}} 
\put(  20.25,   77.18){\circle*{0.7}} 
\put(  20.50,   77.17){\circle*{0.7}} 
\put(  20.75,   77.16){\circle*{0.7}} 
\put(  21.00,   77.15){\circle*{0.7}} 
\put(  21.25,   77.14){\circle*{0.7}} 
\put(  21.50,   77.13){\circle*{0.7}} 
\put(  21.75,   77.12){\circle*{0.7}} 
\put(  22.00,   77.11){\circle*{0.7}} 
\put(  22.25,   77.10){\circle*{0.7}} 
\put(  22.50,   77.09){\circle*{0.7}} 
\put(  22.75,   77.08){\circle*{0.7}} 
\put(  23.00,   77.07){\circle*{0.7}} 
\put(  23.25,   77.06){\circle*{0.7}} 
\put(  23.50,   77.05){\circle*{0.7}} 
\put(  23.75,   77.04){\circle*{0.7}} 
\put(  24.00,   77.03){\circle*{0.7}} 
\put(  24.25,   77.02){\circle*{0.7}} 
\put(  24.50,   77.00){\circle*{0.7}} 
\put(  24.75,   76.99){\circle*{0.7}} 
\put(  25.00,   76.98){\circle*{0.7}} 
\put(  25.25,   76.97){\circle*{0.7}} 
\put(  25.50,   76.96){\circle*{0.7}} 
\put(  25.75,   76.95){\circle*{0.7}} 
\put(  26.00,   76.93){\circle*{0.7}} 
\put(  26.25,   76.92){\circle*{0.7}} 
\put(  26.50,   76.91){\circle*{0.7}} 
\put(  26.75,   76.90){\circle*{0.7}} 
\put(  27.00,   76.88){\circle*{0.7}} 
\put(  27.25,   76.87){\circle*{0.7}} 
\put(  27.50,   76.86){\circle*{0.7}} 
\put(  27.75,   76.84){\circle*{0.7}} 
\put(  28.00,   76.83){\circle*{0.7}} 
\put(  28.25,   76.82){\circle*{0.7}} 
\put(  28.50,   76.80){\circle*{0.7}} 
\put(  28.75,   76.79){\circle*{0.7}} 
\put(  29.00,   76.78){\circle*{0.7}} 
\put(  29.25,   76.76){\circle*{0.7}} 
\put(  29.50,   76.75){\circle*{0.7}} 
\put(  29.75,   76.73){\circle*{0.7}} 
\put(  30.00,   76.72){\circle*{0.7}} 
\put(  30.25,   76.70){\circle*{0.7}} 
\put(  30.50,   76.69){\circle*{0.7}} 
\put(  30.75,   76.67){\circle*{0.7}} 
\put(  31.00,   76.66){\circle*{0.7}} 
\put(  31.25,   76.64){\circle*{0.7}} 
\put(  31.50,   76.63){\circle*{0.7}} 
\put(  31.75,   76.61){\circle*{0.7}} 
\put(  32.00,   76.60){\circle*{0.7}} 
\put(  32.25,   76.58){\circle*{0.7}} 
\put(  32.50,   76.57){\circle*{0.7}} 
\put(  32.75,   76.55){\circle*{0.7}} 
\put(  33.00,   76.53){\circle*{0.7}} 
\put(  33.25,   76.52){\circle*{0.7}} 
\put(  33.50,   76.50){\circle*{0.7}} 
\put(  33.75,   76.48){\circle*{0.7}} 
\put(  34.00,   76.47){\circle*{0.7}} 
\put(  34.25,   76.45){\circle*{0.7}} 
\put(  34.50,   76.43){\circle*{0.7}} 
\put(  34.75,   76.41){\circle*{0.7}} 
\put(  35.00,   76.40){\circle*{0.7}} 
\put(  35.25,   76.38){\circle*{0.7}} 
\put(  35.50,   76.36){\circle*{0.7}} 
\put(  35.75,   76.34){\circle*{0.7}} 
\put(  36.00,   76.32){\circle*{0.7}} 
\put(  36.25,   76.31){\circle*{0.7}} 
\put(  36.50,   76.29){\circle*{0.7}} 
\put(  36.75,   76.27){\circle*{0.7}} 
\put(  37.00,   76.25){\circle*{0.7}} 
\put(  37.25,   76.23){\circle*{0.7}} 
\put(  37.50,   76.21){\circle*{0.7}} 
\put(  37.75,   76.19){\circle*{0.7}} 
\put(  38.00,   76.17){\circle*{0.7}} 
\put(  38.25,   76.15){\circle*{0.7}} 
\put(  38.50,   76.13){\circle*{0.7}} 
\put(  38.75,   76.11){\circle*{0.7}} 
\put(  39.00,   76.09){\circle*{0.7}} 
\put(  39.25,   76.07){\circle*{0.7}} 
\put(  39.50,   76.05){\circle*{0.7}} 
\put(  39.75,   76.03){\circle*{0.7}} 
\put(  40.00,   76.01){\circle*{0.7}} 
\put(  40.25,   75.99){\circle*{0.7}} 
\put(  40.50,   75.97){\circle*{0.7}} 
\put(  40.75,   75.95){\circle*{0.7}} 
\put(  41.00,   75.93){\circle*{0.7}} 
\put(  41.25,   75.91){\circle*{0.7}} 
\put(  41.50,   75.89){\circle*{0.7}} 
\put(  41.75,   75.87){\circle*{0.7}} 
\put(  42.00,   75.85){\circle*{0.7}} 
\put(  42.25,   75.82){\circle*{0.7}} 
\put(  42.50,   75.80){\circle*{0.7}} 
\put(  42.75,   75.78){\circle*{0.7}} 
\put(  43.00,   75.76){\circle*{0.7}} 
\put(  43.25,   75.74){\circle*{0.7}} 
\put(  43.50,   75.72){\circle*{0.7}} 
\put(  43.75,   75.69){\circle*{0.7}} 
\put(  44.00,   75.67){\circle*{0.7}} 
\put(  44.25,   75.65){\circle*{0.7}} 
\put(  44.50,   75.63){\circle*{0.7}} 
\put(  44.75,   75.60){\circle*{0.7}} 
\put(  45.00,   75.58){\circle*{0.7}} 
\put(  45.25,   75.56){\circle*{0.7}} 
\put(  45.50,   75.54){\circle*{0.7}} 
\put(  45.75,   75.51){\circle*{0.7}} 
\put(  46.00,   75.49){\circle*{0.7}} 
\put(  46.25,   75.47){\circle*{0.7}} 
\put(  46.50,   75.45){\circle*{0.7}} 
\put(  46.75,   75.42){\circle*{0.7}} 
\put(  47.00,   75.40){\circle*{0.7}} 
\put(  47.25,   75.38){\circle*{0.7}} 
\put(  47.50,   75.35){\circle*{0.7}} 
\put(  47.75,   75.33){\circle*{0.7}} 
\put(  48.00,   75.31){\circle*{0.7}} 
\put(  48.25,   75.28){\circle*{0.7}} 
\put(  48.50,   75.26){\circle*{0.7}} 
\put(  48.75,   75.24){\circle*{0.7}} 
\put(  49.00,   75.21){\circle*{0.7}} 
\put(  49.25,   75.19){\circle*{0.7}} 
\put(  49.50,   75.17){\circle*{0.7}} 
\put(  49.75,   75.14){\circle*{0.7}} 
\put(  50.00,   75.12){\circle*{0.7}} 
\put(  50.25,   75.10){\circle*{0.7}} 
\put(  50.50,   75.07){\circle*{0.7}} 
\put(  50.75,   75.05){\circle*{0.7}} 
\put(  51.00,   75.02){\circle*{0.7}} 
\put(  51.25,   75.00){\circle*{0.7}} 
\put(  51.50,   74.98){\circle*{0.7}} 
\put(  51.75,   74.95){\circle*{0.7}} 
\put(  52.00,   74.93){\circle*{0.7}} 
\put(  52.25,   74.90){\circle*{0.7}} 
\put(  52.50,   74.88){\circle*{0.7}} 
\put(  52.75,   74.86){\circle*{0.7}} 
\put(  53.00,   74.83){\circle*{0.7}} 
\put(  53.25,   74.81){\circle*{0.7}} 
\put(  53.50,   74.78){\circle*{0.7}} 
\put(  53.75,   74.76){\circle*{0.7}} 
\put(  54.00,   74.74){\circle*{0.7}} 
\put(  54.25,   74.71){\circle*{0.7}} 
\put(  54.50,   74.69){\circle*{0.7}} 
\put(  54.75,   74.66){\circle*{0.7}} 
\put(  55.00,   74.64){\circle*{0.7}} 
\put(  55.25,   74.62){\circle*{0.7}} 
\put(  55.50,   74.59){\circle*{0.7}} 
\put(  55.75,   74.57){\circle*{0.7}} 
\put(  56.00,   74.54){\circle*{0.7}} 
\put(  56.25,   74.52){\circle*{0.7}} 
\put(  56.50,   74.49){\circle*{0.7}} 
\put(  56.75,   74.47){\circle*{0.7}} 
\put(  57.00,   74.45){\circle*{0.7}} 
\put(  57.25,   74.42){\circle*{0.7}} 
\put(  57.50,   74.40){\circle*{0.7}} 
\put(  57.75,   74.37){\circle*{0.7}} 
\put(  58.00,   74.35){\circle*{0.7}} 
\put(  58.25,   74.33){\circle*{0.7}} 
\put(  58.50,   74.30){\circle*{0.7}} 
\put(  58.75,   74.28){\circle*{0.7}} 
\put(  59.00,   74.25){\circle*{0.7}} 
\put(  59.25,   74.23){\circle*{0.7}} 
\put(  59.50,   74.20){\circle*{0.7}} 
\put(  59.75,   74.18){\circle*{0.7}} 
\put(  60.00,   74.16){\circle*{0.7}} 
\put(  60.25,   74.13){\circle*{0.7}} 
\put(  60.50,   74.11){\circle*{0.7}} 
\put(  60.75,   74.08){\circle*{0.7}} 
\put(  61.00,   74.06){\circle*{0.7}} 
\put(  61.25,   74.03){\circle*{0.7}} 
\put(  61.50,   74.01){\circle*{0.7}} 
\put(  61.75,   73.99){\circle*{0.7}} 
\put(  62.00,   73.96){\circle*{0.7}} 
\put(  62.25,   73.94){\circle*{0.7}} 
\put(  62.50,   73.91){\circle*{0.7}} 
\put(  62.75,   73.89){\circle*{0.7}} 
\put(  63.00,   73.86){\circle*{0.7}} 
\put(  63.25,   73.84){\circle*{0.7}} 
\put(  63.50,   73.82){\circle*{0.7}} 
\put(  63.75,   73.79){\circle*{0.7}} 
\put(  64.00,   73.77){\circle*{0.7}} 
\put(  64.25,   73.74){\circle*{0.7}} 
\put(  64.50,   73.72){\circle*{0.7}} 
\put(  64.75,   73.70){\circle*{0.7}} 
\put(  65.00,   73.67){\circle*{0.7}} 
\put(  65.25,   73.65){\circle*{0.7}} 
\put(  65.50,   73.62){\circle*{0.7}} 
\put(  65.75,   73.60){\circle*{0.7}} 
\put(  66.00,   73.57){\circle*{0.7}} 
\put(  66.25,   73.55){\circle*{0.7}} 
\put(  66.50,   73.53){\circle*{0.7}} 
\put(  66.75,   73.50){\circle*{0.7}} 
\put(  67.00,   73.48){\circle*{0.7}} 
\put(  67.25,   73.45){\circle*{0.7}} 
\put(  67.50,   73.43){\circle*{0.7}} 
\put(  67.75,   73.40){\circle*{0.7}} 
\put(  68.00,   73.38){\circle*{0.7}} 
\put(  68.25,   73.36){\circle*{0.7}} 
\put(  68.50,   73.33){\circle*{0.7}} 
\put(  68.75,   73.31){\circle*{0.7}} 
\put(  69.00,   73.28){\circle*{0.7}} 
\put(  69.25,   73.26){\circle*{0.7}} 
\put(  69.50,   73.23){\circle*{0.7}} 
\put(  69.75,   73.21){\circle*{0.7}} 
\put(  70.00,   73.19){\circle*{0.7}} 
\put(  70.25,   73.16){\circle*{0.7}} 
\put(  70.50,   73.14){\circle*{0.7}} 
\put(  70.75,   73.11){\circle*{0.7}} 
\put(  71.00,   73.09){\circle*{0.7}} 
\put(  71.25,   73.06){\circle*{0.7}} 
\put(  71.50,   73.04){\circle*{0.7}} 
\put(  71.75,   73.02){\circle*{0.7}} 
\put(  72.00,   72.99){\circle*{0.7}} 
\put(  72.25,   72.97){\circle*{0.7}} 
\put(  72.50,   72.94){\circle*{0.7}} 
\put(  72.75,   72.92){\circle*{0.7}} 
\put(  73.00,   72.90){\circle*{0.7}} 
\put(  73.25,   72.87){\circle*{0.7}} 
\put(  73.50,   72.85){\circle*{0.7}} 
\put(  73.75,   72.82){\circle*{0.7}} 
\put(  74.00,   72.80){\circle*{0.7}} 
\put(  74.25,   72.77){\circle*{0.7}} 
\put(  74.50,   72.75){\circle*{0.7}} 
\put(  74.75,   72.73){\circle*{0.7}} 
\put(  75.00,   72.70){\circle*{0.7}} 
\put(  75.25,   72.68){\circle*{0.7}} 
\put(  75.50,   72.65){\circle*{0.7}} 
\put(  75.75,   72.63){\circle*{0.7}} 
\put(  76.00,   72.60){\circle*{0.7}} 
\put(  76.25,   72.58){\circle*{0.7}} 
\put(  76.50,   72.56){\circle*{0.7}} 
\put(  76.75,   72.53){\circle*{0.7}} 
\put(  77.00,   72.51){\circle*{0.7}} 
\put(  77.25,   72.48){\circle*{0.7}} 
\put(  77.50,   72.46){\circle*{0.7}} 
\put(  77.75,   72.44){\circle*{0.7}} 
\put(  78.00,   72.41){\circle*{0.7}} 
\put(  78.25,   72.39){\circle*{0.7}} 
\put(  78.50,   72.36){\circle*{0.7}} 
\put(  78.75,   72.34){\circle*{0.7}} 
\put(  79.00,   72.31){\circle*{0.7}} 
\put(  79.25,   72.29){\circle*{0.7}} 
\put(  79.50,   72.27){\circle*{0.7}} 
\put(  79.75,   72.24){\circle*{0.7}} 
\put(  80.00,   72.22){\circle*{0.7}} 
\put(  80.25,   72.19){\circle*{0.7}} 
\put(  80.50,   72.17){\circle*{0.7}} 
\put(  80.75,   72.14){\circle*{0.7}} 
\put(  81.00,   72.12){\circle*{0.7}} 
\put(  81.25,   72.10){\circle*{0.7}} 
\put(  81.50,   72.07){\circle*{0.7}} 
\put(  81.75,   72.05){\circle*{0.7}} 
\put(  82.00,   72.02){\circle*{0.7}} 
\put(  82.25,   72.00){\circle*{0.7}} 
\put(  82.50,   71.98){\circle*{0.7}} 
\put(  82.75,   71.95){\circle*{0.7}} 
\put(  83.00,   71.93){\circle*{0.7}} 
\put(  83.25,   71.90){\circle*{0.7}} 
\put(  83.50,   71.88){\circle*{0.7}} 
\put(  83.75,   71.85){\circle*{0.7}} 
\put(  84.00,   71.83){\circle*{0.7}} 
\put(  84.25,   71.81){\circle*{0.7}} 
\put(  84.50,   71.78){\circle*{0.7}} 
\put(  84.75,   71.76){\circle*{0.7}} 
\put(  85.00,   71.73){\circle*{0.7}} 
\put(  85.25,   71.71){\circle*{0.7}} 
\put(  85.50,   71.69){\circle*{0.7}} 
\put(  85.75,   71.66){\circle*{0.7}} 
\put(  86.00,   71.64){\circle*{0.7}} 
\put(  86.25,   71.61){\circle*{0.7}} 
\put(  86.50,   71.59){\circle*{0.7}} 
\put(  86.75,   71.56){\circle*{0.7}} 
\put(  87.00,   71.54){\circle*{0.7}} 
\put(  87.25,   71.52){\circle*{0.7}} 
\put(  87.50,   71.49){\circle*{0.7}} 
\put(  87.75,   71.47){\circle*{0.7}} 
\put(  88.00,   71.44){\circle*{0.7}} 
\put(  88.25,   71.42){\circle*{0.7}} 
\put(  88.50,   71.40){\circle*{0.7}} 
\put(  88.75,   71.37){\circle*{0.7}} 
\put(  89.00,   71.35){\circle*{0.7}} 
\put(  89.25,   71.32){\circle*{0.7}} 
\put(  89.50,   71.30){\circle*{0.7}} 
\put(  89.75,   71.27){\circle*{0.7}} 
\put(  90.00,   71.25){\circle*{0.7}} 
\put(  90.25,   71.23){\circle*{0.7}} 
\put(  90.50,   71.20){\circle*{0.7}} 
\put(  90.75,   71.18){\circle*{0.7}} 
\put(  91.00,   71.15){\circle*{0.7}} 
\put(  91.25,   71.13){\circle*{0.7}} 
\put(  91.50,   71.11){\circle*{0.7}} 
\put(  91.75,   71.08){\circle*{0.7}} 
\put(  92.00,   71.06){\circle*{0.7}} 
\put(  92.25,   71.03){\circle*{0.7}} 
\put(  92.50,   71.01){\circle*{0.7}} 
\put(  92.75,   70.98){\circle*{0.7}} 
\put(  93.00,   70.96){\circle*{0.7}} 
\put(  93.25,   70.94){\circle*{0.7}} 
\put(  93.50,   70.91){\circle*{0.7}} 
\put(  93.75,   70.89){\circle*{0.7}} 
\put(  94.00,   70.86){\circle*{0.7}} 
\put(  94.25,   70.84){\circle*{0.7}} 
\put(  94.50,   70.82){\circle*{0.7}} 
\put(  94.75,   70.79){\circle*{0.7}} 
\put(  95.00,   70.77){\circle*{0.7}} 
\put(  95.25,   70.74){\circle*{0.7}} 
\put(  95.50,   70.72){\circle*{0.7}} 
\put(  95.75,   70.69){\circle*{0.7}} 
\put(  96.00,   70.67){\circle*{0.7}} 
\put(  96.25,   70.65){\circle*{0.7}} 
\put(  96.50,   70.62){\circle*{0.7}} 
\put(  96.75,   70.60){\circle*{0.7}} 
\put(  97.00,   70.57){\circle*{0.7}} 
\put(  97.25,   70.55){\circle*{0.7}} 
\put(  97.50,   70.53){\circle*{0.7}} 
\put(  97.75,   70.50){\circle*{0.7}} 
\put(  98.00,   70.48){\circle*{0.7}} 
\put(  98.25,   70.45){\circle*{0.7}} 
\put(  98.50,   70.43){\circle*{0.7}} 
\put(  98.75,   70.40){\circle*{0.7}} 
\put(  99.00,   70.38){\circle*{0.7}} 
\put(  99.25,   70.36){\circle*{0.7}} 
\put(  99.50,   70.33){\circle*{0.7}} 
\put(  99.75,   70.31){\circle*{0.7}} 
\put( 100.00,   70.28){\circle*{0.7}} 

\put(  21.94,   63.12){\circle{1.8}} 
\put(  34.32,   61.46){\circle{1.8}} 
\put(  46.50,   60.11){\circle{1.8}} 
\put(  58.88,   58.14){\circle{1.8}} 
\put(  71.33,   56.49){\circle{1.8}} 
%Gam=    0.3000 E=    1.3957
%W=    0.0000 Sig=   28.0000
\put(   0.25,   66.13){\circle*{0.7}} 
\put(   0.50,   66.10){\circle*{0.7}} 
\put(   0.75,   66.06){\circle*{0.7}} 
\put(   1.00,   66.03){\circle*{0.7}} 
\put(   1.25,   66.00){\circle*{0.7}} 
\put(   1.50,   65.96){\circle*{0.7}} 
\put(   1.75,   65.93){\circle*{0.7}} 
\put(   2.00,   65.90){\circle*{0.7}} 
\put(   2.25,   65.86){\circle*{0.7}} 
\put(   2.50,   65.83){\circle*{0.7}} 
\put(   2.75,   65.80){\circle*{0.7}} 
\put(   3.00,   65.76){\circle*{0.7}} 
\put(   3.25,   65.73){\circle*{0.7}} 
\put(   3.50,   65.70){\circle*{0.7}} 
\put(   3.75,   65.66){\circle*{0.7}} 
\put(   4.00,   65.63){\circle*{0.7}} 
\put(   4.25,   65.59){\circle*{0.7}} 
\put(   4.50,   65.56){\circle*{0.7}} 
\put(   4.75,   65.53){\circle*{0.7}} 
\put(   5.00,   65.49){\circle*{0.7}} 
\put(   5.25,   65.46){\circle*{0.7}} 
\put(   5.50,   65.43){\circle*{0.7}} 
\put(   5.75,   65.39){\circle*{0.7}} 
\put(   6.00,   65.36){\circle*{0.7}} 
\put(   6.25,   65.32){\circle*{0.7}} 
\put(   6.50,   65.29){\circle*{0.7}} 
\put(   6.75,   65.26){\circle*{0.7}} 
\put(   7.00,   65.22){\circle*{0.7}} 
\put(   7.25,   65.19){\circle*{0.7}} 
\put(   7.50,   65.15){\circle*{0.7}} 
\put(   7.75,   65.12){\circle*{0.7}} 
\put(   8.00,   65.09){\circle*{0.7}} 
\put(   8.25,   65.05){\circle*{0.7}} 
\put(   8.50,   65.02){\circle*{0.7}} 
\put(   8.75,   64.98){\circle*{0.7}} 
\put(   9.00,   64.95){\circle*{0.7}} 
\put(   9.25,   64.92){\circle*{0.7}} 
\put(   9.50,   64.88){\circle*{0.7}} 
\put(   9.75,   64.85){\circle*{0.7}} 
\put(  10.00,   64.81){\circle*{0.7}} 
\put(  10.25,   64.78){\circle*{0.7}} 
\put(  10.50,   64.75){\circle*{0.7}} 
\put(  10.75,   64.71){\circle*{0.7}} 
\put(  11.00,   64.68){\circle*{0.7}} 
\put(  11.25,   64.64){\circle*{0.7}} 
\put(  11.50,   64.61){\circle*{0.7}} 
\put(  11.75,   64.58){\circle*{0.7}} 
\put(  12.00,   64.54){\circle*{0.7}} 
\put(  12.25,   64.51){\circle*{0.7}} 
\put(  12.50,   64.47){\circle*{0.7}} 
\put(  12.75,   64.44){\circle*{0.7}} 
\put(  13.00,   64.41){\circle*{0.7}} 
\put(  13.25,   64.37){\circle*{0.7}} 
\put(  13.50,   64.34){\circle*{0.7}} 
\put(  13.75,   64.30){\circle*{0.7}} 
\put(  14.00,   64.27){\circle*{0.7}} 
\put(  14.25,   64.24){\circle*{0.7}} 
\put(  14.50,   64.20){\circle*{0.7}} 
\put(  14.75,   64.17){\circle*{0.7}} 
\put(  15.00,   64.13){\circle*{0.7}} 
\put(  15.25,   64.10){\circle*{0.7}} 
\put(  15.50,   64.07){\circle*{0.7}} 
\put(  15.75,   64.03){\circle*{0.7}} 
\put(  16.00,   64.00){\circle*{0.7}} 
\put(  16.25,   63.96){\circle*{0.7}} 
\put(  16.50,   63.93){\circle*{0.7}} 
\put(  16.75,   63.90){\circle*{0.7}} 
\put(  17.00,   63.86){\circle*{0.7}} 
\put(  17.25,   63.83){\circle*{0.7}} 
\put(  17.50,   63.79){\circle*{0.7}} 
\put(  17.75,   63.76){\circle*{0.7}} 
\put(  18.00,   63.73){\circle*{0.7}} 
\put(  18.25,   63.69){\circle*{0.7}} 
\put(  18.50,   63.66){\circle*{0.7}} 
\put(  18.75,   63.62){\circle*{0.7}} 
\put(  19.00,   63.59){\circle*{0.7}} 
\put(  19.25,   63.56){\circle*{0.7}} 
\put(  19.50,   63.52){\circle*{0.7}} 
\put(  19.75,   63.49){\circle*{0.7}} 
\put(  20.00,   63.45){\circle*{0.7}} 
\put(  20.25,   63.42){\circle*{0.7}} 
\put(  20.50,   63.39){\circle*{0.7}} 
\put(  20.75,   63.35){\circle*{0.7}} 
\put(  21.00,   63.32){\circle*{0.7}} 
\put(  21.25,   63.28){\circle*{0.7}} 
\put(  21.50,   63.25){\circle*{0.7}} 
\put(  21.75,   63.22){\circle*{0.7}} 
\put(  22.00,   63.18){\circle*{0.7}} 
\put(  22.25,   63.15){\circle*{0.7}} 
\put(  22.50,   63.12){\circle*{0.7}} 
\put(  22.75,   63.08){\circle*{0.7}} 
\put(  23.00,   63.05){\circle*{0.7}} 
\put(  23.25,   63.01){\circle*{0.7}} 
\put(  23.50,   62.98){\circle*{0.7}} 
\put(  23.75,   62.95){\circle*{0.7}} 
\put(  24.00,   62.91){\circle*{0.7}} 
\put(  24.25,   62.88){\circle*{0.7}} 
\put(  24.50,   62.84){\circle*{0.7}} 
\put(  24.75,   62.81){\circle*{0.7}} 
\put(  25.00,   62.78){\circle*{0.7}} 
\put(  25.25,   62.74){\circle*{0.7}} 
\put(  25.50,   62.71){\circle*{0.7}} 
\put(  25.75,   62.67){\circle*{0.7}} 
\put(  26.00,   62.64){\circle*{0.7}} 
\put(  26.25,   62.61){\circle*{0.7}} 
\put(  26.50,   62.57){\circle*{0.7}} 
\put(  26.75,   62.54){\circle*{0.7}} 
\put(  27.00,   62.50){\circle*{0.7}} 
\put(  27.25,   62.47){\circle*{0.7}} 
\put(  27.50,   62.44){\circle*{0.7}} 
\put(  27.75,   62.40){\circle*{0.7}} 
\put(  28.00,   62.37){\circle*{0.7}} 
\put(  28.25,   62.34){\circle*{0.7}} 
\put(  28.50,   62.30){\circle*{0.7}} 
\put(  28.75,   62.27){\circle*{0.7}} 
\put(  29.00,   62.23){\circle*{0.7}} 
\put(  29.25,   62.20){\circle*{0.7}} 
\put(  29.50,   62.17){\circle*{0.7}} 
\put(  29.75,   62.13){\circle*{0.7}} 
\put(  30.00,   62.10){\circle*{0.7}} 
\put(  30.25,   62.06){\circle*{0.7}} 
\put(  30.50,   62.03){\circle*{0.7}} 
\put(  30.75,   62.00){\circle*{0.7}} 
\put(  31.00,   61.96){\circle*{0.7}} 
\put(  31.25,   61.93){\circle*{0.7}} 
\put(  31.50,   61.90){\circle*{0.7}} 
\put(  31.75,   61.86){\circle*{0.7}} 
\put(  32.00,   61.83){\circle*{0.7}} 
\put(  32.25,   61.79){\circle*{0.7}} 
\put(  32.50,   61.76){\circle*{0.7}} 
\put(  32.75,   61.73){\circle*{0.7}} 
\put(  33.00,   61.69){\circle*{0.7}} 
\put(  33.25,   61.66){\circle*{0.7}} 
\put(  33.50,   61.62){\circle*{0.7}} 
\put(  33.75,   61.59){\circle*{0.7}} 
\put(  34.00,   61.56){\circle*{0.7}} 
\put(  34.25,   61.52){\circle*{0.7}} 
\put(  34.50,   61.49){\circle*{0.7}} 
\put(  34.75,   61.46){\circle*{0.7}} 
\put(  35.00,   61.42){\circle*{0.7}} 
\put(  35.25,   61.39){\circle*{0.7}} 
\put(  35.50,   61.35){\circle*{0.7}} 
\put(  35.75,   61.32){\circle*{0.7}} 
\put(  36.00,   61.29){\circle*{0.7}} 
\put(  36.25,   61.25){\circle*{0.7}} 
\put(  36.50,   61.22){\circle*{0.7}} 
\put(  36.75,   61.19){\circle*{0.7}} 
\put(  37.00,   61.15){\circle*{0.7}} 
\put(  37.25,   61.12){\circle*{0.7}} 
\put(  37.50,   61.08){\circle*{0.7}} 
\put(  37.75,   61.05){\circle*{0.7}} 
\put(  38.00,   61.02){\circle*{0.7}} 
\put(  38.25,   60.98){\circle*{0.7}} 
\put(  38.50,   60.95){\circle*{0.7}} 
\put(  38.75,   60.92){\circle*{0.7}} 
\put(  39.00,   60.88){\circle*{0.7}} 
\put(  39.25,   60.85){\circle*{0.7}} 
\put(  39.50,   60.81){\circle*{0.7}} 
\put(  39.75,   60.78){\circle*{0.7}} 
\put(  40.00,   60.75){\circle*{0.7}} 
\put(  40.25,   60.71){\circle*{0.7}} 
\put(  40.50,   60.68){\circle*{0.7}} 
\put(  40.75,   60.65){\circle*{0.7}} 
\put(  41.00,   60.61){\circle*{0.7}} 
\put(  41.25,   60.58){\circle*{0.7}} 
\put(  41.50,   60.54){\circle*{0.7}} 
\put(  41.75,   60.51){\circle*{0.7}} 
\put(  42.00,   60.48){\circle*{0.7}} 
\put(  42.25,   60.44){\circle*{0.7}} 
\put(  42.50,   60.41){\circle*{0.7}} 
\put(  42.75,   60.38){\circle*{0.7}} 
\put(  43.00,   60.34){\circle*{0.7}} 
\put(  43.25,   60.31){\circle*{0.7}} 
\put(  43.50,   60.27){\circle*{0.7}} 
\put(  43.75,   60.24){\circle*{0.7}} 
\put(  44.00,   60.21){\circle*{0.7}} 
\put(  44.25,   60.17){\circle*{0.7}} 
\put(  44.50,   60.14){\circle*{0.7}} 
\put(  44.75,   60.11){\circle*{0.7}} 
\put(  45.00,   60.07){\circle*{0.7}} 
\put(  45.25,   60.04){\circle*{0.7}} 
\put(  45.50,   60.01){\circle*{0.7}} 
\put(  45.75,   59.97){\circle*{0.7}} 
\put(  46.00,   59.94){\circle*{0.7}} 
\put(  46.25,   59.90){\circle*{0.7}} 
\put(  46.50,   59.87){\circle*{0.7}} 
\put(  46.75,   59.84){\circle*{0.7}} 
\put(  47.00,   59.80){\circle*{0.7}} 
\put(  47.25,   59.77){\circle*{0.7}} 
\put(  47.50,   59.74){\circle*{0.7}} 
\put(  47.75,   59.70){\circle*{0.7}} 
\put(  48.00,   59.67){\circle*{0.7}} 
\put(  48.25,   59.63){\circle*{0.7}} 
\put(  48.50,   59.60){\circle*{0.7}} 
\put(  48.75,   59.57){\circle*{0.7}} 
\put(  49.00,   59.53){\circle*{0.7}} 
\put(  49.25,   59.50){\circle*{0.7}} 
\put(  49.50,   59.47){\circle*{0.7}} 
\put(  49.75,   59.43){\circle*{0.7}} 
\put(  50.00,   59.40){\circle*{0.7}} 
\put(  50.25,   59.37){\circle*{0.7}} 
\put(  50.50,   59.33){\circle*{0.7}} 
\put(  50.75,   59.30){\circle*{0.7}} 
\put(  51.00,   59.27){\circle*{0.7}} 
\put(  51.25,   59.23){\circle*{0.7}} 
\put(  51.50,   59.20){\circle*{0.7}} 
\put(  51.75,   59.16){\circle*{0.7}} 
\put(  52.00,   59.13){\circle*{0.7}} 
\put(  52.25,   59.10){\circle*{0.7}} 
\put(  52.50,   59.06){\circle*{0.7}} 
\put(  52.75,   59.03){\circle*{0.7}} 
\put(  53.00,   59.00){\circle*{0.7}} 
\put(  53.25,   58.96){\circle*{0.7}} 
\put(  53.50,   58.93){\circle*{0.7}} 
\put(  53.75,   58.90){\circle*{0.7}} 
\put(  54.00,   58.86){\circle*{0.7}} 
\put(  54.25,   58.83){\circle*{0.7}} 
\put(  54.50,   58.80){\circle*{0.7}} 
\put(  54.75,   58.76){\circle*{0.7}} 
\put(  55.00,   58.73){\circle*{0.7}} 
\put(  55.25,   58.70){\circle*{0.7}} 
\put(  55.50,   58.66){\circle*{0.7}} 
\put(  55.75,   58.63){\circle*{0.7}} 
\put(  56.00,   58.59){\circle*{0.7}} 
\put(  56.25,   58.56){\circle*{0.7}} 
\put(  56.50,   58.53){\circle*{0.7}} 
\put(  56.75,   58.49){\circle*{0.7}} 
\put(  57.00,   58.46){\circle*{0.7}} 
\put(  57.25,   58.43){\circle*{0.7}} 
\put(  57.50,   58.39){\circle*{0.7}} 
\put(  57.75,   58.36){\circle*{0.7}} 
\put(  58.00,   58.33){\circle*{0.7}} 
\put(  58.25,   58.29){\circle*{0.7}} 
\put(  58.50,   58.26){\circle*{0.7}} 
\put(  58.75,   58.23){\circle*{0.7}} 
\put(  59.00,   58.19){\circle*{0.7}} 
\put(  59.25,   58.16){\circle*{0.7}} 
\put(  59.50,   58.13){\circle*{0.7}} 
\put(  59.75,   58.09){\circle*{0.7}} 
\put(  60.00,   58.06){\circle*{0.7}} 
\put(  60.25,   58.03){\circle*{0.7}} 
\put(  60.50,   57.99){\circle*{0.7}} 
\put(  60.75,   57.96){\circle*{0.7}} 
\put(  61.00,   57.93){\circle*{0.7}} 
\put(  61.25,   57.89){\circle*{0.7}} 
\put(  61.50,   57.86){\circle*{0.7}} 
\put(  61.75,   57.83){\circle*{0.7}} 
\put(  62.00,   57.79){\circle*{0.7}} 
\put(  62.25,   57.76){\circle*{0.7}} 
\put(  62.50,   57.73){\circle*{0.7}} 
\put(  62.75,   57.69){\circle*{0.7}} 
\put(  63.00,   57.66){\circle*{0.7}} 
\put(  63.25,   57.62){\circle*{0.7}} 
\put(  63.50,   57.59){\circle*{0.7}} 
\put(  63.75,   57.56){\circle*{0.7}} 
\put(  64.00,   57.52){\circle*{0.7}} 
\put(  64.25,   57.49){\circle*{0.7}} 
\put(  64.50,   57.46){\circle*{0.7}} 
\put(  64.75,   57.42){\circle*{0.7}} 
\put(  65.00,   57.39){\circle*{0.7}} 
\put(  65.25,   57.36){\circle*{0.7}} 
\put(  65.50,   57.32){\circle*{0.7}} 
\put(  65.75,   57.29){\circle*{0.7}} 
\put(  66.00,   57.26){\circle*{0.7}} 
\put(  66.25,   57.22){\circle*{0.7}} 
\put(  66.50,   57.19){\circle*{0.7}} 
\put(  66.75,   57.16){\circle*{0.7}} 
\put(  67.00,   57.12){\circle*{0.7}} 
\put(  67.25,   57.09){\circle*{0.7}} 
\put(  67.50,   57.06){\circle*{0.7}} 
\put(  67.75,   57.02){\circle*{0.7}} 
\put(  68.00,   56.99){\circle*{0.7}} 
\put(  68.25,   56.96){\circle*{0.7}} 
\put(  68.50,   56.93){\circle*{0.7}} 
\put(  68.75,   56.89){\circle*{0.7}} 
\put(  69.00,   56.86){\circle*{0.7}} 
\put(  69.25,   56.83){\circle*{0.7}} 
\put(  69.50,   56.79){\circle*{0.7}} 
\put(  69.75,   56.76){\circle*{0.7}} 
\put(  70.00,   56.73){\circle*{0.7}} 
\put(  70.25,   56.69){\circle*{0.7}} 
\put(  70.50,   56.66){\circle*{0.7}} 
\put(  70.75,   56.63){\circle*{0.7}} 
\put(  71.00,   56.59){\circle*{0.7}} 
\put(  71.25,   56.56){\circle*{0.7}} 
\put(  71.50,   56.53){\circle*{0.7}} 
\put(  71.75,   56.49){\circle*{0.7}} 
\put(  72.00,   56.46){\circle*{0.7}} 
\put(  72.25,   56.43){\circle*{0.7}} 
\put(  72.50,   56.39){\circle*{0.7}} 
\put(  72.75,   56.36){\circle*{0.7}} 
\put(  73.00,   56.33){\circle*{0.7}} 
\put(  73.25,   56.29){\circle*{0.7}} 
\put(  73.50,   56.26){\circle*{0.7}} 
\put(  73.75,   56.23){\circle*{0.7}} 
\put(  74.00,   56.19){\circle*{0.7}} 
\put(  74.25,   56.16){\circle*{0.7}} 
\put(  74.50,   56.13){\circle*{0.7}} 
\put(  74.75,   56.09){\circle*{0.7}} 
\put(  75.00,   56.06){\circle*{0.7}} 
\put(  75.25,   56.03){\circle*{0.7}} 
\put(  75.50,   56.00){\circle*{0.7}} 
\put(  75.75,   55.96){\circle*{0.7}} 
\put(  76.00,   55.93){\circle*{0.7}} 
\put(  76.25,   55.90){\circle*{0.7}} 
\put(  76.50,   55.86){\circle*{0.7}} 
\put(  76.75,   55.83){\circle*{0.7}} 
\put(  77.00,   55.80){\circle*{0.7}} 
\put(  77.25,   55.76){\circle*{0.7}} 
\put(  77.50,   55.73){\circle*{0.7}} 
\put(  77.75,   55.70){\circle*{0.7}} 
\put(  78.00,   55.66){\circle*{0.7}} 
\put(  78.25,   55.63){\circle*{0.7}} 
\put(  78.50,   55.60){\circle*{0.7}} 
\put(  78.75,   55.56){\circle*{0.7}} 
\put(  79.00,   55.53){\circle*{0.7}} 
\put(  79.25,   55.50){\circle*{0.7}} 
\put(  79.50,   55.47){\circle*{0.7}} 
\put(  79.75,   55.43){\circle*{0.7}} 
\put(  80.00,   55.40){\circle*{0.7}} 
\put(  80.25,   55.37){\circle*{0.7}} 
\put(  80.50,   55.33){\circle*{0.7}} 
\put(  80.75,   55.30){\circle*{0.7}} 
\put(  81.00,   55.27){\circle*{0.7}} 
\put(  81.25,   55.23){\circle*{0.7}} 
\put(  81.50,   55.20){\circle*{0.7}} 
\put(  81.75,   55.17){\circle*{0.7}} 
\put(  82.00,   55.14){\circle*{0.7}} 
\put(  82.25,   55.10){\circle*{0.7}} 
\put(  82.50,   55.07){\circle*{0.7}} 
\put(  82.75,   55.04){\circle*{0.7}} 
\put(  83.00,   55.00){\circle*{0.7}} 
\put(  83.25,   54.97){\circle*{0.7}} 
\put(  83.50,   54.94){\circle*{0.7}} 
\put(  83.75,   54.90){\circle*{0.7}} 
\put(  84.00,   54.87){\circle*{0.7}} 
\put(  84.25,   54.84){\circle*{0.7}} 
\put(  84.50,   54.81){\circle*{0.7}} 
\put(  84.75,   54.77){\circle*{0.7}} 
\put(  85.00,   54.74){\circle*{0.7}} 
\put(  85.25,   54.71){\circle*{0.7}} 
\put(  85.50,   54.67){\circle*{0.7}} 
\put(  85.75,   54.64){\circle*{0.7}} 
\put(  86.00,   54.61){\circle*{0.7}} 
\put(  86.25,   54.57){\circle*{0.7}} 
\put(  86.50,   54.54){\circle*{0.7}} 
\put(  86.75,   54.51){\circle*{0.7}} 
\put(  87.00,   54.48){\circle*{0.7}} 
\put(  87.25,   54.44){\circle*{0.7}} 
\put(  87.50,   54.41){\circle*{0.7}} 
\put(  87.75,   54.38){\circle*{0.7}} 
\put(  88.00,   54.34){\circle*{0.7}} 
\put(  88.25,   54.31){\circle*{0.7}} 
\put(  88.50,   54.28){\circle*{0.7}} 
\put(  88.75,   54.25){\circle*{0.7}} 
\put(  89.00,   54.21){\circle*{0.7}} 
\put(  89.25,   54.18){\circle*{0.7}} 
\put(  89.50,   54.15){\circle*{0.7}} 
\put(  89.75,   54.11){\circle*{0.7}} 
\put(  90.00,   54.08){\circle*{0.7}} 
\put(  90.25,   54.05){\circle*{0.7}} 
\put(  90.50,   54.02){\circle*{0.7}} 
\put(  90.75,   53.98){\circle*{0.7}} 
\put(  91.00,   53.95){\circle*{0.7}} 
\put(  91.25,   53.92){\circle*{0.7}} 
\put(  91.50,   53.88){\circle*{0.7}} 
\put(  91.75,   53.85){\circle*{0.7}} 
\put(  92.00,   53.82){\circle*{0.7}} 
\put(  92.25,   53.79){\circle*{0.7}} 
\put(  92.50,   53.75){\circle*{0.7}} 
\put(  92.75,   53.72){\circle*{0.7}} 
\put(  93.00,   53.69){\circle*{0.7}} 
\put(  93.25,   53.66){\circle*{0.7}} 
\put(  93.50,   53.62){\circle*{0.7}} 
\put(  93.75,   53.59){\circle*{0.7}} 
\put(  94.00,   53.56){\circle*{0.7}} 
\put(  94.25,   53.52){\circle*{0.7}} 
\put(  94.50,   53.49){\circle*{0.7}} 
\put(  94.75,   53.46){\circle*{0.7}} 
\put(  95.00,   53.43){\circle*{0.7}} 
\put(  95.25,   53.39){\circle*{0.7}} 
\put(  95.50,   53.36){\circle*{0.7}} 
\put(  95.75,   53.33){\circle*{0.7}} 
\put(  96.00,   53.30){\circle*{0.7}} 
\put(  96.25,   53.26){\circle*{0.7}} 
\put(  96.50,   53.23){\circle*{0.7}} 
\put(  96.75,   53.20){\circle*{0.7}} 
\put(  97.00,   53.16){\circle*{0.7}} 
\put(  97.25,   53.13){\circle*{0.7}} 
\put(  97.50,   53.10){\circle*{0.7}} 
\put(  97.75,   53.07){\circle*{0.7}} 
\put(  98.00,   53.03){\circle*{0.7}} 
\put(  98.25,   53.00){\circle*{0.7}} 
\put(  98.50,   52.97){\circle*{0.7}} 
\put(  98.75,   52.94){\circle*{0.7}} 
\put(  99.00,   52.90){\circle*{0.7}} 
\put(  99.25,   52.87){\circle*{0.7}} 
\put(  99.50,   52.84){\circle*{0.7}} 
\put(  99.75,   52.81){\circle*{0.7}} 
\put( 100.00,   52.77){\circle*{0.7}} 

\put(  21.94,   55.25){\circle{1.8}} 
\put(  34.32,   53.21){\circle{1.8}} 
\put(  46.50,   51.69){\circle{1.8}} 
\put(  58.88,   48.90){\circle{1.8}} 
\put(  71.33,   46.26){\circle{1.8}} 
%Gam=    0.4000 E=    1.3075
%W=    0.0000 Sig=   19.0000
\put(   0.25,   59.58){\circle*{0.7}} 
\put(   0.50,   59.54){\circle*{0.7}} 
\put(   0.75,   59.49){\circle*{0.7}} 
\put(   1.00,   59.44){\circle*{0.7}} 
\put(   1.25,   59.40){\circle*{0.7}} 
\put(   1.50,   59.35){\circle*{0.7}} 
\put(   1.75,   59.30){\circle*{0.7}} 
\put(   2.00,   59.26){\circle*{0.7}} 
\put(   2.25,   59.21){\circle*{0.7}} 
\put(   2.50,   59.17){\circle*{0.7}} 
\put(   2.75,   59.12){\circle*{0.7}} 
\put(   3.00,   59.07){\circle*{0.7}} 
\put(   3.25,   59.03){\circle*{0.7}} 
\put(   3.50,   58.98){\circle*{0.7}} 
\put(   3.75,   58.93){\circle*{0.7}} 
\put(   4.00,   58.89){\circle*{0.7}} 
\put(   4.25,   58.84){\circle*{0.7}} 
\put(   4.50,   58.79){\circle*{0.7}} 
\put(   4.75,   58.75){\circle*{0.7}} 
\put(   5.00,   58.70){\circle*{0.7}} 
\put(   5.25,   58.65){\circle*{0.7}} 
\put(   5.50,   58.61){\circle*{0.7}} 
\put(   5.75,   58.56){\circle*{0.7}} 
\put(   6.00,   58.51){\circle*{0.7}} 
\put(   6.25,   58.47){\circle*{0.7}} 
\put(   6.50,   58.42){\circle*{0.7}} 
\put(   6.75,   58.37){\circle*{0.7}} 
\put(   7.00,   58.33){\circle*{0.7}} 
\put(   7.25,   58.28){\circle*{0.7}} 
\put(   7.50,   58.23){\circle*{0.7}} 
\put(   7.75,   58.19){\circle*{0.7}} 
\put(   8.00,   58.14){\circle*{0.7}} 
\put(   8.25,   58.09){\circle*{0.7}} 
\put(   8.50,   58.05){\circle*{0.7}} 
\put(   8.75,   58.00){\circle*{0.7}} 
\put(   9.00,   57.95){\circle*{0.7}} 
\put(   9.25,   57.91){\circle*{0.7}} 
\put(   9.50,   57.86){\circle*{0.7}} 
\put(   9.75,   57.81){\circle*{0.7}} 
\put(  10.00,   57.77){\circle*{0.7}} 
\put(  10.25,   57.72){\circle*{0.7}} 
\put(  10.50,   57.67){\circle*{0.7}} 
\put(  10.75,   57.63){\circle*{0.7}} 
\put(  11.00,   57.58){\circle*{0.7}} 
\put(  11.25,   57.53){\circle*{0.7}} 
\put(  11.50,   57.49){\circle*{0.7}} 
\put(  11.75,   57.44){\circle*{0.7}} 
\put(  12.00,   57.40){\circle*{0.7}} 
\put(  12.25,   57.35){\circle*{0.7}} 
\put(  12.50,   57.30){\circle*{0.7}} 
\put(  12.75,   57.26){\circle*{0.7}} 
\put(  13.00,   57.21){\circle*{0.7}} 
\put(  13.25,   57.16){\circle*{0.7}} 
\put(  13.50,   57.12){\circle*{0.7}} 
\put(  13.75,   57.07){\circle*{0.7}} 
\put(  14.00,   57.02){\circle*{0.7}} 
\put(  14.25,   56.98){\circle*{0.7}} 
\put(  14.50,   56.93){\circle*{0.7}} 
\put(  14.75,   56.88){\circle*{0.7}} 
\put(  15.00,   56.84){\circle*{0.7}} 
\put(  15.25,   56.79){\circle*{0.7}} 
\put(  15.50,   56.74){\circle*{0.7}} 
\put(  15.75,   56.70){\circle*{0.7}} 
\put(  16.00,   56.65){\circle*{0.7}} 
\put(  16.25,   56.61){\circle*{0.7}} 
\put(  16.50,   56.56){\circle*{0.7}} 
\put(  16.75,   56.51){\circle*{0.7}} 
\put(  17.00,   56.47){\circle*{0.7}} 
\put(  17.25,   56.42){\circle*{0.7}} 
\put(  17.50,   56.37){\circle*{0.7}} 
\put(  17.75,   56.33){\circle*{0.7}} 
\put(  18.00,   56.28){\circle*{0.7}} 
\put(  18.25,   56.23){\circle*{0.7}} 
\put(  18.50,   56.19){\circle*{0.7}} 
\put(  18.75,   56.14){\circle*{0.7}} 
\put(  19.00,   56.10){\circle*{0.7}} 
\put(  19.25,   56.05){\circle*{0.7}} 
\put(  19.50,   56.00){\circle*{0.7}} 
\put(  19.75,   55.96){\circle*{0.7}} 
\put(  20.00,   55.91){\circle*{0.7}} 
\put(  20.25,   55.86){\circle*{0.7}} 
\put(  20.50,   55.82){\circle*{0.7}} 
\put(  20.75,   55.77){\circle*{0.7}} 
\put(  21.00,   55.73){\circle*{0.7}} 
\put(  21.25,   55.68){\circle*{0.7}} 
\put(  21.50,   55.63){\circle*{0.7}} 
\put(  21.75,   55.59){\circle*{0.7}} 
\put(  22.00,   55.54){\circle*{0.7}} 
\put(  22.25,   55.49){\circle*{0.7}} 
\put(  22.50,   55.45){\circle*{0.7}} 
\put(  22.75,   55.40){\circle*{0.7}} 
\put(  23.00,   55.36){\circle*{0.7}} 
\put(  23.25,   55.31){\circle*{0.7}} 
\put(  23.50,   55.26){\circle*{0.7}} 
\put(  23.75,   55.22){\circle*{0.7}} 
\put(  24.00,   55.17){\circle*{0.7}} 
\put(  24.25,   55.12){\circle*{0.7}} 
\put(  24.50,   55.08){\circle*{0.7}} 
\put(  24.75,   55.03){\circle*{0.7}} 
\put(  25.00,   54.99){\circle*{0.7}} 
\put(  25.25,   54.94){\circle*{0.7}} 
\put(  25.50,   54.89){\circle*{0.7}} 
\put(  25.75,   54.85){\circle*{0.7}} 
\put(  26.00,   54.80){\circle*{0.7}} 
\put(  26.25,   54.76){\circle*{0.7}} 
\put(  26.50,   54.71){\circle*{0.7}} 
\put(  26.75,   54.66){\circle*{0.7}} 
\put(  27.00,   54.62){\circle*{0.7}} 
\put(  27.25,   54.57){\circle*{0.7}} 
\put(  27.50,   54.53){\circle*{0.7}} 
\put(  27.75,   54.48){\circle*{0.7}} 
\put(  28.00,   54.43){\circle*{0.7}} 
\put(  28.25,   54.39){\circle*{0.7}} 
\put(  28.50,   54.34){\circle*{0.7}} 
\put(  28.75,   54.30){\circle*{0.7}} 
\put(  29.00,   54.25){\circle*{0.7}} 
\put(  29.25,   54.20){\circle*{0.7}} 
\put(  29.50,   54.16){\circle*{0.7}} 
\put(  29.75,   54.11){\circle*{0.7}} 
\put(  30.00,   54.07){\circle*{0.7}} 
\put(  30.25,   54.02){\circle*{0.7}} 
\put(  30.50,   53.97){\circle*{0.7}} 
\put(  30.75,   53.93){\circle*{0.7}} 
\put(  31.00,   53.88){\circle*{0.7}} 
\put(  31.25,   53.84){\circle*{0.7}} 
\put(  31.50,   53.79){\circle*{0.7}} 
\put(  31.75,   53.74){\circle*{0.7}} 
\put(  32.00,   53.70){\circle*{0.7}} 
\put(  32.25,   53.65){\circle*{0.7}} 
\put(  32.50,   53.61){\circle*{0.7}} 
\put(  32.75,   53.56){\circle*{0.7}} 
\put(  33.00,   53.51){\circle*{0.7}} 
\put(  33.25,   53.47){\circle*{0.7}} 
\put(  33.50,   53.42){\circle*{0.7}} 
\put(  33.75,   53.38){\circle*{0.7}} 
\put(  34.00,   53.33){\circle*{0.7}} 
\put(  34.25,   53.29){\circle*{0.7}} 
\put(  34.50,   53.24){\circle*{0.7}} 
\put(  34.75,   53.19){\circle*{0.7}} 
\put(  35.00,   53.15){\circle*{0.7}} 
\put(  35.25,   53.10){\circle*{0.7}} 
\put(  35.50,   53.06){\circle*{0.7}} 
\put(  35.75,   53.01){\circle*{0.7}} 
\put(  36.00,   52.96){\circle*{0.7}} 
\put(  36.25,   52.92){\circle*{0.7}} 
\put(  36.50,   52.87){\circle*{0.7}} 
\put(  36.75,   52.83){\circle*{0.7}} 
\put(  37.00,   52.78){\circle*{0.7}} 
\put(  37.25,   52.74){\circle*{0.7}} 
\put(  37.50,   52.69){\circle*{0.7}} 
\put(  37.75,   52.64){\circle*{0.7}} 
\put(  38.00,   52.60){\circle*{0.7}} 
\put(  38.25,   52.55){\circle*{0.7}} 
\put(  38.50,   52.51){\circle*{0.7}} 
\put(  38.75,   52.46){\circle*{0.7}} 
\put(  39.00,   52.42){\circle*{0.7}} 
\put(  39.25,   52.37){\circle*{0.7}} 
\put(  39.50,   52.33){\circle*{0.7}} 
\put(  39.75,   52.28){\circle*{0.7}} 
\put(  40.00,   52.23){\circle*{0.7}} 
\put(  40.25,   52.19){\circle*{0.7}} 
\put(  40.50,   52.14){\circle*{0.7}} 
\put(  40.75,   52.10){\circle*{0.7}} 
\put(  41.00,   52.05){\circle*{0.7}} 
\put(  41.25,   52.01){\circle*{0.7}} 
\put(  41.50,   51.96){\circle*{0.7}} 
\put(  41.75,   51.92){\circle*{0.7}} 
\put(  42.00,   51.87){\circle*{0.7}} 
\put(  42.25,   51.82){\circle*{0.7}} 
\put(  42.50,   51.78){\circle*{0.7}} 
\put(  42.75,   51.73){\circle*{0.7}} 
\put(  43.00,   51.69){\circle*{0.7}} 
\put(  43.25,   51.64){\circle*{0.7}} 
\put(  43.50,   51.60){\circle*{0.7}} 
\put(  43.75,   51.55){\circle*{0.7}} 
\put(  44.00,   51.51){\circle*{0.7}} 
\put(  44.25,   51.46){\circle*{0.7}} 
\put(  44.50,   51.42){\circle*{0.7}} 
\put(  44.75,   51.37){\circle*{0.7}} 
\put(  45.00,   51.32){\circle*{0.7}} 
\put(  45.25,   51.28){\circle*{0.7}} 
\put(  45.50,   51.23){\circle*{0.7}} 
\put(  45.75,   51.19){\circle*{0.7}} 
\put(  46.00,   51.14){\circle*{0.7}} 
\put(  46.25,   51.10){\circle*{0.7}} 
\put(  46.50,   51.05){\circle*{0.7}} 
\put(  46.75,   51.01){\circle*{0.7}} 
\put(  47.00,   50.96){\circle*{0.7}} 
\put(  47.25,   50.92){\circle*{0.7}} 
\put(  47.50,   50.87){\circle*{0.7}} 
\put(  47.75,   50.83){\circle*{0.7}} 
\put(  48.00,   50.78){\circle*{0.7}} 
\put(  48.25,   50.74){\circle*{0.7}} 
\put(  48.50,   50.69){\circle*{0.7}} 
\put(  48.75,   50.65){\circle*{0.7}} 
\put(  49.00,   50.60){\circle*{0.7}} 
\put(  49.25,   50.55){\circle*{0.7}} 
\put(  49.50,   50.51){\circle*{0.7}} 
\put(  49.75,   50.46){\circle*{0.7}} 
\put(  50.00,   50.42){\circle*{0.7}} 
\put(  50.25,   50.37){\circle*{0.7}} 
\put(  50.50,   50.33){\circle*{0.7}} 
\put(  50.75,   50.28){\circle*{0.7}} 
\put(  51.00,   50.24){\circle*{0.7}} 
\put(  51.25,   50.19){\circle*{0.7}} 
\put(  51.50,   50.15){\circle*{0.7}} 
\put(  51.75,   50.10){\circle*{0.7}} 
\put(  52.00,   50.06){\circle*{0.7}} 
\put(  52.25,   50.01){\circle*{0.7}} 
\put(  52.50,   49.97){\circle*{0.7}} 
\put(  52.75,   49.92){\circle*{0.7}} 
\put(  53.00,   49.88){\circle*{0.7}} 
\put(  53.25,   49.83){\circle*{0.7}} 
\put(  53.50,   49.79){\circle*{0.7}} 
\put(  53.75,   49.74){\circle*{0.7}} 
\put(  54.00,   49.70){\circle*{0.7}} 
\put(  54.25,   49.65){\circle*{0.7}} 
\put(  54.50,   49.61){\circle*{0.7}} 
\put(  54.75,   49.56){\circle*{0.7}} 
\put(  55.00,   49.52){\circle*{0.7}} 
\put(  55.25,   49.47){\circle*{0.7}} 
\put(  55.50,   49.43){\circle*{0.7}} 
\put(  55.75,   49.38){\circle*{0.7}} 
\put(  56.00,   49.34){\circle*{0.7}} 
\put(  56.25,   49.29){\circle*{0.7}} 
\put(  56.50,   49.25){\circle*{0.7}} 
\put(  56.75,   49.20){\circle*{0.7}} 
\put(  57.00,   49.16){\circle*{0.7}} 
\put(  57.25,   49.12){\circle*{0.7}} 
\put(  57.50,   49.07){\circle*{0.7}} 
\put(  57.75,   49.03){\circle*{0.7}} 
\put(  58.00,   48.98){\circle*{0.7}} 
\put(  58.25,   48.94){\circle*{0.7}} 
\put(  58.50,   48.89){\circle*{0.7}} 
\put(  58.75,   48.85){\circle*{0.7}} 
\put(  59.00,   48.80){\circle*{0.7}} 
\put(  59.25,   48.76){\circle*{0.7}} 
\put(  59.50,   48.71){\circle*{0.7}} 
\put(  59.75,   48.67){\circle*{0.7}} 
\put(  60.00,   48.62){\circle*{0.7}} 
\put(  60.25,   48.58){\circle*{0.7}} 
\put(  60.50,   48.53){\circle*{0.7}} 
\put(  60.75,   48.49){\circle*{0.7}} 
\put(  61.00,   48.44){\circle*{0.7}} 
\put(  61.25,   48.40){\circle*{0.7}} 
\put(  61.50,   48.36){\circle*{0.7}} 
\put(  61.75,   48.31){\circle*{0.7}} 
\put(  62.00,   48.27){\circle*{0.7}} 
\put(  62.25,   48.22){\circle*{0.7}} 
\put(  62.50,   48.18){\circle*{0.7}} 
\put(  62.75,   48.13){\circle*{0.7}} 
\put(  63.00,   48.09){\circle*{0.7}} 
\put(  63.25,   48.04){\circle*{0.7}} 
\put(  63.50,   48.00){\circle*{0.7}} 
\put(  63.75,   47.95){\circle*{0.7}} 
\put(  64.00,   47.91){\circle*{0.7}} 
\put(  64.25,   47.87){\circle*{0.7}} 
\put(  64.50,   47.82){\circle*{0.7}} 
\put(  64.75,   47.78){\circle*{0.7}} 
\put(  65.00,   47.73){\circle*{0.7}} 
\put(  65.25,   47.69){\circle*{0.7}} 
\put(  65.50,   47.64){\circle*{0.7}} 
\put(  65.75,   47.60){\circle*{0.7}} 
\put(  66.00,   47.56){\circle*{0.7}} 
\put(  66.25,   47.51){\circle*{0.7}} 
\put(  66.50,   47.47){\circle*{0.7}} 
\put(  66.75,   47.42){\circle*{0.7}} 
\put(  67.00,   47.38){\circle*{0.7}} 
\put(  67.25,   47.33){\circle*{0.7}} 
\put(  67.50,   47.29){\circle*{0.7}} 
\put(  67.75,   47.25){\circle*{0.7}} 
\put(  68.00,   47.20){\circle*{0.7}} 
\put(  68.25,   47.16){\circle*{0.7}} 
\put(  68.50,   47.11){\circle*{0.7}} 
\put(  68.75,   47.07){\circle*{0.7}} 
\put(  69.00,   47.02){\circle*{0.7}} 
\put(  69.25,   46.98){\circle*{0.7}} 
\put(  69.50,   46.94){\circle*{0.7}} 
\put(  69.75,   46.89){\circle*{0.7}} 
\put(  70.00,   46.85){\circle*{0.7}} 
\put(  70.25,   46.80){\circle*{0.7}} 
\put(  70.50,   46.76){\circle*{0.7}} 
\put(  70.75,   46.72){\circle*{0.7}} 
\put(  71.00,   46.67){\circle*{0.7}} 
\put(  71.25,   46.63){\circle*{0.7}} 
\put(  71.50,   46.58){\circle*{0.7}} 
\put(  71.75,   46.54){\circle*{0.7}} 
\put(  72.00,   46.50){\circle*{0.7}} 
\put(  72.25,   46.45){\circle*{0.7}} 
\put(  72.50,   46.41){\circle*{0.7}} 
\put(  72.75,   46.36){\circle*{0.7}} 
\put(  73.00,   46.32){\circle*{0.7}} 
\put(  73.25,   46.28){\circle*{0.7}} 
\put(  73.50,   46.23){\circle*{0.7}} 
\put(  73.75,   46.19){\circle*{0.7}} 
\put(  74.00,   46.14){\circle*{0.7}} 
\put(  74.25,   46.10){\circle*{0.7}} 
\put(  74.50,   46.06){\circle*{0.7}} 
\put(  74.75,   46.01){\circle*{0.7}} 
\put(  75.00,   45.97){\circle*{0.7}} 
\put(  75.25,   45.92){\circle*{0.7}} 
\put(  75.50,   45.88){\circle*{0.7}} 
\put(  75.75,   45.84){\circle*{0.7}} 
\put(  76.00,   45.79){\circle*{0.7}} 
\put(  76.25,   45.75){\circle*{0.7}} 
\put(  76.50,   45.71){\circle*{0.7}} 
\put(  76.75,   45.66){\circle*{0.7}} 
\put(  77.00,   45.62){\circle*{0.7}} 
\put(  77.25,   45.57){\circle*{0.7}} 
\put(  77.50,   45.53){\circle*{0.7}} 
\put(  77.75,   45.49){\circle*{0.7}} 
\put(  78.00,   45.44){\circle*{0.7}} 
\put(  78.25,   45.40){\circle*{0.7}} 
\put(  78.50,   45.36){\circle*{0.7}} 
\put(  78.75,   45.31){\circle*{0.7}} 
\put(  79.00,   45.27){\circle*{0.7}} 
\put(  79.25,   45.23){\circle*{0.7}} 
\put(  79.50,   45.18){\circle*{0.7}} 
\put(  79.75,   45.14){\circle*{0.7}} 
\put(  80.00,   45.10){\circle*{0.7}} 
\put(  80.25,   45.05){\circle*{0.7}} 
\put(  80.50,   45.01){\circle*{0.7}} 
\put(  80.75,   44.96){\circle*{0.7}} 
\put(  81.00,   44.92){\circle*{0.7}} 
\put(  81.25,   44.88){\circle*{0.7}} 
\put(  81.50,   44.83){\circle*{0.7}} 
\put(  81.75,   44.79){\circle*{0.7}} 
\put(  82.00,   44.75){\circle*{0.7}} 
\put(  82.25,   44.70){\circle*{0.7}} 
\put(  82.50,   44.66){\circle*{0.7}} 
\put(  82.75,   44.62){\circle*{0.7}} 
\put(  83.00,   44.57){\circle*{0.7}} 
\put(  83.25,   44.53){\circle*{0.7}} 
\put(  83.50,   44.49){\circle*{0.7}} 
\put(  83.75,   44.44){\circle*{0.7}} 
\put(  84.00,   44.40){\circle*{0.7}} 
\put(  84.25,   44.36){\circle*{0.7}} 
\put(  84.50,   44.31){\circle*{0.7}} 
\put(  84.75,   44.27){\circle*{0.7}} 
\put(  85.00,   44.23){\circle*{0.7}} 
\put(  85.25,   44.19){\circle*{0.7}} 
\put(  85.50,   44.14){\circle*{0.7}} 
\put(  85.75,   44.10){\circle*{0.7}} 
\put(  86.00,   44.06){\circle*{0.7}} 
\put(  86.25,   44.01){\circle*{0.7}} 
\put(  86.50,   43.97){\circle*{0.7}} 
\put(  86.75,   43.93){\circle*{0.7}} 
\put(  87.00,   43.88){\circle*{0.7}} 
\put(  87.25,   43.84){\circle*{0.7}} 
\put(  87.50,   43.80){\circle*{0.7}} 
\put(  87.75,   43.75){\circle*{0.7}} 
\put(  88.00,   43.71){\circle*{0.7}} 
\put(  88.25,   43.67){\circle*{0.7}} 
\put(  88.50,   43.63){\circle*{0.7}} 
\put(  88.75,   43.58){\circle*{0.7}} 
\put(  89.00,   43.54){\circle*{0.7}} 
\put(  89.25,   43.50){\circle*{0.7}} 
\put(  89.50,   43.45){\circle*{0.7}} 
\put(  89.75,   43.41){\circle*{0.7}} 
\put(  90.00,   43.37){\circle*{0.7}} 
\put(  90.25,   43.32){\circle*{0.7}} 
\put(  90.50,   43.28){\circle*{0.7}} 
\put(  90.75,   43.24){\circle*{0.7}} 
\put(  91.00,   43.20){\circle*{0.7}} 
\put(  91.25,   43.15){\circle*{0.7}} 
\put(  91.50,   43.11){\circle*{0.7}} 
\put(  91.75,   43.07){\circle*{0.7}} 
\put(  92.00,   43.03){\circle*{0.7}} 
\put(  92.25,   42.98){\circle*{0.7}} 
\put(  92.50,   42.94){\circle*{0.7}} 
\put(  92.75,   42.90){\circle*{0.7}} 
\put(  93.00,   42.85){\circle*{0.7}} 
\put(  93.25,   42.81){\circle*{0.7}} 
\put(  93.50,   42.77){\circle*{0.7}} 
\put(  93.75,   42.73){\circle*{0.7}} 
\put(  94.00,   42.68){\circle*{0.7}} 
\put(  94.25,   42.64){\circle*{0.7}} 
\put(  94.50,   42.60){\circle*{0.7}} 
\put(  94.75,   42.56){\circle*{0.7}} 
\put(  95.00,   42.51){\circle*{0.7}} 
\put(  95.25,   42.47){\circle*{0.7}} 
\put(  95.50,   42.43){\circle*{0.7}} 
\put(  95.75,   42.39){\circle*{0.7}} 
\put(  96.00,   42.34){\circle*{0.7}} 
\put(  96.25,   42.30){\circle*{0.7}} 
\put(  96.50,   42.26){\circle*{0.7}} 
\put(  96.75,   42.22){\circle*{0.7}} 
\put(  97.00,   42.17){\circle*{0.7}} 
\put(  97.25,   42.13){\circle*{0.7}} 
\put(  97.50,   42.09){\circle*{0.7}} 
\put(  97.75,   42.05){\circle*{0.7}} 
\put(  98.00,   42.00){\circle*{0.7}} 
\put(  98.25,   41.96){\circle*{0.7}} 
\put(  98.50,   41.92){\circle*{0.7}} 
\put(  98.75,   41.88){\circle*{0.7}} 
\put(  99.00,   41.84){\circle*{0.7}} 
\put(  99.25,   41.79){\circle*{0.7}} 
\put(  99.50,   41.75){\circle*{0.7}} 
\put(  99.75,   41.71){\circle*{0.7}} 
\put( 100.00,   41.67){\circle*{0.7}} 

\put(  21.94,   35.13){\circle{1.8}} 
\put(  34.32,   33.02){\circle{1.8}} 
\put(  46.50,   30.68){\circle{1.8}} 
\put(  58.88,   27.89){\circle{1.8}} 
\put(  71.33,   24.63){\circle{1.8}} 
%Gam=    3.2000 E=    1.1130
%W=    0.0000 Sig=   12.0000
\put(   0.25,   40.59){\circle*{0.7}} 
\put(   0.50,   40.53){\circle*{0.7}} 
\put(   0.75,   40.47){\circle*{0.7}} 
\put(   1.00,   40.41){\circle*{0.7}} 
\put(   1.25,   40.35){\circle*{0.7}} 
\put(   1.50,   40.30){\circle*{0.7}} 
\put(   1.75,   40.24){\circle*{0.7}} 
\put(   2.00,   40.18){\circle*{0.7}} 
\put(   2.25,   40.12){\circle*{0.7}} 
\put(   2.50,   40.06){\circle*{0.7}} 
\put(   2.75,   40.00){\circle*{0.7}} 
\put(   3.00,   39.94){\circle*{0.7}} 
\put(   3.25,   39.88){\circle*{0.7}} 
\put(   3.50,   39.82){\circle*{0.7}} 
\put(   3.75,   39.76){\circle*{0.7}} 
\put(   4.00,   39.70){\circle*{0.7}} 
\put(   4.25,   39.64){\circle*{0.7}} 
\put(   4.50,   39.59){\circle*{0.7}} 
\put(   4.75,   39.53){\circle*{0.7}} 
\put(   5.00,   39.47){\circle*{0.7}} 
\put(   5.25,   39.41){\circle*{0.7}} 
\put(   5.50,   39.35){\circle*{0.7}} 
\put(   5.75,   39.29){\circle*{0.7}} 
\put(   6.00,   39.23){\circle*{0.7}} 
\put(   6.25,   39.17){\circle*{0.7}} 
\put(   6.50,   39.11){\circle*{0.7}} 
\put(   6.75,   39.06){\circle*{0.7}} 
\put(   7.00,   39.00){\circle*{0.7}} 
\put(   7.25,   38.94){\circle*{0.7}} 
\put(   7.50,   38.88){\circle*{0.7}} 
\put(   7.75,   38.82){\circle*{0.7}} 
\put(   8.00,   38.76){\circle*{0.7}} 
\put(   8.25,   38.70){\circle*{0.7}} 
\put(   8.50,   38.65){\circle*{0.7}} 
\put(   8.75,   38.59){\circle*{0.7}} 
\put(   9.00,   38.53){\circle*{0.7}} 
\put(   9.25,   38.47){\circle*{0.7}} 
\put(   9.50,   38.41){\circle*{0.7}} 
\put(   9.75,   38.35){\circle*{0.7}} 
\put(  10.00,   38.30){\circle*{0.7}} 
\put(  10.25,   38.24){\circle*{0.7}} 
\put(  10.50,   38.18){\circle*{0.7}} 
\put(  10.75,   38.12){\circle*{0.7}} 
\put(  11.00,   38.06){\circle*{0.7}} 
\put(  11.25,   38.01){\circle*{0.7}} 
\put(  11.50,   37.95){\circle*{0.7}} 
\put(  11.75,   37.89){\circle*{0.7}} 
\put(  12.00,   37.83){\circle*{0.7}} 
\put(  12.25,   37.77){\circle*{0.7}} 
\put(  12.50,   37.71){\circle*{0.7}} 
\put(  12.75,   37.66){\circle*{0.7}} 
\put(  13.00,   37.60){\circle*{0.7}} 
\put(  13.25,   37.54){\circle*{0.7}} 
\put(  13.50,   37.48){\circle*{0.7}} 
\put(  13.75,   37.43){\circle*{0.7}} 
\put(  14.00,   37.37){\circle*{0.7}} 
\put(  14.25,   37.31){\circle*{0.7}} 
\put(  14.50,   37.25){\circle*{0.7}} 
\put(  14.75,   37.19){\circle*{0.7}} 
\put(  15.00,   37.14){\circle*{0.7}} 
\put(  15.25,   37.08){\circle*{0.7}} 
\put(  15.50,   37.02){\circle*{0.7}} 
\put(  15.75,   36.96){\circle*{0.7}} 
\put(  16.00,   36.91){\circle*{0.7}} 
\put(  16.25,   36.85){\circle*{0.7}} 
\put(  16.50,   36.79){\circle*{0.7}} 
\put(  16.75,   36.73){\circle*{0.7}} 
\put(  17.00,   36.68){\circle*{0.7}} 
\put(  17.25,   36.62){\circle*{0.7}} 
\put(  17.50,   36.56){\circle*{0.7}} 
\put(  17.75,   36.51){\circle*{0.7}} 
\put(  18.00,   36.45){\circle*{0.7}} 
\put(  18.25,   36.39){\circle*{0.7}} 
\put(  18.50,   36.33){\circle*{0.7}} 
\put(  18.75,   36.28){\circle*{0.7}} 
\put(  19.00,   36.22){\circle*{0.7}} 
\put(  19.25,   36.16){\circle*{0.7}} 
\put(  19.50,   36.11){\circle*{0.7}} 
\put(  19.75,   36.05){\circle*{0.7}} 
\put(  20.00,   35.99){\circle*{0.7}} 
\put(  20.25,   35.94){\circle*{0.7}} 
\put(  20.50,   35.88){\circle*{0.7}} 
\put(  20.75,   35.82){\circle*{0.7}} 
\put(  21.00,   35.77){\circle*{0.7}} 
\put(  21.25,   35.71){\circle*{0.7}} 
\put(  21.50,   35.65){\circle*{0.7}} 
\put(  21.75,   35.60){\circle*{0.7}} 
\put(  22.00,   35.54){\circle*{0.7}} 
\put(  22.25,   35.48){\circle*{0.7}} 
\put(  22.50,   35.43){\circle*{0.7}} 
\put(  22.75,   35.37){\circle*{0.7}} 
\put(  23.00,   35.31){\circle*{0.7}} 
\put(  23.25,   35.26){\circle*{0.7}} 
\put(  23.50,   35.20){\circle*{0.7}} 
\put(  23.75,   35.14){\circle*{0.7}} 
\put(  24.00,   35.09){\circle*{0.7}} 
\put(  24.25,   35.03){\circle*{0.7}} 
\put(  24.50,   34.97){\circle*{0.7}} 
\put(  24.75,   34.92){\circle*{0.7}} 
\put(  25.00,   34.86){\circle*{0.7}} 
\put(  25.25,   34.81){\circle*{0.7}} 
\put(  25.50,   34.75){\circle*{0.7}} 
\put(  25.75,   34.69){\circle*{0.7}} 
\put(  26.00,   34.64){\circle*{0.7}} 
\put(  26.25,   34.58){\circle*{0.7}} 
\put(  26.50,   34.53){\circle*{0.7}} 
\put(  26.75,   34.47){\circle*{0.7}} 
\put(  27.00,   34.41){\circle*{0.7}} 
\put(  27.25,   34.36){\circle*{0.7}} 
\put(  27.50,   34.30){\circle*{0.7}} 
\put(  27.75,   34.25){\circle*{0.7}} 
\put(  28.00,   34.19){\circle*{0.7}} 
\put(  28.25,   34.14){\circle*{0.7}} 
\put(  28.50,   34.08){\circle*{0.7}} 
\put(  28.75,   34.02){\circle*{0.7}} 
\put(  29.00,   33.97){\circle*{0.7}} 
\put(  29.25,   33.91){\circle*{0.7}} 
\put(  29.50,   33.86){\circle*{0.7}} 
\put(  29.75,   33.80){\circle*{0.7}} 
\put(  30.00,   33.75){\circle*{0.7}} 
\put(  30.25,   33.69){\circle*{0.7}} 
\put(  30.50,   33.64){\circle*{0.7}} 
\put(  30.75,   33.58){\circle*{0.7}} 
\put(  31.00,   33.53){\circle*{0.7}} 
\put(  31.25,   33.47){\circle*{0.7}} 
\put(  31.50,   33.42){\circle*{0.7}} 
\put(  31.75,   33.36){\circle*{0.7}} 
\put(  32.00,   33.31){\circle*{0.7}} 
\put(  32.25,   33.25){\circle*{0.7}} 
\put(  32.50,   33.20){\circle*{0.7}} 
\put(  32.75,   33.14){\circle*{0.7}} 
\put(  33.00,   33.09){\circle*{0.7}} 
\put(  33.25,   33.03){\circle*{0.7}} 
\put(  33.50,   32.98){\circle*{0.7}} 
\put(  33.75,   32.92){\circle*{0.7}} 
\put(  34.00,   32.87){\circle*{0.7}} 
\put(  34.25,   32.81){\circle*{0.7}} 
\put(  34.50,   32.76){\circle*{0.7}} 
\put(  34.75,   32.70){\circle*{0.7}} 
\put(  35.00,   32.65){\circle*{0.7}} 
\put(  35.25,   32.59){\circle*{0.7}} 
\put(  35.50,   32.54){\circle*{0.7}} 
\put(  35.75,   32.48){\circle*{0.7}} 
\put(  36.00,   32.43){\circle*{0.7}} 
\put(  36.25,   32.38){\circle*{0.7}} 
\put(  36.50,   32.32){\circle*{0.7}} 
\put(  36.75,   32.27){\circle*{0.7}} 
\put(  37.00,   32.21){\circle*{0.7}} 
\put(  37.25,   32.16){\circle*{0.7}} 
\put(  37.50,   32.11){\circle*{0.7}} 
\put(  37.75,   32.05){\circle*{0.7}} 
\put(  38.00,   32.00){\circle*{0.7}} 
\put(  38.25,   31.94){\circle*{0.7}} 
\put(  38.50,   31.89){\circle*{0.7}} 
\put(  38.75,   31.84){\circle*{0.7}} 
\put(  39.00,   31.78){\circle*{0.7}} 
\put(  39.25,   31.73){\circle*{0.7}} 
\put(  39.50,   31.67){\circle*{0.7}} 
\put(  39.75,   31.62){\circle*{0.7}} 
\put(  40.00,   31.57){\circle*{0.7}} 
\put(  40.25,   31.51){\circle*{0.7}} 
\put(  40.50,   31.46){\circle*{0.7}} 
\put(  40.75,   31.41){\circle*{0.7}} 
\put(  41.00,   31.35){\circle*{0.7}} 
\put(  41.25,   31.30){\circle*{0.7}} 
\put(  41.50,   31.24){\circle*{0.7}} 
\put(  41.75,   31.19){\circle*{0.7}} 
\put(  42.00,   31.14){\circle*{0.7}} 
\put(  42.25,   31.08){\circle*{0.7}} 
\put(  42.50,   31.03){\circle*{0.7}} 
\put(  42.75,   30.98){\circle*{0.7}} 
\put(  43.00,   30.93){\circle*{0.7}} 
\put(  43.25,   30.87){\circle*{0.7}} 
\put(  43.50,   30.82){\circle*{0.7}} 
\put(  43.75,   30.77){\circle*{0.7}} 
\put(  44.00,   30.71){\circle*{0.7}} 
\put(  44.25,   30.66){\circle*{0.7}} 
\put(  44.50,   30.61){\circle*{0.7}} 
\put(  44.75,   30.55){\circle*{0.7}} 
\put(  45.00,   30.50){\circle*{0.7}} 
\put(  45.25,   30.45){\circle*{0.7}} 
\put(  45.50,   30.40){\circle*{0.7}} 
\put(  45.75,   30.34){\circle*{0.7}} 
\put(  46.00,   30.29){\circle*{0.7}} 
\put(  46.25,   30.24){\circle*{0.7}} 
\put(  46.50,   30.19){\circle*{0.7}} 
\put(  46.75,   30.13){\circle*{0.7}} 
\put(  47.00,   30.08){\circle*{0.7}} 
\put(  47.25,   30.03){\circle*{0.7}} 
\put(  47.50,   29.98){\circle*{0.7}} 
\put(  47.75,   29.92){\circle*{0.7}} 
\put(  48.00,   29.87){\circle*{0.7}} 
\put(  48.25,   29.82){\circle*{0.7}} 
\put(  48.50,   29.77){\circle*{0.7}} 
\put(  48.75,   29.71){\circle*{0.7}} 
\put(  49.00,   29.66){\circle*{0.7}} 
\put(  49.25,   29.61){\circle*{0.7}} 
\put(  49.50,   29.56){\circle*{0.7}} 
\put(  49.75,   29.51){\circle*{0.7}} 
\put(  50.00,   29.45){\circle*{0.7}} 
\put(  50.25,   29.40){\circle*{0.7}} 
\put(  50.50,   29.35){\circle*{0.7}} 
\put(  50.75,   29.30){\circle*{0.7}} 
\put(  51.00,   29.25){\circle*{0.7}} 
\put(  51.25,   29.20){\circle*{0.7}} 
\put(  51.50,   29.14){\circle*{0.7}} 
\put(  51.75,   29.09){\circle*{0.7}} 
\put(  52.00,   29.04){\circle*{0.7}} 
\put(  52.25,   28.99){\circle*{0.7}} 
\put(  52.50,   28.94){\circle*{0.7}} 
\put(  52.75,   28.89){\circle*{0.7}} 
\put(  53.00,   28.83){\circle*{0.7}} 
\put(  53.25,   28.78){\circle*{0.7}} 
\put(  53.50,   28.73){\circle*{0.7}} 
\put(  53.75,   28.68){\circle*{0.7}} 
\put(  54.00,   28.63){\circle*{0.7}} 
\put(  54.25,   28.58){\circle*{0.7}} 
\put(  54.50,   28.53){\circle*{0.7}} 
\put(  54.75,   28.48){\circle*{0.7}} 
\put(  55.00,   28.43){\circle*{0.7}} 
\put(  55.25,   28.37){\circle*{0.7}} 
\put(  55.50,   28.32){\circle*{0.7}} 
\put(  55.75,   28.27){\circle*{0.7}} 
\put(  56.00,   28.22){\circle*{0.7}} 
\put(  56.25,   28.17){\circle*{0.7}} 
\put(  56.50,   28.12){\circle*{0.7}} 
\put(  56.75,   28.07){\circle*{0.7}} 
\put(  57.00,   28.02){\circle*{0.7}} 
\put(  57.25,   27.97){\circle*{0.7}} 
\put(  57.50,   27.92){\circle*{0.7}} 
\put(  57.75,   27.87){\circle*{0.7}} 
\put(  58.00,   27.82){\circle*{0.7}} 
\put(  58.25,   27.77){\circle*{0.7}} 
\put(  58.50,   27.72){\circle*{0.7}} 
\put(  58.75,   27.67){\circle*{0.7}} 
\put(  59.00,   27.62){\circle*{0.7}} 
\put(  59.25,   27.57){\circle*{0.7}} 
\put(  59.50,   27.52){\circle*{0.7}} 
\put(  59.75,   27.47){\circle*{0.7}} 
\put(  60.00,   27.42){\circle*{0.7}} 
\put(  60.25,   27.37){\circle*{0.7}} 
\put(  60.50,   27.32){\circle*{0.7}} 
\put(  60.75,   27.27){\circle*{0.7}} 
\put(  61.00,   27.22){\circle*{0.7}} 
\put(  61.25,   27.17){\circle*{0.7}} 
\put(  61.50,   27.12){\circle*{0.7}} 
\put(  61.75,   27.07){\circle*{0.7}} 
\put(  62.00,   27.02){\circle*{0.7}} 
\put(  62.25,   26.97){\circle*{0.7}} 
\put(  62.50,   26.92){\circle*{0.7}} 
\put(  62.75,   26.87){\circle*{0.7}} 
\put(  63.00,   26.82){\circle*{0.7}} 
\put(  63.25,   26.77){\circle*{0.7}} 
\put(  63.50,   26.72){\circle*{0.7}} 
\put(  63.75,   26.67){\circle*{0.7}} 
\put(  64.00,   26.62){\circle*{0.7}} 
\put(  64.25,   26.57){\circle*{0.7}} 
\put(  64.50,   26.52){\circle*{0.7}} 
\put(  64.75,   26.48){\circle*{0.7}} 
\put(  65.00,   26.43){\circle*{0.7}} 
\put(  65.25,   26.38){\circle*{0.7}} 
\put(  65.50,   26.33){\circle*{0.7}} 
\put(  65.75,   26.28){\circle*{0.7}} 
\put(  66.00,   26.23){\circle*{0.7}} 
\put(  66.25,   26.18){\circle*{0.7}} 
\put(  66.50,   26.13){\circle*{0.7}} 
\put(  66.75,   26.08){\circle*{0.7}} 
\put(  67.00,   26.04){\circle*{0.7}} 
\put(  67.25,   25.99){\circle*{0.7}} 
\put(  67.50,   25.94){\circle*{0.7}} 
\put(  67.75,   25.89){\circle*{0.7}} 
\put(  68.00,   25.84){\circle*{0.7}} 
\put(  68.25,   25.79){\circle*{0.7}} 
\put(  68.50,   25.74){\circle*{0.7}} 
\put(  68.75,   25.70){\circle*{0.7}} 
\put(  69.00,   25.65){\circle*{0.7}} 
\put(  69.25,   25.60){\circle*{0.7}} 
\put(  69.50,   25.55){\circle*{0.7}} 
\put(  69.75,   25.50){\circle*{0.7}} 
\put(  70.00,   25.46){\circle*{0.7}} 
\put(  70.25,   25.41){\circle*{0.7}} 
\put(  70.50,   25.36){\circle*{0.7}} 
\put(  70.75,   25.31){\circle*{0.7}} 
\put(  71.00,   25.26){\circle*{0.7}} 
\put(  71.25,   25.22){\circle*{0.7}} 
\put(  71.50,   25.17){\circle*{0.7}} 
\put(  71.75,   25.12){\circle*{0.7}} 
\put(  72.00,   25.07){\circle*{0.7}} 
\put(  72.25,   25.03){\circle*{0.7}} 
\put(  72.50,   24.98){\circle*{0.7}} 
\put(  72.75,   24.93){\circle*{0.7}} 
\put(  73.00,   24.88){\circle*{0.7}} 
\put(  73.25,   24.84){\circle*{0.7}} 
\put(  73.50,   24.79){\circle*{0.7}} 
\put(  73.75,   24.74){\circle*{0.7}} 
\put(  74.00,   24.69){\circle*{0.7}} 
\put(  74.25,   24.65){\circle*{0.7}} 
\put(  74.50,   24.60){\circle*{0.7}} 
\put(  74.75,   24.55){\circle*{0.7}} 
\put(  75.00,   24.51){\circle*{0.7}} 
\put(  75.25,   24.46){\circle*{0.7}} 
\put(  75.50,   24.41){\circle*{0.7}} 
\put(  75.75,   24.36){\circle*{0.7}} 
\put(  76.00,   24.32){\circle*{0.7}} 
\put(  76.25,   24.27){\circle*{0.7}} 
\put(  76.50,   24.22){\circle*{0.7}} 
\put(  76.75,   24.18){\circle*{0.7}} 
\put(  77.00,   24.13){\circle*{0.7}} 
\put(  77.25,   24.08){\circle*{0.7}} 
\put(  77.50,   24.04){\circle*{0.7}} 
\put(  77.75,   23.99){\circle*{0.7}} 
\put(  78.00,   23.95){\circle*{0.7}} 
\put(  78.25,   23.90){\circle*{0.7}} 
\put(  78.50,   23.85){\circle*{0.7}} 
\put(  78.75,   23.81){\circle*{0.7}} 
\put(  79.00,   23.76){\circle*{0.7}} 
\put(  79.25,   23.71){\circle*{0.7}} 
\put(  79.50,   23.67){\circle*{0.7}} 
\put(  79.75,   23.62){\circle*{0.7}} 
\put(  80.00,   23.58){\circle*{0.7}} 
\put(  80.25,   23.53){\circle*{0.7}} 
\put(  80.50,   23.48){\circle*{0.7}} 
\put(  80.75,   23.44){\circle*{0.7}} 
\put(  81.00,   23.39){\circle*{0.7}} 
\put(  81.25,   23.35){\circle*{0.7}} 
\put(  81.50,   23.30){\circle*{0.7}} 
\put(  81.75,   23.26){\circle*{0.7}} 
\put(  82.00,   23.21){\circle*{0.7}} 
\put(  82.25,   23.16){\circle*{0.7}} 
\put(  82.50,   23.12){\circle*{0.7}} 
\put(  82.75,   23.07){\circle*{0.7}} 
\put(  83.00,   23.03){\circle*{0.7}} 
\put(  83.25,   22.98){\circle*{0.7}} 
\put(  83.50,   22.94){\circle*{0.7}} 
\put(  83.75,   22.89){\circle*{0.7}} 
\put(  84.00,   22.85){\circle*{0.7}} 
\put(  84.25,   22.80){\circle*{0.7}} 
\put(  84.50,   22.76){\circle*{0.7}} 
\put(  84.75,   22.71){\circle*{0.7}} 
\put(  85.00,   22.67){\circle*{0.7}} 
\put(  85.25,   22.62){\circle*{0.7}} 
\put(  85.50,   22.58){\circle*{0.7}} 
\put(  85.75,   22.53){\circle*{0.7}} 
\put(  86.00,   22.49){\circle*{0.7}} 
\put(  86.25,   22.44){\circle*{0.7}} 
\put(  86.50,   22.40){\circle*{0.7}} 
\put(  86.75,   22.35){\circle*{0.7}} 
\put(  87.00,   22.31){\circle*{0.7}} 
\put(  87.25,   22.27){\circle*{0.7}} 
\put(  87.50,   22.22){\circle*{0.7}} 
\put(  87.75,   22.18){\circle*{0.7}} 
\put(  88.00,   22.13){\circle*{0.7}} 
\put(  88.25,   22.09){\circle*{0.7}} 
\put(  88.50,   22.04){\circle*{0.7}} 
\put(  88.75,   22.00){\circle*{0.7}} 
\put(  89.00,   21.96){\circle*{0.7}} 
\put(  89.25,   21.91){\circle*{0.7}} 
\put(  89.50,   21.87){\circle*{0.7}} 
\put(  89.75,   21.82){\circle*{0.7}} 
\put(  90.00,   21.78){\circle*{0.7}} 
\put(  90.25,   21.74){\circle*{0.7}} 
\put(  90.50,   21.69){\circle*{0.7}} 
\put(  90.75,   21.65){\circle*{0.7}} 
\put(  91.00,   21.60){\circle*{0.7}} 
\put(  91.25,   21.56){\circle*{0.7}} 
\put(  91.50,   21.52){\circle*{0.7}} 
\put(  91.75,   21.47){\circle*{0.7}} 
\put(  92.00,   21.43){\circle*{0.7}} 
\put(  92.25,   21.39){\circle*{0.7}} 
\put(  92.50,   21.34){\circle*{0.7}} 
\put(  92.75,   21.30){\circle*{0.7}} 
\put(  93.00,   21.26){\circle*{0.7}} 
\put(  93.25,   21.21){\circle*{0.7}} 
\put(  93.50,   21.17){\circle*{0.7}} 
\put(  93.75,   21.13){\circle*{0.7}} 
\put(  94.00,   21.08){\circle*{0.7}} 
\put(  94.25,   21.04){\circle*{0.7}} 
\put(  94.50,   21.00){\circle*{0.7}} 
\put(  94.75,   20.96){\circle*{0.7}} 
\put(  95.00,   20.91){\circle*{0.7}} 
\put(  95.25,   20.87){\circle*{0.7}} 
\put(  95.50,   20.83){\circle*{0.7}} 
\put(  95.75,   20.79){\circle*{0.7}} 
\put(  96.00,   20.74){\circle*{0.7}} 
\put(  96.25,   20.70){\circle*{0.7}} 
\put(  96.50,   20.66){\circle*{0.7}} 
\put(  96.75,   20.62){\circle*{0.7}} 
\put(  97.00,   20.57){\circle*{0.7}} 
\put(  97.25,   20.53){\circle*{0.7}} 
\put(  97.50,   20.49){\circle*{0.7}} 
\put(  97.75,   20.45){\circle*{0.7}} 
\put(  98.00,   20.40){\circle*{0.7}} 
\put(  98.25,   20.36){\circle*{0.7}} 
\put(  98.50,   20.32){\circle*{0.7}} 
\put(  98.75,   20.28){\circle*{0.7}} 
\put(  99.00,   20.24){\circle*{0.7}} 
\put(  99.25,   20.19){\circle*{0.7}} 
\put(  99.50,   20.15){\circle*{0.7}} 
\put(  99.75,   20.11){\circle*{0.7}} 
\put( 100.00,   20.07){\circle*{0.7}} 

\put(  21.94,   11.84){\circle{1.8}} 
\put(  34.32,   10.81){\circle{1.8}} 
\put(  46.50,    9.46){\circle{1.8}} 
\put(  58.88,    7.79){\circle{1.8}} 
\put(  71.33,    5.94){\circle{1.8}} 
%Gam=    6.6000 E=    0.5624
%W=    0.0000 Sig=    8.0000
\put(   0.25,   15.46){\circle*{0.7}} 
\put(   0.50,   15.42){\circle*{0.7}} 
\put(   0.75,   15.38){\circle*{0.7}} 
\put(   1.00,   15.34){\circle*{0.7}} 
\put(   1.25,   15.30){\circle*{0.7}} 
\put(   1.50,   15.26){\circle*{0.7}} 
\put(   1.75,   15.22){\circle*{0.7}} 
\put(   2.00,   15.18){\circle*{0.7}} 
\put(   2.25,   15.14){\circle*{0.7}} 
\put(   2.50,   15.10){\circle*{0.7}} 
\put(   2.75,   15.06){\circle*{0.7}} 
\put(   3.00,   15.02){\circle*{0.7}} 
\put(   3.25,   14.98){\circle*{0.7}} 
\put(   3.50,   14.94){\circle*{0.7}} 
\put(   3.75,   14.90){\circle*{0.7}} 
\put(   4.00,   14.87){\circle*{0.7}} 
\put(   4.25,   14.83){\circle*{0.7}} 
\put(   4.50,   14.79){\circle*{0.7}} 
\put(   4.75,   14.75){\circle*{0.7}} 
\put(   5.00,   14.71){\circle*{0.7}} 
\put(   5.25,   14.67){\circle*{0.7}} 
\put(   5.50,   14.63){\circle*{0.7}} 
\put(   5.75,   14.59){\circle*{0.7}} 
\put(   6.00,   14.55){\circle*{0.7}} 
\put(   6.25,   14.52){\circle*{0.7}} 
\put(   6.50,   14.48){\circle*{0.7}} 
\put(   6.75,   14.44){\circle*{0.7}} 
\put(   7.00,   14.40){\circle*{0.7}} 
\put(   7.25,   14.36){\circle*{0.7}} 
\put(   7.50,   14.32){\circle*{0.7}} 
\put(   7.75,   14.29){\circle*{0.7}} 
\put(   8.00,   14.25){\circle*{0.7}} 
\put(   8.25,   14.21){\circle*{0.7}} 
\put(   8.50,   14.17){\circle*{0.7}} 
\put(   8.75,   14.13){\circle*{0.7}} 
\put(   9.00,   14.09){\circle*{0.7}} 
\put(   9.25,   14.06){\circle*{0.7}} 
\put(   9.50,   14.02){\circle*{0.7}} 
\put(   9.75,   13.98){\circle*{0.7}} 
\put(  10.00,   13.94){\circle*{0.7}} 
\put(  10.25,   13.91){\circle*{0.7}} 
\put(  10.50,   13.87){\circle*{0.7}} 
\put(  10.75,   13.83){\circle*{0.7}} 
\put(  11.00,   13.79){\circle*{0.7}} 
\put(  11.25,   13.76){\circle*{0.7}} 
\put(  11.50,   13.72){\circle*{0.7}} 
\put(  11.75,   13.68){\circle*{0.7}} 
\put(  12.00,   13.64){\circle*{0.7}} 
\put(  12.25,   13.61){\circle*{0.7}} 
\put(  12.50,   13.57){\circle*{0.7}} 
\put(  12.75,   13.53){\circle*{0.7}} 
\put(  13.00,   13.49){\circle*{0.7}} 
\put(  13.25,   13.46){\circle*{0.7}} 
\put(  13.50,   13.42){\circle*{0.7}} 
\put(  13.75,   13.38){\circle*{0.7}} 
\put(  14.00,   13.35){\circle*{0.7}} 
\put(  14.25,   13.31){\circle*{0.7}} 
\put(  14.50,   13.27){\circle*{0.7}} 
\put(  14.75,   13.24){\circle*{0.7}} 
\put(  15.00,   13.20){\circle*{0.7}} 
\put(  15.25,   13.16){\circle*{0.7}} 
\put(  15.50,   13.13){\circle*{0.7}} 
\put(  15.75,   13.09){\circle*{0.7}} 
\put(  16.00,   13.05){\circle*{0.7}} 
\put(  16.25,   13.02){\circle*{0.7}} 
\put(  16.50,   12.98){\circle*{0.7}} 
\put(  16.75,   12.94){\circle*{0.7}} 
\put(  17.00,   12.91){\circle*{0.7}} 
\put(  17.25,   12.87){\circle*{0.7}} 
\put(  17.50,   12.83){\circle*{0.7}} 
\put(  17.75,   12.80){\circle*{0.7}} 
\put(  18.00,   12.76){\circle*{0.7}} 
\put(  18.25,   12.73){\circle*{0.7}} 
\put(  18.50,   12.69){\circle*{0.7}} 
\put(  18.75,   12.65){\circle*{0.7}} 
\put(  19.00,   12.62){\circle*{0.7}} 
\put(  19.25,   12.58){\circle*{0.7}} 
\put(  19.50,   12.55){\circle*{0.7}} 
\put(  19.75,   12.51){\circle*{0.7}} 
\put(  20.00,   12.48){\circle*{0.7}} 
\put(  20.25,   12.44){\circle*{0.7}} 
\put(  20.50,   12.40){\circle*{0.7}} 
\put(  20.75,   12.37){\circle*{0.7}} 
\put(  21.00,   12.33){\circle*{0.7}} 
\put(  21.25,   12.30){\circle*{0.7}} 
\put(  21.50,   12.26){\circle*{0.7}} 
\put(  21.75,   12.23){\circle*{0.7}} 
\put(  22.00,   12.19){\circle*{0.7}} 
\put(  22.25,   12.16){\circle*{0.7}} 
\put(  22.50,   12.12){\circle*{0.7}} 
\put(  22.75,   12.09){\circle*{0.7}} 
\put(  23.00,   12.05){\circle*{0.7}} 
\put(  23.25,   12.02){\circle*{0.7}} 
\put(  23.50,   11.98){\circle*{0.7}} 
\put(  23.75,   11.95){\circle*{0.7}} 
\put(  24.00,   11.91){\circle*{0.7}} 
\put(  24.25,   11.88){\circle*{0.7}} 
\put(  24.50,   11.85){\circle*{0.7}} 
\put(  24.75,   11.81){\circle*{0.7}} 
\put(  25.00,   11.78){\circle*{0.7}} 
\put(  25.25,   11.74){\circle*{0.7}} 
\put(  25.50,   11.71){\circle*{0.7}} 
\put(  25.75,   11.67){\circle*{0.7}} 
\put(  26.00,   11.64){\circle*{0.7}} 
\put(  26.25,   11.61){\circle*{0.7}} 
\put(  26.50,   11.57){\circle*{0.7}} 
\put(  26.75,   11.54){\circle*{0.7}} 
\put(  27.00,   11.50){\circle*{0.7}} 
\put(  27.25,   11.47){\circle*{0.7}} 
\put(  27.50,   11.44){\circle*{0.7}} 
\put(  27.75,   11.40){\circle*{0.7}} 
\put(  28.00,   11.37){\circle*{0.7}} 
\put(  28.25,   11.33){\circle*{0.7}} 
\put(  28.50,   11.30){\circle*{0.7}} 
\put(  28.75,   11.27){\circle*{0.7}} 
\put(  29.00,   11.23){\circle*{0.7}} 
\put(  29.25,   11.20){\circle*{0.7}} 
\put(  29.50,   11.17){\circle*{0.7}} 
\put(  29.75,   11.13){\circle*{0.7}} 
\put(  30.00,   11.10){\circle*{0.7}} 
\put(  30.25,   11.07){\circle*{0.7}} 
\put(  30.50,   11.03){\circle*{0.7}} 
\put(  30.75,   11.00){\circle*{0.7}} 
\put(  31.00,   10.97){\circle*{0.7}} 
\put(  31.25,   10.94){\circle*{0.7}} 
\put(  31.50,   10.90){\circle*{0.7}} 
\put(  31.75,   10.87){\circle*{0.7}} 
\put(  32.00,   10.84){\circle*{0.7}} 
\put(  32.25,   10.80){\circle*{0.7}} 
\put(  32.50,   10.77){\circle*{0.7}} 
\put(  32.75,   10.74){\circle*{0.7}} 
\put(  33.00,   10.71){\circle*{0.7}} 
\put(  33.25,   10.67){\circle*{0.7}} 
\put(  33.50,   10.64){\circle*{0.7}} 
\put(  33.75,   10.61){\circle*{0.7}} 
\put(  34.00,   10.58){\circle*{0.7}} 
\put(  34.25,   10.54){\circle*{0.7}} 
\put(  34.50,   10.51){\circle*{0.7}} 
\put(  34.75,   10.48){\circle*{0.7}} 
\put(  35.00,   10.45){\circle*{0.7}} 
\put(  35.25,   10.42){\circle*{0.7}} 
\put(  35.50,   10.38){\circle*{0.7}} 
\put(  35.75,   10.35){\circle*{0.7}} 
\put(  36.00,   10.32){\circle*{0.7}} 
\put(  36.25,   10.29){\circle*{0.7}} 
\put(  36.50,   10.26){\circle*{0.7}} 
\put(  36.75,   10.23){\circle*{0.7}} 
\put(  37.00,   10.19){\circle*{0.7}} 
\put(  37.25,   10.16){\circle*{0.7}} 
\put(  37.50,   10.13){\circle*{0.7}} 
\put(  37.75,   10.10){\circle*{0.7}} 
\put(  38.00,   10.07){\circle*{0.7}} 
\put(  38.25,   10.04){\circle*{0.7}} 
\put(  38.50,   10.01){\circle*{0.7}} 
\put(  38.75,    9.98){\circle*{0.7}} 
\put(  39.00,    9.94){\circle*{0.7}} 
\put(  39.25,    9.91){\circle*{0.7}} 
\put(  39.50,    9.88){\circle*{0.7}} 
\put(  39.75,    9.85){\circle*{0.7}} 
\put(  40.00,    9.82){\circle*{0.7}} 
\put(  40.25,    9.79){\circle*{0.7}} 
\put(  40.50,    9.76){\circle*{0.7}} 
\put(  40.75,    9.73){\circle*{0.7}} 
\put(  41.00,    9.70){\circle*{0.7}} 
\put(  41.25,    9.67){\circle*{0.7}} 
\put(  41.50,    9.64){\circle*{0.7}} 
\put(  41.75,    9.61){\circle*{0.7}} 
\put(  42.00,    9.58){\circle*{0.7}} 
\put(  42.25,    9.55){\circle*{0.7}} 
\put(  42.50,    9.52){\circle*{0.7}} 
\put(  42.75,    9.49){\circle*{0.7}} 
\put(  43.00,    9.46){\circle*{0.7}} 
\put(  43.25,    9.43){\circle*{0.7}} 
\put(  43.50,    9.40){\circle*{0.7}} 
\put(  43.75,    9.37){\circle*{0.7}} 
\put(  44.00,    9.34){\circle*{0.7}} 
\put(  44.25,    9.31){\circle*{0.7}} 
\put(  44.50,    9.28){\circle*{0.7}} 
\put(  44.75,    9.25){\circle*{0.7}} 
\put(  45.00,    9.22){\circle*{0.7}} 
\put(  45.25,    9.19){\circle*{0.7}} 
\put(  45.50,    9.16){\circle*{0.7}} 
\put(  45.75,    9.13){\circle*{0.7}} 
\put(  46.00,    9.10){\circle*{0.7}} 
\put(  46.25,    9.07){\circle*{0.7}} 
\put(  46.50,    9.04){\circle*{0.7}} 
\put(  46.75,    9.01){\circle*{0.7}} 
\put(  47.00,    8.98){\circle*{0.7}} 
\put(  47.25,    8.95){\circle*{0.7}} 
\put(  47.50,    8.92){\circle*{0.7}} 
\put(  47.75,    8.90){\circle*{0.7}} 
\put(  48.00,    8.87){\circle*{0.7}} 
\put(  48.25,    8.84){\circle*{0.7}} 
\put(  48.50,    8.81){\circle*{0.7}} 
\put(  48.75,    8.78){\circle*{0.7}} 
\put(  49.00,    8.75){\circle*{0.7}} 
\put(  49.25,    8.72){\circle*{0.7}} 
\put(  49.50,    8.69){\circle*{0.7}} 
\put(  49.75,    8.67){\circle*{0.7}} 
\put(  50.00,    8.64){\circle*{0.7}} 
\put(  50.25,    8.61){\circle*{0.7}} 
\put(  50.50,    8.58){\circle*{0.7}} 
\put(  50.75,    8.55){\circle*{0.7}} 
\put(  51.00,    8.52){\circle*{0.7}} 
\put(  51.25,    8.50){\circle*{0.7}} 
\put(  51.50,    8.47){\circle*{0.7}} 
\put(  51.75,    8.44){\circle*{0.7}} 
\put(  52.00,    8.41){\circle*{0.7}} 
\put(  52.25,    8.39){\circle*{0.7}} 
\put(  52.50,    8.36){\circle*{0.7}} 
\put(  52.75,    8.33){\circle*{0.7}} 
\put(  53.00,    8.30){\circle*{0.7}} 
\put(  53.25,    8.27){\circle*{0.7}} 
\put(  53.50,    8.25){\circle*{0.7}} 
\put(  53.75,    8.22){\circle*{0.7}} 
\put(  54.00,    8.19){\circle*{0.7}} 
\put(  54.25,    8.16){\circle*{0.7}} 
\put(  54.50,    8.14){\circle*{0.7}} 
\put(  54.75,    8.11){\circle*{0.7}} 
\put(  55.00,    8.08){\circle*{0.7}} 
\put(  55.25,    8.06){\circle*{0.7}} 
\put(  55.50,    8.03){\circle*{0.7}} 
\put(  55.75,    8.00){\circle*{0.7}} 
\put(  56.00,    7.98){\circle*{0.7}} 
\put(  56.25,    7.95){\circle*{0.7}} 
\put(  56.50,    7.92){\circle*{0.7}} 
\put(  56.75,    7.89){\circle*{0.7}} 
\put(  57.00,    7.87){\circle*{0.7}} 
\put(  57.25,    7.84){\circle*{0.7}} 
\put(  57.50,    7.82){\circle*{0.7}} 
\put(  57.75,    7.79){\circle*{0.7}} 
\put(  58.00,    7.76){\circle*{0.7}} 
\put(  58.25,    7.74){\circle*{0.7}} 
\put(  58.50,    7.71){\circle*{0.7}} 
\put(  58.75,    7.68){\circle*{0.7}} 
\put(  59.00,    7.66){\circle*{0.7}} 
\put(  59.25,    7.63){\circle*{0.7}} 
\put(  59.50,    7.61){\circle*{0.7}} 
\put(  59.75,    7.58){\circle*{0.7}} 
\put(  60.00,    7.55){\circle*{0.7}} 
\put(  60.25,    7.53){\circle*{0.7}} 
\put(  60.50,    7.50){\circle*{0.7}} 
\put(  60.75,    7.48){\circle*{0.7}} 
\put(  61.00,    7.45){\circle*{0.7}} 
\put(  61.25,    7.42){\circle*{0.7}} 
\put(  61.50,    7.40){\circle*{0.7}} 
\put(  61.75,    7.37){\circle*{0.7}} 
\put(  62.00,    7.35){\circle*{0.7}} 
\put(  62.25,    7.32){\circle*{0.7}} 
\put(  62.50,    7.30){\circle*{0.7}} 
\put(  62.75,    7.27){\circle*{0.7}} 
\put(  63.00,    7.25){\circle*{0.7}} 
\put(  63.25,    7.22){\circle*{0.7}} 
\put(  63.50,    7.20){\circle*{0.7}} 
\put(  63.75,    7.17){\circle*{0.7}} 
\put(  64.00,    7.15){\circle*{0.7}} 
\put(  64.25,    7.12){\circle*{0.7}} 
\put(  64.50,    7.10){\circle*{0.7}} 
\put(  64.75,    7.07){\circle*{0.7}} 
\put(  65.00,    7.05){\circle*{0.7}} 
\put(  65.25,    7.02){\circle*{0.7}} 
\put(  65.50,    7.00){\circle*{0.7}} 
\put(  65.75,    6.97){\circle*{0.7}} 
\put(  66.00,    6.95){\circle*{0.7}} 
\put(  66.25,    6.92){\circle*{0.7}} 
\put(  66.50,    6.90){\circle*{0.7}} 
\put(  66.75,    6.88){\circle*{0.7}} 
\put(  67.00,    6.85){\circle*{0.7}} 
\put(  67.25,    6.83){\circle*{0.7}} 
\put(  67.50,    6.80){\circle*{0.7}} 
\put(  67.75,    6.78){\circle*{0.7}} 
\put(  68.00,    6.76){\circle*{0.7}} 
\put(  68.25,    6.73){\circle*{0.7}} 
\put(  68.50,    6.71){\circle*{0.7}} 
\put(  68.75,    6.68){\circle*{0.7}} 
\put(  69.00,    6.66){\circle*{0.7}} 
\put(  69.25,    6.64){\circle*{0.7}} 
\put(  69.50,    6.61){\circle*{0.7}} 
\put(  69.75,    6.59){\circle*{0.7}} 
\put(  70.00,    6.57){\circle*{0.7}} 
\put(  70.25,    6.54){\circle*{0.7}} 
\put(  70.50,    6.52){\circle*{0.7}} 
\put(  70.75,    6.50){\circle*{0.7}} 
\put(  71.00,    6.47){\circle*{0.7}} 
\put(  71.25,    6.45){\circle*{0.7}} 
\put(  71.50,    6.43){\circle*{0.7}} 
\put(  71.75,    6.40){\circle*{0.7}} 
\put(  72.00,    6.38){\circle*{0.7}} 
\put(  72.25,    6.36){\circle*{0.7}} 
\put(  72.50,    6.33){\circle*{0.7}} 
\put(  72.75,    6.31){\circle*{0.7}} 
\put(  73.00,    6.29){\circle*{0.7}} 
\put(  73.25,    6.27){\circle*{0.7}} 
\put(  73.50,    6.24){\circle*{0.7}} 
\put(  73.75,    6.22){\circle*{0.7}} 
\put(  74.00,    6.20){\circle*{0.7}} 
\put(  74.25,    6.17){\circle*{0.7}} 
\put(  74.50,    6.15){\circle*{0.7}} 
\put(  74.75,    6.13){\circle*{0.7}} 
\put(  75.00,    6.11){\circle*{0.7}} 
\put(  75.25,    6.09){\circle*{0.7}} 
\put(  75.50,    6.06){\circle*{0.7}} 
\put(  75.75,    6.04){\circle*{0.7}} 
\put(  76.00,    6.02){\circle*{0.7}} 
\put(  76.25,    6.00){\circle*{0.7}} 
\put(  76.50,    5.97){\circle*{0.7}} 
\put(  76.75,    5.95){\circle*{0.7}} 
\put(  77.00,    5.93){\circle*{0.7}} 
\put(  77.25,    5.91){\circle*{0.7}} 
\put(  77.50,    5.89){\circle*{0.7}} 
\put(  77.75,    5.87){\circle*{0.7}} 
\put(  78.00,    5.84){\circle*{0.7}} 
\put(  78.25,    5.82){\circle*{0.7}} 
\put(  78.50,    5.80){\circle*{0.7}} 
\put(  78.75,    5.78){\circle*{0.7}} 
\put(  79.00,    5.76){\circle*{0.7}} 
\put(  79.25,    5.74){\circle*{0.7}} 
\put(  79.50,    5.72){\circle*{0.7}} 
\put(  79.75,    5.69){\circle*{0.7}} 
\put(  80.00,    5.67){\circle*{0.7}} 
\put(  80.25,    5.65){\circle*{0.7}} 
\put(  80.50,    5.63){\circle*{0.7}} 
\put(  80.75,    5.61){\circle*{0.7}} 
\put(  81.00,    5.59){\circle*{0.7}} 
\put(  81.25,    5.57){\circle*{0.7}} 
\put(  81.50,    5.55){\circle*{0.7}} 
\put(  81.75,    5.53){\circle*{0.7}} 
\put(  82.00,    5.51){\circle*{0.7}} 
\put(  82.25,    5.49){\circle*{0.7}} 
\put(  82.50,    5.46){\circle*{0.7}} 
\put(  82.75,    5.44){\circle*{0.7}} 
\put(  83.00,    5.42){\circle*{0.7}} 
\put(  83.25,    5.40){\circle*{0.7}} 
\put(  83.50,    5.38){\circle*{0.7}} 
\put(  83.75,    5.36){\circle*{0.7}} 
\put(  84.00,    5.34){\circle*{0.7}} 
\put(  84.25,    5.32){\circle*{0.7}} 
\put(  84.50,    5.30){\circle*{0.7}} 
\put(  84.75,    5.28){\circle*{0.7}} 
\put(  85.00,    5.26){\circle*{0.7}} 
\put(  85.25,    5.24){\circle*{0.7}} 
\put(  85.50,    5.22){\circle*{0.7}} 
\put(  85.75,    5.20){\circle*{0.7}} 
\put(  86.00,    5.18){\circle*{0.7}} 
\put(  86.25,    5.16){\circle*{0.7}} 
\put(  86.50,    5.14){\circle*{0.7}} 
\put(  86.75,    5.12){\circle*{0.7}} 
\put(  87.00,    5.10){\circle*{0.7}} 
\put(  87.25,    5.08){\circle*{0.7}} 
\put(  87.50,    5.06){\circle*{0.7}} 
\put(  87.75,    5.04){\circle*{0.7}} 
\put(  88.00,    5.03){\circle*{0.7}} 
\put(  88.25,    5.01){\circle*{0.7}} 
\put(  88.50,    4.99){\circle*{0.7}} 
\put(  88.75,    4.97){\circle*{0.7}} 
\put(  89.00,    4.95){\circle*{0.7}} 
\put(  89.25,    4.93){\circle*{0.7}} 
\put(  89.50,    4.91){\circle*{0.7}} 
\put(  89.75,    4.89){\circle*{0.7}} 
\put(  90.00,    4.87){\circle*{0.7}} 
\put(  90.25,    4.85){\circle*{0.7}} 
\put(  90.50,    4.83){\circle*{0.7}} 
\put(  90.75,    4.82){\circle*{0.7}} 
\put(  91.00,    4.80){\circle*{0.7}} 
\put(  91.25,    4.78){\circle*{0.7}} 
\put(  91.50,    4.76){\circle*{0.7}} 
\put(  91.75,    4.74){\circle*{0.7}} 
\put(  92.00,    4.72){\circle*{0.7}} 
\put(  92.25,    4.70){\circle*{0.7}} 
\put(  92.50,    4.69){\circle*{0.7}} 
\put(  92.75,    4.67){\circle*{0.7}} 
\put(  93.00,    4.65){\circle*{0.7}} 
\put(  93.25,    4.63){\circle*{0.7}} 
\put(  93.50,    4.61){\circle*{0.7}} 
\put(  93.75,    4.59){\circle*{0.7}} 
\put(  94.00,    4.58){\circle*{0.7}} 
\put(  94.25,    4.56){\circle*{0.7}} 
\put(  94.50,    4.54){\circle*{0.7}} 
\put(  94.75,    4.52){\circle*{0.7}} 
\put(  95.00,    4.50){\circle*{0.7}} 
\put(  95.25,    4.49){\circle*{0.7}} 
\put(  95.50,    4.47){\circle*{0.7}} 
\put(  95.75,    4.45){\circle*{0.7}} 
\put(  96.00,    4.43){\circle*{0.7}} 
\put(  96.25,    4.42){\circle*{0.7}} 
\put(  96.50,    4.40){\circle*{0.7}} 
\put(  96.75,    4.38){\circle*{0.7}} 
\put(  97.00,    4.36){\circle*{0.7}} 
\put(  97.25,    4.35){\circle*{0.7}} 
\put(  97.50,    4.33){\circle*{0.7}} 
\put(  97.75,    4.31){\circle*{0.7}} 
\put(  98.00,    4.29){\circle*{0.7}} 
\put(  98.25,    4.28){\circle*{0.7}} 
\put(  98.50,    4.26){\circle*{0.7}} 
\put(  98.75,    4.24){\circle*{0.7}} 
\put(  99.00,    4.23){\circle*{0.7}} 
\put(  99.25,    4.21){\circle*{0.7}} 
\put(  99.50,    4.19){\circle*{0.7}} 
\put(  99.75,    4.18){\circle*{0.7}} 
\put( 100.00,    4.16){\circle*{0.7}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\multiput(100,14.29)(0,14.29){6}{\line(-1,0){2}}
\put(0,-7){0.0}
\put(91,-7){80.0}
\put(60,-7){$\Delta T$}
\put(-12,0){0.0}
\put(-12,97){50.0}
\put(-10,70){$\Sigma$}
\put(102,0){$-2.5$}
\put(102,97){1.0}
\put(102,70){$\log \Gamma$}
\put(77,102){1}
\put( 2,102){2}

\put(  68.75,   88.00){\circle{1.8}} 
\put(  37.50,   54.00){\circle{1.8}}
\put(  25.00,   38.00){\circle{1.8}}
\put(  18.75,   26.00){\circle{1.8}}
\put(   6.25,   16.00){\circle{1.8}} 

\put(   0.25,    7.29){\circle*{0.8}} 
\put(   0.50,    7.58){\circle*{0.8}} 
\put(   0.75,    7.88){\circle*{0.8}} 
\put(   1.00,    8.18){\circle*{0.8}} 
\put(   1.25,    8.48){\circle*{0.8}} 
\put(   1.50,    8.78){\circle*{0.8}} 
\put(   1.75,    9.08){\circle*{0.8}} 
\put(   2.00,    9.38){\circle*{0.8}} 
\put(   2.25,    9.68){\circle*{0.8}} 
\put(   2.50,    9.98){\circle*{0.8}} 
\put(   2.75,   10.28){\circle*{0.8}} 
\put(   3.00,   10.58){\circle*{0.8}} 
\put(   3.25,   10.88){\circle*{0.8}} 
\put(   3.50,   11.18){\circle*{0.8}} 
\put(   3.75,   11.48){\circle*{0.8}} 
\put(   4.00,   11.78){\circle*{0.8}} 
\put(   4.25,   12.07){\circle*{0.8}} 
\put(   4.50,   12.37){\circle*{0.8}} 
\put(   4.75,   12.67){\circle*{0.8}} 
\put(   5.00,   12.97){\circle*{0.8}} 
\put(   5.25,   13.27){\circle*{0.8}} 
\put(   5.50,   13.57){\circle*{0.8}} 
\put(   5.75,   13.87){\circle*{0.8}} 
\put(   6.00,   14.17){\circle*{0.8}} 
\put(   6.25,   14.47){\circle*{0.8}} 
\put(   6.50,   14.77){\circle*{0.8}} 
\put(   6.75,   15.07){\circle*{0.8}} 
\put(   7.00,   15.37){\circle*{0.8}} 
\put(   7.25,   15.67){\circle*{0.8}} 
\put(   7.50,   15.97){\circle*{0.8}} 
\put(   7.75,   16.26){\circle*{0.8}} 
\put(   8.00,   16.56){\circle*{0.8}} 
\put(   8.25,   16.86){\circle*{0.8}} 
\put(   8.50,   17.16){\circle*{0.8}} 
\put(   8.75,   17.46){\circle*{0.8}} 
\put(   9.00,   17.76){\circle*{0.8}} 
\put(   9.25,   18.06){\circle*{0.8}} 
\put(   9.50,   18.36){\circle*{0.8}} 
\put(   9.75,   18.66){\circle*{0.8}} 
\put(  10.00,   18.96){\circle*{0.8}} 
\put(  10.25,   19.26){\circle*{0.8}} 
\put(  10.50,   19.56){\circle*{0.8}} 
\put(  10.75,   19.86){\circle*{0.8}} 
\put(  11.00,   20.16){\circle*{0.8}} 
\put(  11.25,   20.46){\circle*{0.8}} 
\put(  11.50,   20.75){\circle*{0.8}} 
\put(  11.75,   21.05){\circle*{0.8}} 
\put(  12.00,   21.35){\circle*{0.8}} 
\put(  12.25,   21.65){\circle*{0.8}} 
\put(  12.50,   21.95){\circle*{0.8}} 
\put(  12.75,   22.25){\circle*{0.8}} 
\put(  13.00,   22.55){\circle*{0.8}} 
\put(  13.25,   22.85){\circle*{0.8}} 
\put(  13.50,   23.15){\circle*{0.8}} 
\put(  13.75,   23.45){\circle*{0.8}} 
\put(  14.00,   23.75){\circle*{0.8}} 
\put(  14.25,   24.05){\circle*{0.8}} 
\put(  14.50,   24.35){\circle*{0.8}} 
\put(  14.75,   24.65){\circle*{0.8}} 
\put(  15.00,   24.94){\circle*{0.8}} 
\put(  15.25,   25.24){\circle*{0.8}} 
\put(  15.50,   25.54){\circle*{0.8}} 
\put(  15.75,   25.84){\circle*{0.8}} 
\put(  16.00,   26.14){\circle*{0.8}} 
\put(  16.25,   26.44){\circle*{0.8}} 
\put(  16.50,   26.74){\circle*{0.8}} 
\put(  16.75,   27.04){\circle*{0.8}} 
\put(  17.00,   27.34){\circle*{0.8}} 
\put(  17.25,   27.64){\circle*{0.8}} 
\put(  17.50,   27.94){\circle*{0.8}} 
\put(  17.75,   28.24){\circle*{0.8}} 
\put(  18.00,   28.54){\circle*{0.8}} 
\put(  18.25,   28.84){\circle*{0.8}} 
\put(  18.50,   29.14){\circle*{0.8}} 
\put(  18.75,   29.43){\circle*{0.8}} 
\put(  19.00,   29.73){\circle*{0.8}} 
\put(  19.25,   30.03){\circle*{0.8}} 
\put(  19.50,   30.33){\circle*{0.8}} 
\put(  19.75,   30.63){\circle*{0.8}} 
\put(  20.00,   30.93){\circle*{0.8}} 
\put(  20.25,   31.23){\circle*{0.8}} 
\put(  20.50,   31.53){\circle*{0.8}} 
\put(  20.75,   31.83){\circle*{0.8}} 
\put(  21.00,   32.13){\circle*{0.8}} 
\put(  21.25,   32.43){\circle*{0.8}} 
\put(  21.50,   32.73){\circle*{0.8}} 
\put(  21.75,   33.03){\circle*{0.8}} 
\put(  22.00,   33.33){\circle*{0.8}} 
\put(  22.25,   33.62){\circle*{0.8}} 
\put(  22.50,   33.92){\circle*{0.8}} 
\put(  22.75,   34.22){\circle*{0.8}} 
\put(  23.00,   34.52){\circle*{0.8}} 
\put(  23.25,   34.82){\circle*{0.8}} 
\put(  23.50,   35.12){\circle*{0.8}} 
\put(  23.75,   35.42){\circle*{0.8}} 
\put(  24.00,   35.72){\circle*{0.8}} 
\put(  24.25,   36.02){\circle*{0.8}} 
\put(  24.50,   36.32){\circle*{0.8}} 
\put(  24.75,   36.62){\circle*{0.8}} 
\put(  25.00,   36.92){\circle*{0.8}} 
\put(  25.25,   37.22){\circle*{0.8}} 
\put(  25.50,   37.52){\circle*{0.8}} 
\put(  25.75,   37.82){\circle*{0.8}} 
\put(  26.00,   38.11){\circle*{0.8}} 
\put(  26.25,   38.41){\circle*{0.8}} 
\put(  26.50,   38.71){\circle*{0.8}} 
\put(  26.75,   39.01){\circle*{0.8}} 
\put(  27.00,   39.31){\circle*{0.8}} 
\put(  27.25,   39.61){\circle*{0.8}} 
\put(  27.50,   39.91){\circle*{0.8}} 
\put(  27.75,   40.21){\circle*{0.8}} 
\put(  28.00,   40.51){\circle*{0.8}} 
\put(  28.25,   40.81){\circle*{0.8}} 
\put(  28.50,   41.11){\circle*{0.8}} 
\put(  28.75,   41.41){\circle*{0.8}} 
\put(  29.00,   41.71){\circle*{0.8}} 
\put(  29.25,   42.01){\circle*{0.8}} 
\put(  29.50,   42.30){\circle*{0.8}} 
\put(  29.75,   42.60){\circle*{0.8}} 
\put(  30.00,   42.90){\circle*{0.8}} 
\put(  30.25,   43.20){\circle*{0.8}} 
\put(  30.50,   43.50){\circle*{0.8}} 
\put(  30.75,   43.80){\circle*{0.8}} 
\put(  31.00,   44.10){\circle*{0.8}} 
\put(  31.25,   44.40){\circle*{0.8}} 
\put(  31.50,   44.70){\circle*{0.8}} 
\put(  31.75,   45.00){\circle*{0.8}} 
\put(  32.00,   45.30){\circle*{0.8}} 
\put(  32.25,   45.60){\circle*{0.8}} 
\put(  32.50,   45.90){\circle*{0.8}} 
\put(  32.75,   46.20){\circle*{0.8}} 
\put(  33.00,   46.50){\circle*{0.8}} 
\put(  33.25,   46.79){\circle*{0.8}} 
\put(  33.50,   47.09){\circle*{0.8}} 
\put(  33.75,   47.39){\circle*{0.8}} 
\put(  34.00,   47.69){\circle*{0.8}} 
\put(  34.25,   47.99){\circle*{0.8}} 
\put(  34.50,   48.29){\circle*{0.8}} 
\put(  34.75,   48.59){\circle*{0.8}} 
\put(  35.00,   48.89){\circle*{0.8}} 
\put(  35.25,   49.19){\circle*{0.8}} 
\put(  35.50,   49.49){\circle*{0.8}} 
\put(  35.75,   49.79){\circle*{0.8}} 
\put(  36.00,   50.09){\circle*{0.8}} 
\put(  36.25,   50.39){\circle*{0.8}} 
\put(  36.50,   50.69){\circle*{0.8}} 
\put(  36.75,   50.98){\circle*{0.8}} 
\put(  37.00,   51.28){\circle*{0.8}} 
\put(  37.25,   51.58){\circle*{0.8}} 
\put(  37.50,   51.88){\circle*{0.8}} 
\put(  37.75,   52.18){\circle*{0.8}} 
\put(  38.00,   52.48){\circle*{0.8}} 
\put(  38.25,   52.78){\circle*{0.8}} 
\put(  38.50,   53.08){\circle*{0.8}} 
\put(  38.75,   53.38){\circle*{0.8}} 
\put(  39.00,   53.68){\circle*{0.8}} 
\put(  39.25,   53.98){\circle*{0.8}} 
\put(  39.50,   54.28){\circle*{0.8}} 
\put(  39.75,   54.58){\circle*{0.8}} 
\put(  40.00,   54.88){\circle*{0.8}} 
\put(  40.25,   55.18){\circle*{0.8}} 
\put(  40.50,   55.47){\circle*{0.8}} 
\put(  40.75,   55.77){\circle*{0.8}} 
\put(  41.00,   56.07){\circle*{0.8}} 
\put(  41.25,   56.37){\circle*{0.8}} 
\put(  41.50,   56.67){\circle*{0.8}} 
\put(  41.75,   56.97){\circle*{0.8}} 
\put(  42.00,   57.27){\circle*{0.8}} 
\put(  42.25,   57.57){\circle*{0.8}} 
\put(  42.50,   57.87){\circle*{0.8}} 
\put(  42.75,   58.17){\circle*{0.8}} 
\put(  43.00,   58.47){\circle*{0.8}} 
\put(  43.25,   58.77){\circle*{0.8}} 
\put(  43.50,   59.07){\circle*{0.8}} 
\put(  43.75,   59.37){\circle*{0.8}} 
\put(  44.00,   59.66){\circle*{0.8}} 
\put(  44.25,   59.96){\circle*{0.8}} 
\put(  44.50,   60.26){\circle*{0.8}} 
\put(  44.75,   60.56){\circle*{0.8}} 
\put(  45.00,   60.86){\circle*{0.8}} 
\put(  45.25,   61.16){\circle*{0.8}} 
\put(  45.50,   61.46){\circle*{0.8}} 
\put(  45.75,   61.76){\circle*{0.8}} 
\put(  46.00,   62.06){\circle*{0.8}} 
\put(  46.25,   62.36){\circle*{0.8}} 
\put(  46.50,   62.66){\circle*{0.8}} 
\put(  46.75,   62.96){\circle*{0.8}} 
\put(  47.00,   63.26){\circle*{0.8}} 
\put(  47.25,   63.56){\circle*{0.8}} 
\put(  47.50,   63.86){\circle*{0.8}} 
\put(  47.75,   64.15){\circle*{0.8}} 
\put(  48.00,   64.45){\circle*{0.8}} 
\put(  48.25,   64.75){\circle*{0.8}} 
\put(  48.50,   65.05){\circle*{0.8}} 
\put(  48.75,   65.35){\circle*{0.8}} 
\put(  49.00,   65.65){\circle*{0.8}} 
\put(  49.25,   65.95){\circle*{0.8}} 
\put(  49.50,   66.25){\circle*{0.8}} 
\put(  49.75,   66.55){\circle*{0.8}} 
\put(  50.00,   66.85){\circle*{0.8}} 
\put(  50.25,   67.15){\circle*{0.8}} 
\put(  50.50,   67.45){\circle*{0.8}} 
\put(  50.75,   67.75){\circle*{0.8}} 
\put(  51.00,   68.05){\circle*{0.8}} 
\put(  51.25,   68.34){\circle*{0.8}} 
\put(  51.50,   68.64){\circle*{0.8}} 
\put(  51.75,   68.94){\circle*{0.8}} 
\put(  52.00,   69.24){\circle*{0.8}} 
\put(  52.25,   69.54){\circle*{0.8}} 
\put(  52.50,   69.84){\circle*{0.8}} 
\put(  52.75,   70.14){\circle*{0.8}} 
\put(  53.00,   70.44){\circle*{0.8}} 
\put(  53.25,   70.74){\circle*{0.8}} 
\put(  53.50,   71.04){\circle*{0.8}} 
\put(  53.75,   71.34){\circle*{0.8}} 
\put(  54.00,   71.64){\circle*{0.8}} 
\put(  54.25,   71.94){\circle*{0.8}} 
\put(  54.50,   72.24){\circle*{0.8}} 
\put(  54.75,   72.54){\circle*{0.8}} 
\put(  55.00,   72.83){\circle*{0.8}} 
\put(  55.25,   73.13){\circle*{0.8}} 
\put(  55.50,   73.43){\circle*{0.8}} 
\put(  55.75,   73.73){\circle*{0.8}} 
\put(  56.00,   74.03){\circle*{0.8}} 
\put(  56.25,   74.33){\circle*{0.8}} 
\put(  56.50,   74.63){\circle*{0.8}} 
\put(  56.75,   74.93){\circle*{0.8}} 
\put(  57.00,   75.23){\circle*{0.8}} 
\put(  57.25,   75.53){\circle*{0.8}} 
\put(  57.50,   75.83){\circle*{0.8}} 
\put(  57.75,   76.13){\circle*{0.8}} 
\put(  58.00,   76.43){\circle*{0.8}} 
\put(  58.25,   76.73){\circle*{0.8}} 
\put(  58.50,   77.02){\circle*{0.8}} 
\put(  58.75,   77.32){\circle*{0.8}} 
\put(  59.00,   77.62){\circle*{0.8}} 
\put(  59.25,   77.92){\circle*{0.8}} 
\put(  59.50,   78.22){\circle*{0.8}} 
\put(  59.75,   78.52){\circle*{0.8}} 
\put(  60.00,   78.82){\circle*{0.8}} 
\put(  60.25,   79.12){\circle*{0.8}} 
\put(  60.50,   79.42){\circle*{0.8}} 
\put(  60.75,   79.72){\circle*{0.8}} 
\put(  61.00,   80.02){\circle*{0.8}} 
\put(  61.25,   80.32){\circle*{0.8}} 
\put(  61.50,   80.62){\circle*{0.8}} 
\put(  61.75,   80.92){\circle*{0.8}} 
\put(  62.00,   81.22){\circle*{0.8}} 
\put(  62.25,   81.51){\circle*{0.8}} 
\put(  62.50,   81.81){\circle*{0.8}} 
\put(  62.75,   82.11){\circle*{0.8}} 
\put(  63.00,   82.41){\circle*{0.8}} 
\put(  63.25,   82.71){\circle*{0.8}} 
\put(  63.50,   83.01){\circle*{0.8}} 
\put(  63.75,   83.31){\circle*{0.8}} 
\put(  64.00,   83.61){\circle*{0.8}} 
\put(  64.25,   83.91){\circle*{0.8}} 
\put(  64.50,   84.21){\circle*{0.8}} 
\put(  64.75,   84.51){\circle*{0.8}} 
\put(  65.00,   84.81){\circle*{0.8}} 
\put(  65.25,   85.11){\circle*{0.8}} 
\put(  65.50,   85.41){\circle*{0.8}} 
\put(  65.75,   85.70){\circle*{0.8}} 
\put(  66.00,   86.00){\circle*{0.8}} 
\put(  66.25,   86.30){\circle*{0.8}} 
\put(  66.50,   86.60){\circle*{0.8}} 
\put(  66.75,   86.90){\circle*{0.8}} 
\put(  67.00,   87.20){\circle*{0.8}} 
\put(  67.25,   87.50){\circle*{0.8}} 
\put(  67.50,   87.80){\circle*{0.8}} 
\put(  67.75,   88.10){\circle*{0.8}} 
\put(  68.00,   88.40){\circle*{0.8}} 
\put(  68.25,   88.70){\circle*{0.8}} 
\put(  68.50,   89.00){\circle*{0.8}} 
\put(  68.75,   89.30){\circle*{0.8}} 
\put(  69.00,   89.60){\circle*{0.8}} 
\put(  69.25,   89.90){\circle*{0.8}} 
\put(  69.50,   90.19){\circle*{0.8}} 
\put(  69.75,   90.49){\circle*{0.8}} 
\put(  70.00,   90.79){\circle*{0.8}} 
\put(  70.25,   91.09){\circle*{0.8}} 
\put(  70.50,   91.39){\circle*{0.8}} 
\put(  70.75,   91.69){\circle*{0.8}} 
\put(  71.00,   91.99){\circle*{0.8}} 
\put(  71.25,   92.29){\circle*{0.8}} 
\put(  71.50,   92.59){\circle*{0.8}} 
\put(  71.75,   92.89){\circle*{0.8}} 
\put(  72.00,   93.19){\circle*{0.8}} 
\put(  72.25,   93.49){\circle*{0.8}} 
\put(  72.50,   93.79){\circle*{0.8}} 
\put(  72.75,   94.09){\circle*{0.8}} 
\put(  73.00,   94.38){\circle*{0.8}} 
\put(  73.25,   94.68){\circle*{0.8}} 
\put(  73.50,   94.98){\circle*{0.8}} 
\put(  73.75,   95.28){\circle*{0.8}} 
\put(  74.00,   95.58){\circle*{0.8}} 
\put(  74.25,   95.88){\circle*{0.8}} 
\put(  74.50,   96.18){\circle*{0.8}} 
\put(  74.75,   96.48){\circle*{0.8}} 
\put(  75.00,   96.78){\circle*{0.8}} 
\put(  75.25,   97.08){\circle*{0.8}} 
\put(  75.50,   97.38){\circle*{0.8}} 
\put(  75.75,   97.68){\circle*{0.8}} 
\put(  76.00,   97.98){\circle*{0.8}} 
\put(  76.25,   98.28){\circle*{0.8}} 
\put(  76.50,   98.58){\circle*{0.8}} 
\put(  76.75,   98.87){\circle*{0.8}} 
\put(  77.00,   99.17){\circle*{0.8}} 
\put(  77.25,   99.47){\circle*{0.8}} 
\put(  77.50,   99.77){\circle*{0.8}} 

\put(  68.75,   14.29){\circle*{1.8}} 
\put(  37.50,   56.49){\circle*{1.8}} 
\put(  25.00,   70.06){\circle*{1.8}}
\put(  18.75,   81.06){\circle*{1.8}}
\put(   6.25,   94.84){\circle*{1.8}} 

\put(   2.00,   99.86){\circle*{0.8}} 
\put(   2.25,   99.54){\circle*{0.8}} 
\put(   2.50,   99.21){\circle*{0.8}} 
\put(   2.75,   98.89){\circle*{0.8}} 
\put(   3.00,   98.57){\circle*{0.8}} 
\put(   3.25,   98.25){\circle*{0.8}} 
\put(   3.50,   97.92){\circle*{0.8}} 
\put(   3.75,   97.60){\circle*{0.8}} 
\put(   4.00,   97.28){\circle*{0.8}} 
\put(   4.25,   96.96){\circle*{0.8}} 
\put(   4.50,   96.64){\circle*{0.8}} 
\put(   4.75,   96.31){\circle*{0.8}} 
\put(   5.00,   95.99){\circle*{0.8}} 
\put(   5.25,   95.67){\circle*{0.8}} 
\put(   5.50,   95.35){\circle*{0.8}} 
\put(   5.75,   95.02){\circle*{0.8}} 
\put(   6.00,   94.70){\circle*{0.8}} 
\put(   6.25,   94.38){\circle*{0.8}} 
\put(   6.50,   94.06){\circle*{0.8}} 
\put(   6.75,   93.73){\circle*{0.8}} 
\put(   7.00,   93.41){\circle*{0.8}} 
\put(   7.25,   93.09){\circle*{0.8}} 
\put(   7.50,   92.77){\circle*{0.8}} 
\put(   7.75,   92.45){\circle*{0.8}} 
\put(   8.00,   92.12){\circle*{0.8}} 
\put(   8.25,   91.80){\circle*{0.8}} 
\put(   8.50,   91.48){\circle*{0.8}} 
\put(   8.75,   91.16){\circle*{0.8}} 
\put(   9.00,   90.83){\circle*{0.8}} 
\put(   9.25,   90.51){\circle*{0.8}} 
\put(   9.50,   90.19){\circle*{0.8}} 
\put(   9.75,   89.87){\circle*{0.8}} 
\put(  10.00,   89.54){\circle*{0.8}} 
\put(  10.25,   89.22){\circle*{0.8}} 
\put(  10.50,   88.90){\circle*{0.8}} 
\put(  10.75,   88.58){\circle*{0.8}} 
\put(  11.00,   88.26){\circle*{0.8}} 
\put(  11.25,   87.93){\circle*{0.8}} 
\put(  11.50,   87.61){\circle*{0.8}} 
\put(  11.75,   87.29){\circle*{0.8}} 
\put(  12.00,   86.97){\circle*{0.8}} 
\put(  12.25,   86.64){\circle*{0.8}} 
\put(  12.50,   86.32){\circle*{0.8}} 
\put(  12.75,   86.00){\circle*{0.8}} 
\put(  13.00,   85.68){\circle*{0.8}} 
\put(  13.25,   85.35){\circle*{0.8}} 
\put(  13.50,   85.03){\circle*{0.8}} 
\put(  13.75,   84.71){\circle*{0.8}} 
\put(  14.00,   84.39){\circle*{0.8}} 
\put(  14.25,   84.06){\circle*{0.8}} 
\put(  14.50,   83.74){\circle*{0.8}} 
\put(  14.75,   83.42){\circle*{0.8}} 
\put(  15.00,   83.10){\circle*{0.8}} 
\put(  15.25,   82.78){\circle*{0.8}} 
\put(  15.50,   82.45){\circle*{0.8}} 
\put(  15.75,   82.13){\circle*{0.8}} 
\put(  16.00,   81.81){\circle*{0.8}} 
\put(  16.25,   81.49){\circle*{0.8}} 
\put(  16.50,   81.16){\circle*{0.8}} 
\put(  16.75,   80.84){\circle*{0.8}} 
\put(  17.00,   80.52){\circle*{0.8}} 
\put(  17.25,   80.20){\circle*{0.8}} 
\put(  17.50,   79.87){\circle*{0.8}} 
\put(  17.75,   79.55){\circle*{0.8}} 
\put(  18.00,   79.23){\circle*{0.8}} 
\put(  18.25,   78.91){\circle*{0.8}} 
\put(  18.50,   78.59){\circle*{0.8}} 
\put(  18.75,   78.26){\circle*{0.8}} 
\put(  19.00,   77.94){\circle*{0.8}} 
\put(  19.25,   77.62){\circle*{0.8}} 
\put(  19.50,   77.30){\circle*{0.8}} 
\put(  19.75,   76.97){\circle*{0.8}} 
\put(  20.00,   76.65){\circle*{0.8}} 
\put(  20.25,   76.33){\circle*{0.8}} 
\put(  20.50,   76.01){\circle*{0.8}} 
\put(  20.75,   75.68){\circle*{0.8}} 
\put(  21.00,   75.36){\circle*{0.8}} 
\put(  21.25,   75.04){\circle*{0.8}} 
\put(  21.50,   74.72){\circle*{0.8}} 
\put(  21.75,   74.40){\circle*{0.8}} 
\put(  22.00,   74.07){\circle*{0.8}} 
\put(  22.25,   73.75){\circle*{0.8}} 
\put(  22.50,   73.43){\circle*{0.8}} 
\put(  22.75,   73.11){\circle*{0.8}} 
\put(  23.00,   72.78){\circle*{0.8}} 
\put(  23.25,   72.46){\circle*{0.8}} 
\put(  23.50,   72.14){\circle*{0.8}} 
\put(  23.75,   71.82){\circle*{0.8}} 
\put(  24.00,   71.49){\circle*{0.8}} 
\put(  24.25,   71.17){\circle*{0.8}} 
\put(  24.50,   70.85){\circle*{0.8}} 
\put(  24.75,   70.53){\circle*{0.8}} 
\put(  25.00,   70.21){\circle*{0.8}} 
\put(  25.25,   69.88){\circle*{0.8}} 
\put(  25.50,   69.56){\circle*{0.8}} 
\put(  25.75,   69.24){\circle*{0.8}} 
\put(  26.00,   68.92){\circle*{0.8}} 
\put(  26.25,   68.59){\circle*{0.8}} 
\put(  26.50,   68.27){\circle*{0.8}} 
\put(  26.75,   67.95){\circle*{0.8}} 
\put(  27.00,   67.63){\circle*{0.8}} 
\put(  27.25,   67.30){\circle*{0.8}} 
\put(  27.50,   66.98){\circle*{0.8}} 
\put(  27.75,   66.66){\circle*{0.8}} 
\put(  28.00,   66.34){\circle*{0.8}} 
\put(  28.25,   66.02){\circle*{0.8}} 
\put(  28.50,   65.69){\circle*{0.8}} 
\put(  28.75,   65.37){\circle*{0.8}} 
\put(  29.00,   65.05){\circle*{0.8}} 
\put(  29.25,   64.73){\circle*{0.8}} 
\put(  29.50,   64.40){\circle*{0.8}} 
\put(  29.75,   64.08){\circle*{0.8}} 
\put(  30.00,   63.76){\circle*{0.8}} 
\put(  30.25,   63.44){\circle*{0.8}} 
\put(  30.50,   63.11){\circle*{0.8}} 
\put(  30.75,   62.79){\circle*{0.8}} 
\put(  31.00,   62.47){\circle*{0.8}} 
\put(  31.25,   62.15){\circle*{0.8}} 
\put(  31.50,   61.83){\circle*{0.8}} 
\put(  31.75,   61.50){\circle*{0.8}} 
\put(  32.00,   61.18){\circle*{0.8}} 
\put(  32.25,   60.86){\circle*{0.8}} 
\put(  32.50,   60.54){\circle*{0.8}} 
\put(  32.75,   60.21){\circle*{0.8}} 
\put(  33.00,   59.89){\circle*{0.8}} 
\put(  33.25,   59.57){\circle*{0.8}} 
\put(  33.50,   59.25){\circle*{0.8}} 
\put(  33.75,   58.92){\circle*{0.8}} 
\put(  34.00,   58.60){\circle*{0.8}} 
\put(  34.25,   58.28){\circle*{0.8}} 
\put(  34.50,   57.96){\circle*{0.8}} 
\put(  34.75,   57.64){\circle*{0.8}} 
\put(  35.00,   57.31){\circle*{0.8}} 
\put(  35.25,   56.99){\circle*{0.8}} 
\put(  35.50,   56.67){\circle*{0.8}} 
\put(  35.75,   56.35){\circle*{0.8}} 
\put(  36.00,   56.02){\circle*{0.8}} 
\put(  36.25,   55.70){\circle*{0.8}} 
\put(  36.50,   55.38){\circle*{0.8}} 
\put(  36.75,   55.06){\circle*{0.8}} 
\put(  37.00,   54.73){\circle*{0.8}} 
\put(  37.25,   54.41){\circle*{0.8}} 
\put(  37.50,   54.09){\circle*{0.8}} 
\put(  37.75,   53.77){\circle*{0.8}} 
\put(  38.00,   53.45){\circle*{0.8}} 
\put(  38.25,   53.12){\circle*{0.8}} 
\put(  38.50,   52.80){\circle*{0.8}} 
\put(  38.75,   52.48){\circle*{0.8}} 
\put(  39.00,   52.16){\circle*{0.8}} 
\put(  39.25,   51.83){\circle*{0.8}} 
\put(  39.50,   51.51){\circle*{0.8}} 
\put(  39.75,   51.19){\circle*{0.8}} 
\put(  40.00,   50.87){\circle*{0.8}} 
\put(  40.25,   50.54){\circle*{0.8}} 
\put(  40.50,   50.22){\circle*{0.8}} 
\put(  40.75,   49.90){\circle*{0.8}} 
\put(  41.00,   49.58){\circle*{0.8}} 
\put(  41.25,   49.26){\circle*{0.8}} 
\put(  41.50,   48.93){\circle*{0.8}} 
\put(  41.75,   48.61){\circle*{0.8}} 
\put(  42.00,   48.29){\circle*{0.8}} 
\put(  42.25,   47.97){\circle*{0.8}} 
\put(  42.50,   47.64){\circle*{0.8}} 
\put(  42.75,   47.32){\circle*{0.8}} 
\put(  43.00,   47.00){\circle*{0.8}} 
\put(  43.25,   46.68){\circle*{0.8}} 
\put(  43.50,   46.35){\circle*{0.8}} 
\put(  43.75,   46.03){\circle*{0.8}} 
\put(  44.00,   45.71){\circle*{0.8}} 
\put(  44.25,   45.39){\circle*{0.8}} 
\put(  44.50,   45.07){\circle*{0.8}} 
\put(  44.75,   44.74){\circle*{0.8}} 
\put(  45.00,   44.42){\circle*{0.8}} 
\put(  45.25,   44.10){\circle*{0.8}} 
\put(  45.50,   43.78){\circle*{0.8}} 
\put(  45.75,   43.45){\circle*{0.8}} 
\put(  46.00,   43.13){\circle*{0.8}} 
\put(  46.25,   42.81){\circle*{0.8}} 
\put(  46.50,   42.49){\circle*{0.8}} 
\put(  46.75,   42.16){\circle*{0.8}} 
\put(  47.00,   41.84){\circle*{0.8}} 
\put(  47.25,   41.52){\circle*{0.8}} 
\put(  47.50,   41.20){\circle*{0.8}} 
\put(  47.75,   40.88){\circle*{0.8}} 
\put(  48.00,   40.55){\circle*{0.8}} 
\put(  48.25,   40.23){\circle*{0.8}} 
\put(  48.50,   39.91){\circle*{0.8}} 
\put(  48.75,   39.59){\circle*{0.8}} 
\put(  49.00,   39.26){\circle*{0.8}} 
\put(  49.25,   38.94){\circle*{0.8}} 
\put(  49.50,   38.62){\circle*{0.8}} 
\put(  49.75,   38.30){\circle*{0.8}} 
\put(  50.00,   37.97){\circle*{0.8}} 
\put(  50.25,   37.65){\circle*{0.8}} 
\put(  50.50,   37.33){\circle*{0.8}} 
\put(  50.75,   37.01){\circle*{0.8}} 
\put(  51.00,   36.69){\circle*{0.8}} 
\put(  51.25,   36.36){\circle*{0.8}} 
\put(  51.50,   36.04){\circle*{0.8}} 
\put(  51.75,   35.72){\circle*{0.8}} 
\put(  52.00,   35.40){\circle*{0.8}} 
\put(  52.25,   35.07){\circle*{0.8}} 
\put(  52.50,   34.75){\circle*{0.8}} 
\put(  52.75,   34.43){\circle*{0.8}} 
\put(  53.00,   34.11){\circle*{0.8}} 
\put(  53.25,   33.78){\circle*{0.8}} 
\put(  53.50,   33.46){\circle*{0.8}} 
\put(  53.75,   33.14){\circle*{0.8}} 
\put(  54.00,   32.82){\circle*{0.8}} 
\put(  54.25,   32.49){\circle*{0.8}} 
\put(  54.50,   32.17){\circle*{0.8}} 
\put(  54.75,   31.85){\circle*{0.8}} 
\put(  55.00,   31.53){\circle*{0.8}} 
\put(  55.25,   31.21){\circle*{0.8}} 
\put(  55.50,   30.88){\circle*{0.8}} 
\put(  55.75,   30.56){\circle*{0.8}} 
\put(  56.00,   30.24){\circle*{0.8}} 
\put(  56.25,   29.92){\circle*{0.8}} 
\put(  56.50,   29.59){\circle*{0.8}} 
\put(  56.75,   29.27){\circle*{0.8}} 
\put(  57.00,   28.95){\circle*{0.8}} 
\put(  57.25,   28.63){\circle*{0.8}} 
\put(  57.50,   28.30){\circle*{0.8}} 
\put(  57.75,   27.98){\circle*{0.8}} 
\put(  58.00,   27.66){\circle*{0.8}} 
\put(  58.25,   27.34){\circle*{0.8}} 
\put(  58.50,   27.02){\circle*{0.8}} 
\put(  58.75,   26.69){\circle*{0.8}} 
\put(  59.00,   26.37){\circle*{0.8}} 
\put(  59.25,   26.05){\circle*{0.8}} 
\put(  59.50,   25.73){\circle*{0.8}} 
\put(  59.75,   25.40){\circle*{0.8}} 
\put(  60.00,   25.08){\circle*{0.8}} 
\put(  60.25,   24.76){\circle*{0.8}} 
\put(  60.50,   24.44){\circle*{0.8}} 
\put(  60.75,   24.11){\circle*{0.8}} 
\put(  61.00,   23.79){\circle*{0.8}} 
\put(  61.25,   23.47){\circle*{0.8}} 
\put(  61.50,   23.15){\circle*{0.8}} 
\put(  61.75,   22.83){\circle*{0.8}} 
\put(  62.00,   22.50){\circle*{0.8}} 
\put(  62.25,   22.18){\circle*{0.8}} 
\put(  62.50,   21.86){\circle*{0.8}} 
\put(  62.75,   21.54){\circle*{0.8}} 
\put(  63.00,   21.21){\circle*{0.8}} 
\put(  63.25,   20.89){\circle*{0.8}} 
\put(  63.50,   20.57){\circle*{0.8}} 
\put(  63.75,   20.25){\circle*{0.8}} 
\put(  64.00,   19.92){\circle*{0.8}} 
\put(  64.25,   19.60){\circle*{0.8}} 
\put(  64.50,   19.28){\circle*{0.8}} 
\put(  64.75,   18.96){\circle*{0.8}} 
\put(  65.00,   18.64){\circle*{0.8}} 
\put(  65.25,   18.31){\circle*{0.8}} 
\put(  65.50,   17.99){\circle*{0.8}} 
\put(  65.75,   17.67){\circle*{0.8}} 
\put(  66.00,   17.35){\circle*{0.8}} 
\put(  66.25,   17.02){\circle*{0.8}} 
\put(  66.50,   16.70){\circle*{0.8}} 
\put(  66.75,   16.38){\circle*{0.8}} 
\put(  67.00,   16.06){\circle*{0.8}} 
\put(  67.25,   15.73){\circle*{0.8}} 
\put(  67.50,   15.41){\circle*{0.8}} 
\put(  67.75,   15.09){\circle*{0.8}} 
\put(  68.00,   14.77){\circle*{0.8}} 
\put(  68.25,   14.45){\circle*{0.8}} 
\put(  68.50,   14.12){\circle*{0.8}} 
\put(  68.75,   13.80){\circle*{0.8}} 
\put(  69.00,   13.48){\circle*{0.8}} 
\put(  69.25,   13.16){\circle*{0.8}} 
\put(  69.50,   12.83){\circle*{0.8}} 
\put(  69.75,   12.51){\circle*{0.8}} 
\put(  70.00,   12.19){\circle*{0.8}} 
\put(  70.25,   11.87){\circle*{0.8}} 
\put(  70.50,   11.54){\circle*{0.8}} 
\put(  70.75,   11.22){\circle*{0.8}} 
\put(  71.00,   10.90){\circle*{0.8}} 
\put(  71.25,   10.58){\circle*{0.8}} 
\put(  71.50,   10.26){\circle*{0.8}} 
\put(  71.75,    9.93){\circle*{0.8}} 
\put(  72.00,    9.61){\circle*{0.8}} 
\put(  72.25,    9.29){\circle*{0.8}} 
\put(  72.50,    8.97){\circle*{0.8}} 
\put(  72.75,    8.64){\circle*{0.8}} 
\put(  73.00,    8.32){\circle*{0.8}} 
\put(  73.25,    8.00){\circle*{0.8}} 
\put(  73.50,    7.68){\circle*{0.8}} 
\put(  73.75,    7.35){\circle*{0.8}} 
\put(  74.00,    7.03){\circle*{0.8}} 
\put(  74.25,    6.71){\circle*{0.8}} 
\put(  74.50,    6.39){\circle*{0.8}} 
\put(  74.75,    6.07){\circle*{0.8}} 
\put(  75.00,    5.74){\circle*{0.8}} 
\put(  75.25,    5.42){\circle*{0.8}} 
\put(  75.50,    5.10){\circle*{0.8}} 
\put(  75.75,    4.78){\circle*{0.8}} 
\put(  76.00,    4.45){\circle*{0.8}} 
\put(  76.25,    4.13){\circle*{0.8}} 
\put(  76.50,    3.81){\circle*{0.8}} 
\put(  76.75,    3.49){\circle*{0.8}} 
\put(  77.00,    3.16){\circle*{0.8}} 
\put(  77.25,    2.84){\circle*{0.8}} 
\put(  77.50,    2.52){\circle*{0.8}} 
\put(  77.75,    2.20){\circle*{0.8}} 
\put(  78.00,    1.88){\circle*{0.8}} 
\put(  78.25,    1.55){\circle*{0.8}} 
\put(  78.50,    1.23){\circle*{0.8}} 
\put(  78.75,    0.91){\circle*{0.8}} 
\put(  79.00,    0.59){\circle*{0.8}} 
\put(  79.25,    0.26){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(91,-7){80.0}
\put(60,-7){$\Delta T$}
\put(-10,0){0.0}
\put(-10,97){2.0}
\put(-10,70){$E_{0}$}
\put(41,102){1}
\put(102,86){2}

\put(  68.75,   77.77){\circle{1.8}} 
\put(  37.50,   69.78){\circle{1.8}} 
\put(  25.00,   65.38){\circle{1.8}} 
\put(  18.75,   55.65){\circle{1.8}} 
\put(   6.25,   28.12){\circle{1.8}} 

\put(   0.25,   58.89){\circle*{0.8}} 
\put(   0.50,   58.95){\circle*{0.8}} 
\put(   0.75,   59.02){\circle*{0.8}} 
\put(   1.00,   59.09){\circle*{0.8}} 
\put(   1.25,   59.16){\circle*{0.8}} 
\put(   1.50,   59.23){\circle*{0.8}} 
\put(   1.75,   59.30){\circle*{0.8}} 
\put(   2.00,   59.37){\circle*{0.8}} 
\put(   2.25,   59.44){\circle*{0.8}} 
\put(   2.50,   59.51){\circle*{0.8}} 
\put(   2.75,   59.58){\circle*{0.8}} 
\put(   3.00,   59.65){\circle*{0.8}} 
\put(   3.25,   59.72){\circle*{0.8}} 
\put(   3.50,   59.79){\circle*{0.8}} 
\put(   3.75,   59.86){\circle*{0.8}} 
\put(   4.00,   59.93){\circle*{0.8}} 
\put(   4.25,   60.00){\circle*{0.8}} 
\put(   4.50,   60.07){\circle*{0.8}} 
\put(   4.75,   60.14){\circle*{0.8}} 
\put(   5.00,   60.21){\circle*{0.8}} 
\put(   5.25,   60.27){\circle*{0.8}} 
\put(   5.50,   60.34){\circle*{0.8}} 
\put(   5.75,   60.41){\circle*{0.8}} 
\put(   6.00,   60.48){\circle*{0.8}} 
\put(   6.25,   60.55){\circle*{0.8}} 
\put(   6.50,   60.62){\circle*{0.8}} 
\put(   6.75,   60.69){\circle*{0.8}} 
\put(   7.00,   60.76){\circle*{0.8}} 
\put(   7.25,   60.83){\circle*{0.8}} 
\put(   7.50,   60.90){\circle*{0.8}} 
\put(   7.75,   60.97){\circle*{0.8}} 
\put(   8.00,   61.04){\circle*{0.8}} 
\put(   8.25,   61.11){\circle*{0.8}} 
\put(   8.50,   61.18){\circle*{0.8}} 
\put(   8.75,   61.25){\circle*{0.8}} 
\put(   9.00,   61.32){\circle*{0.8}} 
\put(   9.25,   61.39){\circle*{0.8}} 
\put(   9.50,   61.46){\circle*{0.8}} 
\put(   9.75,   61.53){\circle*{0.8}} 
\put(  10.00,   61.60){\circle*{0.8}} 
\put(  10.25,   61.66){\circle*{0.8}} 
\put(  10.50,   61.73){\circle*{0.8}} 
\put(  10.75,   61.80){\circle*{0.8}} 
\put(  11.00,   61.87){\circle*{0.8}} 
\put(  11.25,   61.94){\circle*{0.8}} 
\put(  11.50,   62.01){\circle*{0.8}} 
\put(  11.75,   62.08){\circle*{0.8}} 
\put(  12.00,   62.15){\circle*{0.8}} 
\put(  12.25,   62.22){\circle*{0.8}} 
\put(  12.50,   62.29){\circle*{0.8}} 
\put(  12.75,   62.36){\circle*{0.8}} 
\put(  13.00,   62.43){\circle*{0.8}} 
\put(  13.25,   62.50){\circle*{0.8}} 
\put(  13.50,   62.57){\circle*{0.8}} 
\put(  13.75,   62.64){\circle*{0.8}} 
\put(  14.00,   62.71){\circle*{0.8}} 
\put(  14.25,   62.78){\circle*{0.8}} 
\put(  14.50,   62.85){\circle*{0.8}} 
\put(  14.75,   62.92){\circle*{0.8}} 
\put(  15.00,   62.99){\circle*{0.8}} 
\put(  15.25,   63.05){\circle*{0.8}} 
\put(  15.50,   63.12){\circle*{0.8}} 
\put(  15.75,   63.19){\circle*{0.8}} 
\put(  16.00,   63.26){\circle*{0.8}} 
\put(  16.25,   63.33){\circle*{0.8}} 
\put(  16.50,   63.40){\circle*{0.8}} 
\put(  16.75,   63.47){\circle*{0.8}} 
\put(  17.00,   63.54){\circle*{0.8}} 
\put(  17.25,   63.61){\circle*{0.8}} 
\put(  17.50,   63.68){\circle*{0.8}} 
\put(  17.75,   63.75){\circle*{0.8}} 
\put(  18.00,   63.82){\circle*{0.8}} 
\put(  18.25,   63.89){\circle*{0.8}} 
\put(  18.50,   63.96){\circle*{0.8}} 
\put(  18.75,   64.03){\circle*{0.8}} 
\put(  19.00,   64.10){\circle*{0.8}} 
\put(  19.25,   64.17){\circle*{0.8}} 
\put(  19.50,   64.24){\circle*{0.8}} 
\put(  19.75,   64.31){\circle*{0.8}} 
\put(  20.00,   64.37){\circle*{0.8}} 
\put(  20.25,   64.44){\circle*{0.8}} 
\put(  20.50,   64.51){\circle*{0.8}} 
\put(  20.75,   64.58){\circle*{0.8}} 
\put(  21.00,   64.65){\circle*{0.8}} 
\put(  21.25,   64.72){\circle*{0.8}} 
\put(  21.50,   64.79){\circle*{0.8}} 
\put(  21.75,   64.86){\circle*{0.8}} 
\put(  22.00,   64.93){\circle*{0.8}} 
\put(  22.25,   65.00){\circle*{0.8}} 
\put(  22.50,   65.07){\circle*{0.8}} 
\put(  22.75,   65.14){\circle*{0.8}} 
\put(  23.00,   65.21){\circle*{0.8}} 
\put(  23.25,   65.28){\circle*{0.8}} 
\put(  23.50,   65.35){\circle*{0.8}} 
\put(  23.75,   65.42){\circle*{0.8}} 
\put(  24.00,   65.49){\circle*{0.8}} 
\put(  24.25,   65.56){\circle*{0.8}} 
\put(  24.50,   65.63){\circle*{0.8}} 
\put(  24.75,   65.70){\circle*{0.8}} 
\put(  25.00,   65.76){\circle*{0.8}} 
\put(  25.25,   65.83){\circle*{0.8}} 
\put(  25.50,   65.90){\circle*{0.8}} 
\put(  25.75,   65.97){\circle*{0.8}} 
\put(  26.00,   66.04){\circle*{0.8}} 
\put(  26.25,   66.11){\circle*{0.8}} 
\put(  26.50,   66.18){\circle*{0.8}} 
\put(  26.75,   66.25){\circle*{0.8}} 
\put(  27.00,   66.32){\circle*{0.8}} 
\put(  27.25,   66.39){\circle*{0.8}} 
\put(  27.50,   66.46){\circle*{0.8}} 
\put(  27.75,   66.53){\circle*{0.8}} 
\put(  28.00,   66.60){\circle*{0.8}} 
\put(  28.25,   66.67){\circle*{0.8}} 
\put(  28.50,   66.74){\circle*{0.8}} 
\put(  28.75,   66.81){\circle*{0.8}} 
\put(  29.00,   66.88){\circle*{0.8}} 
\put(  29.25,   66.95){\circle*{0.8}} 
\put(  29.50,   67.02){\circle*{0.8}} 
\put(  29.75,   67.09){\circle*{0.8}} 
\put(  30.00,   67.15){\circle*{0.8}} 
\put(  30.25,   67.22){\circle*{0.8}} 
\put(  30.50,   67.29){\circle*{0.8}} 
\put(  30.75,   67.36){\circle*{0.8}} 
\put(  31.00,   67.43){\circle*{0.8}} 
\put(  31.25,   67.50){\circle*{0.8}} 
\put(  31.50,   67.57){\circle*{0.8}} 
\put(  31.75,   67.64){\circle*{0.8}} 
\put(  32.00,   67.71){\circle*{0.8}} 
\put(  32.25,   67.78){\circle*{0.8}} 
\put(  32.50,   67.85){\circle*{0.8}} 
\put(  32.75,   67.92){\circle*{0.8}} 
\put(  33.00,   67.99){\circle*{0.8}} 
\put(  33.25,   68.06){\circle*{0.8}} 
\put(  33.50,   68.13){\circle*{0.8}} 
\put(  33.75,   68.20){\circle*{0.8}} 
\put(  34.00,   68.27){\circle*{0.8}} 
\put(  34.25,   68.34){\circle*{0.8}} 
\put(  34.50,   68.41){\circle*{0.8}} 
\put(  34.75,   68.47){\circle*{0.8}} 
\put(  35.00,   68.54){\circle*{0.8}} 
\put(  35.25,   68.61){\circle*{0.8}} 
\put(  35.50,   68.68){\circle*{0.8}} 
\put(  35.75,   68.75){\circle*{0.8}} 
\put(  36.00,   68.82){\circle*{0.8}} 
\put(  36.25,   68.89){\circle*{0.8}} 
\put(  36.50,   68.96){\circle*{0.8}} 
\put(  36.75,   69.03){\circle*{0.8}} 
\put(  37.00,   69.10){\circle*{0.8}} 
\put(  37.25,   69.17){\circle*{0.8}} 
\put(  37.50,   69.24){\circle*{0.8}} 
\put(  37.75,   69.31){\circle*{0.8}} 
\put(  38.00,   69.38){\circle*{0.8}} 
\put(  38.25,   69.45){\circle*{0.8}} 
\put(  38.50,   69.52){\circle*{0.8}} 
\put(  38.75,   69.59){\circle*{0.8}} 
\put(  39.00,   69.66){\circle*{0.8}} 
\put(  39.25,   69.73){\circle*{0.8}} 
\put(  39.50,   69.80){\circle*{0.8}} 
\put(  39.75,   69.86){\circle*{0.8}} 
\put(  40.00,   69.93){\circle*{0.8}} 
\put(  40.25,   70.00){\circle*{0.8}} 
\put(  40.50,   70.07){\circle*{0.8}} 
\put(  40.75,   70.14){\circle*{0.8}} 
\put(  41.00,   70.21){\circle*{0.8}} 
\put(  41.25,   70.28){\circle*{0.8}} 
\put(  41.50,   70.35){\circle*{0.8}} 
\put(  41.75,   70.42){\circle*{0.8}} 
\put(  42.00,   70.49){\circle*{0.8}} 
\put(  42.25,   70.56){\circle*{0.8}} 
\put(  42.50,   70.63){\circle*{0.8}} 
\put(  42.75,   70.70){\circle*{0.8}} 
\put(  43.00,   70.77){\circle*{0.8}} 
\put(  43.25,   70.84){\circle*{0.8}} 
\put(  43.50,   70.91){\circle*{0.8}} 
\put(  43.75,   70.98){\circle*{0.8}} 
\put(  44.00,   71.05){\circle*{0.8}} 
\put(  44.25,   71.12){\circle*{0.8}} 
\put(  44.50,   71.19){\circle*{0.8}} 
\put(  44.75,   71.25){\circle*{0.8}} 
\put(  45.00,   71.32){\circle*{0.8}} 
\put(  45.25,   71.39){\circle*{0.8}} 
\put(  45.50,   71.46){\circle*{0.8}} 
\put(  45.75,   71.53){\circle*{0.8}} 
\put(  46.00,   71.60){\circle*{0.8}} 
\put(  46.25,   71.67){\circle*{0.8}} 
\put(  46.50,   71.74){\circle*{0.8}} 
\put(  46.75,   71.81){\circle*{0.8}} 
\put(  47.00,   71.88){\circle*{0.8}} 
\put(  47.25,   71.95){\circle*{0.8}} 
\put(  47.50,   72.02){\circle*{0.8}} 
\put(  47.75,   72.09){\circle*{0.8}} 
\put(  48.00,   72.16){\circle*{0.8}} 
\put(  48.25,   72.23){\circle*{0.8}} 
\put(  48.50,   72.30){\circle*{0.8}} 
\put(  48.75,   72.37){\circle*{0.8}} 
\put(  49.00,   72.44){\circle*{0.8}} 
\put(  49.25,   72.51){\circle*{0.8}} 
\put(  49.50,   72.57){\circle*{0.8}} 
\put(  49.75,   72.64){\circle*{0.8}} 
\put(  50.00,   72.71){\circle*{0.8}} 
\put(  50.25,   72.78){\circle*{0.8}} 
\put(  50.50,   72.85){\circle*{0.8}} 
\put(  50.75,   72.92){\circle*{0.8}} 
\put(  51.00,   72.99){\circle*{0.8}} 
\put(  51.25,   73.06){\circle*{0.8}} 
\put(  51.50,   73.13){\circle*{0.8}} 
\put(  51.75,   73.20){\circle*{0.8}} 
\put(  52.00,   73.27){\circle*{0.8}} 
\put(  52.25,   73.34){\circle*{0.8}} 
\put(  52.50,   73.41){\circle*{0.8}} 
\put(  52.75,   73.48){\circle*{0.8}} 
\put(  53.00,   73.55){\circle*{0.8}} 
\put(  53.25,   73.62){\circle*{0.8}} 
\put(  53.50,   73.69){\circle*{0.8}} 
\put(  53.75,   73.76){\circle*{0.8}} 
\put(  54.00,   73.83){\circle*{0.8}} 
\put(  54.25,   73.90){\circle*{0.8}} 
\put(  54.50,   73.96){\circle*{0.8}} 
\put(  54.75,   74.03){\circle*{0.8}} 
\put(  55.00,   74.10){\circle*{0.8}} 
\put(  55.25,   74.17){\circle*{0.8}} 
\put(  55.50,   74.24){\circle*{0.8}} 
\put(  55.75,   74.31){\circle*{0.8}} 
\put(  56.00,   74.38){\circle*{0.8}} 
\put(  56.25,   74.45){\circle*{0.8}} 
\put(  56.50,   74.52){\circle*{0.8}} 
\put(  56.75,   74.59){\circle*{0.8}} 
\put(  57.00,   74.66){\circle*{0.8}} 
\put(  57.25,   74.73){\circle*{0.8}} 
\put(  57.50,   74.80){\circle*{0.8}} 
\put(  57.75,   74.87){\circle*{0.8}} 
\put(  58.00,   74.94){\circle*{0.8}} 
\put(  58.25,   75.01){\circle*{0.8}} 
\put(  58.50,   75.08){\circle*{0.8}} 
\put(  58.75,   75.15){\circle*{0.8}} 
\put(  59.00,   75.22){\circle*{0.8}} 
\put(  59.25,   75.29){\circle*{0.8}} 
\put(  59.50,   75.35){\circle*{0.8}} 
\put(  59.75,   75.42){\circle*{0.8}} 
\put(  60.00,   75.49){\circle*{0.8}} 
\put(  60.25,   75.56){\circle*{0.8}} 
\put(  60.50,   75.63){\circle*{0.8}} 
\put(  60.75,   75.70){\circle*{0.8}} 
\put(  61.00,   75.77){\circle*{0.8}} 
\put(  61.25,   75.84){\circle*{0.8}} 
\put(  61.50,   75.91){\circle*{0.8}} 
\put(  61.75,   75.98){\circle*{0.8}} 
\put(  62.00,   76.05){\circle*{0.8}} 
\put(  62.25,   76.12){\circle*{0.8}} 
\put(  62.50,   76.19){\circle*{0.8}} 
\put(  62.75,   76.26){\circle*{0.8}} 
\put(  63.00,   76.33){\circle*{0.8}} 
\put(  63.25,   76.40){\circle*{0.8}} 
\put(  63.50,   76.47){\circle*{0.8}} 
\put(  63.75,   76.54){\circle*{0.8}} 
\put(  64.00,   76.61){\circle*{0.8}} 
\put(  64.25,   76.68){\circle*{0.8}} 
\put(  64.50,   76.74){\circle*{0.8}} 
\put(  64.75,   76.81){\circle*{0.8}} 
\put(  65.00,   76.88){\circle*{0.8}} 
\put(  65.25,   76.95){\circle*{0.8}} 
\put(  65.50,   77.02){\circle*{0.8}} 
\put(  65.75,   77.09){\circle*{0.8}} 
\put(  66.00,   77.16){\circle*{0.8}} 
\put(  66.25,   77.23){\circle*{0.8}} 
\put(  66.50,   77.30){\circle*{0.8}} 
\put(  66.75,   77.37){\circle*{0.8}} 
\put(  67.00,   77.44){\circle*{0.8}} 
\put(  67.25,   77.51){\circle*{0.8}} 
\put(  67.50,   77.58){\circle*{0.8}} 
\put(  67.75,   77.65){\circle*{0.8}} 
\put(  68.00,   77.72){\circle*{0.8}} 
\put(  68.25,   77.79){\circle*{0.8}} 
\put(  68.50,   77.86){\circle*{0.8}} 
\put(  68.75,   77.93){\circle*{0.8}} 
\put(  69.00,   78.00){\circle*{0.8}} 
\put(  69.25,   78.06){\circle*{0.8}} 
\put(  69.50,   78.13){\circle*{0.8}} 
\put(  69.75,   78.20){\circle*{0.8}} 
\put(  70.00,   78.27){\circle*{0.8}} 
\put(  70.25,   78.34){\circle*{0.8}} 
\put(  70.50,   78.41){\circle*{0.8}} 
\put(  70.75,   78.48){\circle*{0.8}} 
\put(  71.00,   78.55){\circle*{0.8}} 
\put(  71.25,   78.62){\circle*{0.8}} 
\put(  71.50,   78.69){\circle*{0.8}} 
\put(  71.75,   78.76){\circle*{0.8}} 
\put(  72.00,   78.83){\circle*{0.8}} 
\put(  72.25,   78.90){\circle*{0.8}} 
\put(  72.50,   78.97){\circle*{0.8}} 
\put(  72.75,   79.04){\circle*{0.8}} 
\put(  73.00,   79.11){\circle*{0.8}} 
\put(  73.25,   79.18){\circle*{0.8}} 
\put(  73.50,   79.25){\circle*{0.8}} 
\put(  73.75,   79.32){\circle*{0.8}} 
\put(  74.00,   79.39){\circle*{0.8}} 
\put(  74.25,   79.45){\circle*{0.8}} 
\put(  74.50,   79.52){\circle*{0.8}} 
\put(  74.75,   79.59){\circle*{0.8}} 
\put(  75.00,   79.66){\circle*{0.8}} 
\put(  75.25,   79.73){\circle*{0.8}} 
\put(  75.50,   79.80){\circle*{0.8}} 
\put(  75.75,   79.87){\circle*{0.8}} 
\put(  76.00,   79.94){\circle*{0.8}} 
\put(  76.25,   80.01){\circle*{0.8}} 
\put(  76.50,   80.08){\circle*{0.8}} 
\put(  76.75,   80.15){\circle*{0.8}} 
\put(  77.00,   80.22){\circle*{0.8}} 
\put(  77.25,   80.29){\circle*{0.8}} 
\put(  77.50,   80.36){\circle*{0.8}} 
\put(  77.75,   80.43){\circle*{0.8}} 
\put(  78.00,   80.50){\circle*{0.8}} 
\put(  78.25,   80.57){\circle*{0.8}} 
\put(  78.50,   80.64){\circle*{0.8}} 
\put(  78.75,   80.71){\circle*{0.8}} 
\put(  79.00,   80.78){\circle*{0.8}} 
\put(  79.25,   80.84){\circle*{0.8}} 
\put(  79.50,   80.91){\circle*{0.8}} 
\put(  79.75,   80.98){\circle*{0.8}} 
\put(  80.00,   81.05){\circle*{0.8}} 
\put(  80.25,   81.12){\circle*{0.8}} 
\put(  80.50,   81.19){\circle*{0.8}} 
\put(  80.75,   81.26){\circle*{0.8}} 
\put(  81.00,   81.33){\circle*{0.8}} 
\put(  81.25,   81.40){\circle*{0.8}} 
\put(  81.50,   81.47){\circle*{0.8}} 
\put(  81.75,   81.54){\circle*{0.8}} 
\put(  82.00,   81.61){\circle*{0.8}} 
\put(  82.25,   81.68){\circle*{0.8}} 
\put(  82.50,   81.75){\circle*{0.8}} 
\put(  82.75,   81.82){\circle*{0.8}} 
\put(  83.00,   81.89){\circle*{0.8}} 
\put(  83.25,   81.96){\circle*{0.8}} 
\put(  83.50,   82.03){\circle*{0.8}} 
\put(  83.75,   82.10){\circle*{0.8}} 
\put(  84.00,   82.16){\circle*{0.8}} 
\put(  84.25,   82.23){\circle*{0.8}} 
\put(  84.50,   82.30){\circle*{0.8}} 
\put(  84.75,   82.37){\circle*{0.8}} 
\put(  85.00,   82.44){\circle*{0.8}} 
\put(  85.25,   82.51){\circle*{0.8}} 
\put(  85.50,   82.58){\circle*{0.8}} 
\put(  85.75,   82.65){\circle*{0.8}} 
\put(  86.00,   82.72){\circle*{0.8}} 
\put(  86.25,   82.79){\circle*{0.8}} 
\put(  86.50,   82.86){\circle*{0.8}} 
\put(  86.75,   82.93){\circle*{0.8}} 
\put(  87.00,   83.00){\circle*{0.8}} 
\put(  87.25,   83.07){\circle*{0.8}} 
\put(  87.50,   83.14){\circle*{0.8}} 
\put(  87.75,   83.21){\circle*{0.8}} 
\put(  88.00,   83.28){\circle*{0.8}} 
\put(  88.25,   83.35){\circle*{0.8}} 
\put(  88.50,   83.42){\circle*{0.8}} 
\put(  88.75,   83.49){\circle*{0.8}} 
\put(  89.00,   83.55){\circle*{0.8}} 
\put(  89.25,   83.62){\circle*{0.8}} 
\put(  89.50,   83.69){\circle*{0.8}} 
\put(  89.75,   83.76){\circle*{0.8}} 
\put(  90.00,   83.83){\circle*{0.8}} 
\put(  90.25,   83.90){\circle*{0.8}} 
\put(  90.50,   83.97){\circle*{0.8}} 
\put(  90.75,   84.04){\circle*{0.8}} 
\put(  91.00,   84.11){\circle*{0.8}} 
\put(  91.25,   84.18){\circle*{0.8}} 
\put(  91.50,   84.25){\circle*{0.8}} 
\put(  91.75,   84.32){\circle*{0.8}} 
\put(  92.00,   84.39){\circle*{0.8}} 
\put(  92.25,   84.46){\circle*{0.8}} 
\put(  92.50,   84.53){\circle*{0.8}} 
\put(  92.75,   84.60){\circle*{0.8}} 
\put(  93.00,   84.67){\circle*{0.8}} 
\put(  93.25,   84.74){\circle*{0.8}} 
\put(  93.50,   84.81){\circle*{0.8}} 
\put(  93.75,   84.88){\circle*{0.8}} 
\put(  94.00,   84.94){\circle*{0.8}} 
\put(  94.25,   85.01){\circle*{0.8}} 
\put(  94.50,   85.08){\circle*{0.8}} 
\put(  94.75,   85.15){\circle*{0.8}} 
\put(  95.00,   85.22){\circle*{0.8}} 
\put(  95.25,   85.29){\circle*{0.8}} 
\put(  95.50,   85.36){\circle*{0.8}} 
\put(  95.75,   85.43){\circle*{0.8}} 
\put(  96.00,   85.50){\circle*{0.8}} 
\put(  96.25,   85.57){\circle*{0.8}} 
\put(  96.50,   85.64){\circle*{0.8}} 
\put(  96.75,   85.71){\circle*{0.8}} 
\put(  97.00,   85.78){\circle*{0.8}} 
\put(  97.25,   85.85){\circle*{0.8}} 
\put(  97.50,   85.92){\circle*{0.8}} 
\put(  97.75,   85.99){\circle*{0.8}} 
\put(  98.00,   86.06){\circle*{0.8}} 
\put(  98.25,   86.13){\circle*{0.8}} 
\put(  98.50,   86.20){\circle*{0.8}} 
\put(  98.75,   86.26){\circle*{0.8}} 
\put(  99.00,   86.33){\circle*{0.8}} 
\put(  99.25,   86.40){\circle*{0.8}} 
\put(  99.50,   86.47){\circle*{0.8}} 
\put(  99.75,   86.54){\circle*{0.8}} 
\put( 100.00,   86.61){\circle*{0.8}}

\put(   0.17,   16.42){\circle*{0.8}} 
\put(   0.33,   16.76){\circle*{0.8}} 
\put(   0.50,   17.10){\circle*{0.8}} 
\put(   0.67,   17.43){\circle*{0.8}} 
\put(   0.83,   17.77){\circle*{0.8}} 
\put(   1.00,   18.10){\circle*{0.8}} 
\put(   1.17,   18.44){\circle*{0.8}} 
\put(   1.33,   18.78){\circle*{0.8}} 
\put(   1.50,   19.11){\circle*{0.8}} 
\put(   1.67,   19.45){\circle*{0.8}} 
\put(   1.83,   19.79){\circle*{0.8}} 
\put(   2.00,   20.12){\circle*{0.8}} 
\put(   2.17,   20.46){\circle*{0.8}} 
\put(   2.33,   20.79){\circle*{0.8}} 
\put(   2.50,   21.13){\circle*{0.8}} 
\put(   2.67,   21.47){\circle*{0.8}} 
\put(   2.83,   21.80){\circle*{0.8}} 
\put(   3.00,   22.14){\circle*{0.8}} 
\put(   3.17,   22.48){\circle*{0.8}} 
\put(   3.33,   22.81){\circle*{0.8}} 
\put(   3.50,   23.15){\circle*{0.8}} 
\put(   3.67,   23.48){\circle*{0.8}} 
\put(   3.83,   23.82){\circle*{0.8}} 
\put(   4.00,   24.16){\circle*{0.8}} 
\put(   4.17,   24.49){\circle*{0.8}} 
\put(   4.33,   24.83){\circle*{0.8}} 
\put(   4.50,   25.17){\circle*{0.8}} 
\put(   4.67,   25.50){\circle*{0.8}} 
\put(   4.83,   25.84){\circle*{0.8}} 
\put(   5.00,   26.18){\circle*{0.8}} 
\put(   5.17,   26.51){\circle*{0.8}} 
\put(   5.33,   26.85){\circle*{0.8}} 
\put(   5.50,   27.18){\circle*{0.8}} 
\put(   5.67,   27.52){\circle*{0.8}} 
\put(   5.83,   27.86){\circle*{0.8}} 
\put(   6.00,   28.19){\circle*{0.8}} 
\put(   6.17,   28.53){\circle*{0.8}} 
\put(   6.33,   28.87){\circle*{0.8}} 
\put(   6.50,   29.20){\circle*{0.8}} 
\put(   6.67,   29.54){\circle*{0.8}} 
\put(   6.83,   29.87){\circle*{0.8}} 
\put(   7.00,   30.21){\circle*{0.8}} 
\put(   7.17,   30.55){\circle*{0.8}} 
\put(   7.33,   30.88){\circle*{0.8}} 
\put(   7.50,   31.22){\circle*{0.8}} 
\put(   7.67,   31.56){\circle*{0.8}} 
\put(   7.83,   31.89){\circle*{0.8}} 
\put(   8.00,   32.23){\circle*{0.8}} 
\put(   8.17,   32.56){\circle*{0.8}} 
\put(   8.33,   32.90){\circle*{0.8}} 
\put(   8.50,   33.24){\circle*{0.8}} 
\put(   8.67,   33.57){\circle*{0.8}} 
\put(   8.83,   33.91){\circle*{0.8}} 
\put(   9.00,   34.25){\circle*{0.8}} 
\put(   9.17,   34.58){\circle*{0.8}} 
\put(   9.33,   34.92){\circle*{0.8}} 
\put(   9.50,   35.25){\circle*{0.8}} 
\put(   9.67,   35.59){\circle*{0.8}} 
\put(   9.83,   35.93){\circle*{0.8}} 
\put(  10.00,   36.26){\circle*{0.8}} 
\put(  10.17,   36.60){\circle*{0.8}} 
\put(  10.33,   36.94){\circle*{0.8}} 
\put(  10.50,   37.27){\circle*{0.8}} 
\put(  10.67,   37.61){\circle*{0.8}} 
\put(  10.83,   37.95){\circle*{0.8}} 
\put(  11.00,   38.28){\circle*{0.8}} 
\put(  11.17,   38.62){\circle*{0.8}} 
\put(  11.33,   38.95){\circle*{0.8}} 
\put(  11.50,   39.29){\circle*{0.8}} 
\put(  11.67,   39.63){\circle*{0.8}} 
\put(  11.83,   39.96){\circle*{0.8}} 
\put(  12.00,   40.30){\circle*{0.8}} 
\put(  12.17,   40.64){\circle*{0.8}} 
\put(  12.33,   40.97){\circle*{0.8}} 
\put(  12.50,   41.31){\circle*{0.8}} 
\put(  12.67,   41.64){\circle*{0.8}} 
\put(  12.83,   41.98){\circle*{0.8}} 
\put(  13.00,   42.32){\circle*{0.8}} 
\put(  13.17,   42.65){\circle*{0.8}} 
\put(  13.33,   42.99){\circle*{0.8}} 
\put(  13.50,   43.33){\circle*{0.8}} 
\put(  13.67,   43.66){\circle*{0.8}} 
\put(  13.83,   44.00){\circle*{0.8}} 
\put(  14.00,   44.33){\circle*{0.8}} 
\put(  14.17,   44.67){\circle*{0.8}} 
\put(  14.33,   45.01){\circle*{0.8}} 
\put(  14.50,   45.34){\circle*{0.8}} 
\put(  14.67,   45.68){\circle*{0.8}} 
\put(  14.83,   46.02){\circle*{0.8}} 
\put(  15.00,   46.35){\circle*{0.8}} 
\put(  15.17,   46.69){\circle*{0.8}} 
\put(  15.33,   47.02){\circle*{0.8}} 
\put(  15.50,   47.36){\circle*{0.8}} 
\put(  15.67,   47.70){\circle*{0.8}} 
\put(  15.83,   48.03){\circle*{0.8}} 
\put(  16.00,   48.37){\circle*{0.8}} 
\put(  16.17,   48.71){\circle*{0.8}} 
\put(  16.33,   49.04){\circle*{0.8}} 
\put(  16.50,   49.38){\circle*{0.8}} 
\put(  16.67,   49.71){\circle*{0.8}} 
\put(  16.83,   50.05){\circle*{0.8}} 
\put(  17.00,   50.39){\circle*{0.8}} 
\put(  17.17,   50.72){\circle*{0.8}} 
\put(  17.33,   51.06){\circle*{0.8}} 
\put(  17.50,   51.40){\circle*{0.8}} 
\put(  17.67,   51.73){\circle*{0.8}} 
\put(  17.83,   52.07){\circle*{0.8}} 
\put(  18.00,   52.41){\circle*{0.8}} 
\put(  18.17,   52.74){\circle*{0.8}} 
\put(  18.33,   53.08){\circle*{0.8}} 
\put(  18.50,   53.41){\circle*{0.8}} 
\put(  18.67,   53.75){\circle*{0.8}} 
\put(  18.83,   54.09){\circle*{0.8}} 
\put(  19.00,   54.42){\circle*{0.8}} 
\put(  19.17,   54.76){\circle*{0.8}} 
\put(  19.33,   55.10){\circle*{0.8}} 
\put(  19.50,   55.43){\circle*{0.8}} 
\put(  19.67,   55.77){\circle*{0.8}} 
\put(  19.83,   56.10){\circle*{0.8}} 
\put(  20.00,   56.44){\circle*{0.8}} 
\put(  20.17,   56.78){\circle*{0.8}} 
\put(  20.33,   57.11){\circle*{0.8}} 
\put(  20.50,   57.45){\circle*{0.8}} 
\put(  20.67,   57.79){\circle*{0.8}} 
\put(  20.83,   58.12){\circle*{0.8}} 
\put(  21.00,   58.46){\circle*{0.8}} 
\put(  21.17,   58.79){\circle*{0.8}} 
\put(  21.33,   59.13){\circle*{0.8}} 
\put(  21.50,   59.47){\circle*{0.8}} 
\put(  21.67,   59.80){\circle*{0.8}} 
\put(  21.83,   60.14){\circle*{0.8}} 
\put(  22.00,   60.48){\circle*{0.8}} 
\put(  22.17,   60.81){\circle*{0.8}} 
\put(  22.33,   61.15){\circle*{0.8}} 
\put(  22.50,   61.48){\circle*{0.8}} 
\put(  22.67,   61.82){\circle*{0.8}} 
\put(  22.83,   62.16){\circle*{0.8}} 
\put(  23.00,   62.49){\circle*{0.8}} 
\put(  23.17,   62.83){\circle*{0.8}} 
\put(  23.33,   63.17){\circle*{0.8}} 
\put(  23.50,   63.50){\circle*{0.8}} 
\put(  23.67,   63.84){\circle*{0.8}} 
\put(  23.83,   64.18){\circle*{0.8}} 
\put(  24.00,   64.51){\circle*{0.8}} 
\put(  24.17,   64.85){\circle*{0.8}} 
\put(  24.33,   65.18){\circle*{0.8}} 
\put(  24.50,   65.52){\circle*{0.8}} 
\put(  24.67,   65.86){\circle*{0.8}} 
\put(  24.83,   66.19){\circle*{0.8}} 
\put(  25.00,   66.53){\circle*{0.8}} 
\put(  25.17,   66.87){\circle*{0.8}} 
\put(  25.33,   67.20){\circle*{0.8}} 
\put(  25.50,   67.54){\circle*{0.8}} 
\put(  25.67,   67.87){\circle*{0.8}} 
\put(  25.83,   68.21){\circle*{0.8}} 
\put(  26.00,   68.55){\circle*{0.8}} 
\put(  26.17,   68.88){\circle*{0.8}} 
\put(  26.33,   69.22){\circle*{0.8}} 
\put(  26.50,   69.56){\circle*{0.8}} 
\put(  26.67,   69.89){\circle*{0.8}} 
\put(  26.83,   70.23){\circle*{0.8}} 
\put(  27.00,   70.56){\circle*{0.8}} 
\put(  27.17,   70.90){\circle*{0.8}} 
\put(  27.33,   71.24){\circle*{0.8}} 
\put(  27.50,   71.57){\circle*{0.8}} 
\put(  27.67,   71.91){\circle*{0.8}} 
\put(  27.83,   72.25){\circle*{0.8}} 
\put(  28.00,   72.58){\circle*{0.8}} 
\put(  28.17,   72.92){\circle*{0.8}} 
\put(  28.33,   73.25){\circle*{0.8}} 
\put(  28.50,   73.59){\circle*{0.8}} 
\put(  28.67,   73.93){\circle*{0.8}} 
\put(  28.83,   74.26){\circle*{0.8}} 
\put(  29.00,   74.60){\circle*{0.8}} 
\put(  29.17,   74.94){\circle*{0.8}} 
\put(  29.33,   75.27){\circle*{0.8}} 
\put(  29.50,   75.61){\circle*{0.8}} 
\put(  29.67,   75.95){\circle*{0.8}} 
\put(  29.83,   76.28){\circle*{0.8}} 
\put(  30.00,   76.62){\circle*{0.8}} 
\put(  30.17,   76.95){\circle*{0.8}} 
\put(  30.33,   77.29){\circle*{0.8}} 
\put(  30.50,   77.63){\circle*{0.8}} 
\put(  30.67,   77.96){\circle*{0.8}} 
\put(  30.83,   78.30){\circle*{0.8}} 
\put(  31.00,   78.64){\circle*{0.8}} 
\put(  31.17,   78.97){\circle*{0.8}} 
\put(  31.33,   79.31){\circle*{0.8}} 
\put(  31.50,   79.64){\circle*{0.8}} 
\put(  31.67,   79.98){\circle*{0.8}} 
\put(  31.83,   80.32){\circle*{0.8}} 
\put(  32.00,   80.65){\circle*{0.8}} 
\put(  32.17,   80.99){\circle*{0.8}} 
\put(  32.33,   81.33){\circle*{0.8}} 
\put(  32.50,   81.66){\circle*{0.8}} 
\put(  32.67,   82.00){\circle*{0.8}} 
\put(  32.83,   82.33){\circle*{0.8}} 
\put(  33.00,   82.67){\circle*{0.8}} 
\put(  33.17,   83.01){\circle*{0.8}} 
\put(  33.33,   83.34){\circle*{0.8}} 
\put(  33.50,   83.68){\circle*{0.8}} 
\put(  33.67,   84.02){\circle*{0.8}} 
\put(  33.83,   84.35){\circle*{0.8}} 
\put(  34.00,   84.69){\circle*{0.8}} 
\put(  34.17,   85.02){\circle*{0.8}} 
\put(  34.33,   85.36){\circle*{0.8}} 
\put(  34.50,   85.70){\circle*{0.8}} 
\put(  34.67,   86.03){\circle*{0.8}} 
\put(  34.83,   86.37){\circle*{0.8}} 
\put(  35.00,   86.71){\circle*{0.8}} 
\put(  35.17,   87.04){\circle*{0.8}} 
\put(  35.33,   87.38){\circle*{0.8}} 
\put(  35.50,   87.72){\circle*{0.8}} 
\put(  35.67,   88.05){\circle*{0.8}} 
\put(  35.83,   88.39){\circle*{0.8}} 
\put(  36.00,   88.72){\circle*{0.8}} 
\put(  36.17,   89.06){\circle*{0.8}} 
\put(  36.33,   89.40){\circle*{0.8}} 
\put(  36.50,   89.73){\circle*{0.8}} 
\put(  36.67,   90.07){\circle*{0.8}} 
\put(  36.83,   90.41){\circle*{0.8}} 
\put(  37.00,   90.74){\circle*{0.8}} 
\put(  37.17,   91.08){\circle*{0.8}} 
\put(  37.33,   91.41){\circle*{0.8}} 
\put(  37.50,   91.75){\circle*{0.8}} 
\put(  37.67,   92.09){\circle*{0.8}} 
\put(  37.83,   92.42){\circle*{0.8}} 
\put(  38.00,   92.76){\circle*{0.8}} 
\put(  38.17,   93.10){\circle*{0.8}} 
\put(  38.33,   93.43){\circle*{0.8}} 
\put(  38.50,   93.77){\circle*{0.8}} 
\put(  38.67,   94.10){\circle*{0.8}} 
\put(  38.83,   94.44){\circle*{0.8}} 
\put(  39.00,   94.78){\circle*{0.8}} 
\put(  39.17,   95.11){\circle*{0.8}} 
\put(  39.33,   95.45){\circle*{0.8}} 
\put(  39.50,   95.79){\circle*{0.8}} 
\put(  39.67,   96.12){\circle*{0.8}} 
\put(  39.83,   96.46){\circle*{0.8}} 
\put(  40.00,   96.79){\circle*{0.8}} 
\put(  40.17,   97.13){\circle*{0.8}} 
\put(  40.33,   97.47){\circle*{0.8}} 
\put(  40.50,   97.80){\circle*{0.8}} 
\put(  40.67,   98.14){\circle*{0.8}} 
\put(  40.83,   98.48){\circle*{0.8}} 
\put(  41.00,   98.81){\circle*{0.8}} 
\put(  41.17,   99.15){\circle*{0.8}} 
\put(  41.33,   99.49){\circle*{0.8}} 
\put(  41.50,   99.82){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[t]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(94,-7){0.1}
\put(60,-7){$\epsilon$}
\put(-12,0){0.0}
\put(-12,97){60.0}
\put(-10,70){$\sigma$}
\put(102,62){1}
\put(102,57){2}

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.86,   16.56){\circle{1.8}} 
\put(  11.72,   31.69){\circle{1.8}} 
\put(  17.58,   45.73){\circle{1.8}} 
\put(  23.44,   57.61){\circle{1.8}} 
\put(  29.30,   69.14){\circle{1.8}} 
\put(  35.16,   77.18){\circle{1.8}}
\put(  41.02,   77.78){\circle{1.8}} 
\put(  46.88,   74.90){\circle{1.8}} 
\put(  52.73,   73.02){\circle{1.8}}
\put(  58.59,   70.14){\circle{1.8}}
\put(  64.45,   67.98){\circle{1.8}}
\put(  70.31,   65.81){\circle{1.8}}
\put(  76.17,   64.37){\circle{1.8}}
\put(  82.03,   62.94){\circle{1.8}} 
\put(  87.89,   62.29){\circle{1.8}} 
\put(  93.75,   61.93){\circle{1.8}} 
\put(  99.61,   61.72){\circle{1.8}} 

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.07,    0.00){\circle*{0.8}} 
\put(   0.13,    0.17){\circle*{0.8}} 
\put(   0.20,    0.35){\circle*{0.8}} 
\put(   0.27,    0.52){\circle*{0.8}} 
\put(   0.33,    0.69){\circle*{0.8}} 
\put(   0.40,    0.86){\circle*{0.8}} 
\put(   0.47,    1.04){\circle*{0.8}} 
\put(   0.53,    1.21){\circle*{0.8}} 
\put(   0.60,    1.38){\circle*{0.8}} 
\put(   0.67,    1.56){\circle*{0.8}} 
\put(   0.73,    1.73){\circle*{0.8}} 
\put(   0.80,    1.90){\circle*{0.8}} 
\put(   0.87,    2.07){\circle*{0.8}} 
\put(   0.93,    2.25){\circle*{0.8}} 
\put(   1.00,    2.42){\circle*{0.8}} 
\put(   1.07,    2.59){\circle*{0.8}} 
\put(   1.13,    2.76){\circle*{0.8}} 
\put(   1.20,    2.94){\circle*{0.8}} 
\put(   1.27,    3.11){\circle*{0.8}} 
\put(   1.33,    3.28){\circle*{0.8}} 
\put(   1.40,    3.46){\circle*{0.8}} 
\put(   1.47,    3.63){\circle*{0.8}} 
\put(   1.53,    3.80){\circle*{0.8}} 
\put(   1.60,    3.97){\circle*{0.8}} 
\put(   1.67,    4.15){\circle*{0.8}} 
\put(   1.73,    4.32){\circle*{0.8}} 
\put(   1.80,    4.49){\circle*{0.8}} 
\put(   1.87,    4.67){\circle*{0.8}} 
\put(   1.93,    4.84){\circle*{0.8}} 
\put(   2.00,    5.01){\circle*{0.8}} 
\put(   2.07,    5.18){\circle*{0.8}} 
\put(   2.13,    5.36){\circle*{0.8}} 
\put(   2.20,    5.53){\circle*{0.8}} 
\put(   2.27,    5.70){\circle*{0.8}} 
\put(   2.33,    5.87){\circle*{0.8}} 
\put(   2.40,    6.05){\circle*{0.8}} 
\put(   2.47,    6.22){\circle*{0.8}} 
\put(   2.53,    6.39){\circle*{0.8}} 
\put(   2.60,    6.57){\circle*{0.8}} 
\put(   2.67,    6.74){\circle*{0.8}} 
\put(   2.73,    6.91){\circle*{0.8}} 
\put(   2.80,    7.08){\circle*{0.8}} 
\put(   2.87,    7.26){\circle*{0.8}} 
\put(   2.93,    7.43){\circle*{0.8}} 
\put(   3.00,    7.60){\circle*{0.8}} 
\put(   3.07,    7.78){\circle*{0.8}} 
\put(   3.13,    7.95){\circle*{0.8}} 
\put(   3.20,    8.12){\circle*{0.8}} 
\put(   3.27,    8.29){\circle*{0.8}} 
\put(   3.33,    8.47){\circle*{0.8}} 
\put(   3.40,    8.64){\circle*{0.8}} 
\put(   3.47,    8.81){\circle*{0.8}} 
\put(   3.53,    8.98){\circle*{0.8}} 
\put(   3.60,    9.16){\circle*{0.8}} 
\put(   3.67,    9.33){\circle*{0.8}} 
\put(   3.73,    9.50){\circle*{0.8}} 
\put(   3.80,    9.67){\circle*{0.8}} 
\put(   3.87,    9.85){\circle*{0.8}} 
\put(   3.93,   10.02){\circle*{0.8}} 
\put(   4.00,   10.19){\circle*{0.8}} 
\put(   4.07,   10.37){\circle*{0.8}} 
\put(   4.13,   10.54){\circle*{0.8}} 
\put(   4.20,   10.71){\circle*{0.8}} 
\put(   4.27,   10.88){\circle*{0.8}} 
\put(   4.33,   11.06){\circle*{0.8}} 
\put(   4.40,   11.23){\circle*{0.8}} 
\put(   4.47,   11.40){\circle*{0.8}} 
\put(   4.53,   11.57){\circle*{0.8}} 
\put(   4.60,   11.75){\circle*{0.8}} 
\put(   4.67,   11.92){\circle*{0.8}} 
\put(   4.73,   12.09){\circle*{0.8}} 
\put(   4.80,   12.27){\circle*{0.8}} 
\put(   4.87,   12.44){\circle*{0.8}} 
\put(   4.93,   12.61){\circle*{0.8}} 
\put(   5.00,   12.78){\circle*{0.8}} 
\put(   5.07,   12.96){\circle*{0.8}} 
\put(   5.13,   13.13){\circle*{0.8}} 
\put(   5.20,   13.30){\circle*{0.8}} 
\put(   5.27,   13.47){\circle*{0.8}} 
\put(   5.33,   13.65){\circle*{0.8}} 
\put(   5.40,   13.82){\circle*{0.8}} 
\put(   5.47,   13.99){\circle*{0.8}} 
\put(   5.53,   14.16){\circle*{0.8}} 
\put(   5.60,   14.34){\circle*{0.8}} 
\put(   5.67,   14.51){\circle*{0.8}} 
\put(   5.73,   14.68){\circle*{0.8}} 
\put(   5.80,   14.86){\circle*{0.8}} 
\put(   5.87,   15.03){\circle*{0.8}} 
\put(   5.93,   15.20){\circle*{0.8}} 
\put(   6.00,   15.37){\circle*{0.8}} 
\put(   6.07,   15.55){\circle*{0.8}} 
\put(   6.13,   15.72){\circle*{0.8}} 
\put(   6.20,   15.89){\circle*{0.8}} 
\put(   6.27,   16.06){\circle*{0.8}} 
\put(   6.33,   16.24){\circle*{0.8}} 
\put(   6.40,   16.41){\circle*{0.8}} 
\put(   6.47,   16.58){\circle*{0.8}} 
\put(   6.53,   16.75){\circle*{0.8}} 
\put(   6.60,   16.93){\circle*{0.8}} 
\put(   6.67,   17.10){\circle*{0.8}} 
\put(   6.73,   17.27){\circle*{0.8}} 
\put(   6.80,   17.44){\circle*{0.8}} 
\put(   6.87,   17.62){\circle*{0.8}} 
\put(   6.93,   17.79){\circle*{0.8}} 
\put(   7.00,   17.96){\circle*{0.8}} 
\put(   7.07,   18.14){\circle*{0.8}} 
\put(   7.13,   18.31){\circle*{0.8}} 
\put(   7.20,   18.48){\circle*{0.8}} 
\put(   7.27,   18.65){\circle*{0.8}} 
\put(   7.33,   18.83){\circle*{0.8}} 
\put(   7.40,   19.00){\circle*{0.8}} 
\put(   7.47,   19.17){\circle*{0.8}} 
\put(   7.53,   19.34){\circle*{0.8}} 
\put(   7.60,   19.52){\circle*{0.8}} 
\put(   7.67,   19.69){\circle*{0.8}} 
\put(   7.73,   19.86){\circle*{0.8}} 
\put(   7.80,   20.03){\circle*{0.8}} 
\put(   7.87,   20.21){\circle*{0.8}} 
\put(   7.93,   20.38){\circle*{0.8}} 
\put(   8.00,   20.55){\circle*{0.8}} 
\put(   8.07,   20.72){\circle*{0.8}} 
\put(   8.13,   20.90){\circle*{0.8}} 
\put(   8.20,   21.07){\circle*{0.8}} 
\put(   8.27,   21.24){\circle*{0.8}} 
\put(   8.33,   21.41){\circle*{0.8}} 
\put(   8.40,   21.59){\circle*{0.8}} 
\put(   8.47,   21.76){\circle*{0.8}} 
\put(   8.53,   21.93){\circle*{0.8}} 
\put(   8.60,   22.11){\circle*{0.8}} 
\put(   8.67,   22.28){\circle*{0.8}} 
\put(   8.73,   22.45){\circle*{0.8}} 
\put(   8.80,   22.62){\circle*{0.8}} 
\put(   8.87,   22.80){\circle*{0.8}} 
\put(   8.93,   22.97){\circle*{0.8}} 
\put(   9.00,   23.14){\circle*{0.8}} 
\put(   9.07,   23.31){\circle*{0.8}} 
\put(   9.13,   23.49){\circle*{0.8}} 
\put(   9.20,   23.66){\circle*{0.8}} 
\put(   9.27,   23.83){\circle*{0.8}} 
\put(   9.33,   24.00){\circle*{0.8}} 
\put(   9.40,   24.18){\circle*{0.8}} 
\put(   9.47,   24.35){\circle*{0.8}} 
\put(   9.53,   24.52){\circle*{0.8}} 
\put(   9.60,   24.69){\circle*{0.8}} 
\put(   9.67,   24.87){\circle*{0.8}} 
\put(   9.73,   25.04){\circle*{0.8}} 
\put(   9.80,   25.21){\circle*{0.8}} 
\put(   9.87,   25.38){\circle*{0.8}} 
\put(   9.93,   25.56){\circle*{0.8}} 
\put(  10.00,   25.73){\circle*{0.8}} 
\put(  10.07,   25.90){\circle*{0.8}} 
\put(  10.13,   26.07){\circle*{0.8}} 
\put(  10.20,   26.25){\circle*{0.8}} 
\put(  10.27,   26.42){\circle*{0.8}} 
\put(  10.33,   26.59){\circle*{0.8}} 
\put(  10.40,   26.76){\circle*{0.8}} 
\put(  10.47,   26.94){\circle*{0.8}} 
\put(  10.53,   27.11){\circle*{0.8}} 
\put(  10.60,   27.28){\circle*{0.8}} 
\put(  10.67,   27.45){\circle*{0.8}} 
\put(  10.73,   27.63){\circle*{0.8}} 
\put(  10.80,   27.80){\circle*{0.8}} 
\put(  10.87,   27.97){\circle*{0.8}} 
\put(  10.93,   28.14){\circle*{0.8}} 
\put(  11.00,   28.32){\circle*{0.8}} 
\put(  11.07,   28.49){\circle*{0.8}} 
\put(  11.13,   28.66){\circle*{0.8}} 
\put(  11.20,   28.83){\circle*{0.8}} 
\put(  11.27,   29.01){\circle*{0.8}} 
\put(  11.33,   29.18){\circle*{0.8}} 
\put(  11.40,   29.35){\circle*{0.8}} 
\put(  11.47,   29.52){\circle*{0.8}} 
\put(  11.53,   29.70){\circle*{0.8}} 
\put(  11.60,   29.87){\circle*{0.8}} 
\put(  11.67,   30.04){\circle*{0.8}} 
\put(  11.73,   30.21){\circle*{0.8}} 
\put(  11.80,   30.39){\circle*{0.8}} 
\put(  11.87,   30.56){\circle*{0.8}} 
\put(  11.93,   30.73){\circle*{0.8}} 
\put(  12.00,   30.90){\circle*{0.8}} 
\put(  12.07,   31.08){\circle*{0.8}} 
\put(  12.13,   31.25){\circle*{0.8}} 
\put(  12.20,   31.42){\circle*{0.8}} 
\put(  12.27,   31.59){\circle*{0.8}} 
\put(  12.33,   31.77){\circle*{0.8}} 
\put(  12.40,   31.94){\circle*{0.8}} 
\put(  12.47,   32.11){\circle*{0.8}} 
\put(  12.53,   32.28){\circle*{0.8}} 
\put(  12.60,   32.46){\circle*{0.8}} 
\put(  12.67,   32.63){\circle*{0.8}} 
\put(  12.73,   32.80){\circle*{0.8}} 
\put(  12.80,   32.97){\circle*{0.8}} 
\put(  12.87,   33.15){\circle*{0.8}} 
\put(  12.93,   33.32){\circle*{0.8}} 
\put(  13.00,   33.49){\circle*{0.8}} 
\put(  13.07,   33.66){\circle*{0.8}} 
\put(  13.13,   33.84){\circle*{0.8}} 
\put(  13.20,   34.01){\circle*{0.8}} 
\put(  13.27,   34.18){\circle*{0.8}} 
\put(  13.33,   34.35){\circle*{0.8}} 
\put(  13.40,   34.53){\circle*{0.8}} 
\put(  13.47,   34.70){\circle*{0.8}} 
\put(  13.53,   34.87){\circle*{0.8}} 
\put(  13.60,   35.04){\circle*{0.8}} 
\put(  13.67,   35.21){\circle*{0.8}} 
\put(  13.73,   35.39){\circle*{0.8}} 
\put(  13.80,   35.56){\circle*{0.8}} 
\put(  13.87,   35.73){\circle*{0.8}} 
\put(  13.93,   35.90){\circle*{0.8}} 
\put(  14.00,   36.08){\circle*{0.8}} 
\put(  14.07,   36.25){\circle*{0.8}} 
\put(  14.13,   36.42){\circle*{0.8}} 
\put(  14.20,   36.59){\circle*{0.8}} 
\put(  14.27,   36.77){\circle*{0.8}} 
\put(  14.33,   36.94){\circle*{0.8}} 
\put(  14.40,   37.11){\circle*{0.8}} 
\put(  14.47,   37.28){\circle*{0.8}} 
\put(  14.53,   37.46){\circle*{0.8}} 
\put(  14.60,   37.63){\circle*{0.8}} 
\put(  14.67,   37.80){\circle*{0.8}} 
\put(  14.73,   37.97){\circle*{0.8}} 
\put(  14.80,   38.15){\circle*{0.8}} 
\put(  14.87,   38.32){\circle*{0.8}} 
\put(  14.93,   38.49){\circle*{0.8}} 
\put(  15.00,   38.66){\circle*{0.8}} 
\put(  15.07,   38.84){\circle*{0.8}} 
\put(  15.13,   39.01){\circle*{0.8}} 
\put(  15.20,   39.18){\circle*{0.8}} 
\put(  15.27,   39.35){\circle*{0.8}} 
\put(  15.33,   39.52){\circle*{0.8}} 
\put(  15.40,   39.70){\circle*{0.8}} 
\put(  15.47,   39.87){\circle*{0.8}} 
\put(  15.53,   40.04){\circle*{0.8}} 
\put(  15.60,   40.21){\circle*{0.8}} 
\put(  15.67,   40.39){\circle*{0.8}} 
\put(  15.73,   40.56){\circle*{0.8}} 
\put(  15.80,   40.73){\circle*{0.8}} 
\put(  15.87,   40.90){\circle*{0.8}} 
\put(  15.93,   41.08){\circle*{0.8}} 
\put(  16.00,   41.25){\circle*{0.8}} 
\put(  16.07,   41.42){\circle*{0.8}} 
\put(  16.13,   41.59){\circle*{0.8}} 
\put(  16.20,   41.77){\circle*{0.8}} 
\put(  16.27,   41.94){\circle*{0.8}} 
\put(  16.33,   42.11){\circle*{0.8}} 
\put(  16.40,   42.28){\circle*{0.8}} 
\put(  16.47,   42.46){\circle*{0.8}} 
\put(  16.53,   42.63){\circle*{0.8}} 
\put(  16.60,   42.80){\circle*{0.8}} 
\put(  16.67,   42.97){\circle*{0.8}} 
\put(  16.73,   43.14){\circle*{0.8}} 
\put(  16.80,   43.32){\circle*{0.8}} 
\put(  16.87,   43.49){\circle*{0.8}} 
\put(  16.93,   43.66){\circle*{0.8}} 
\put(  17.00,   43.83){\circle*{0.8}} 
\put(  17.07,   44.01){\circle*{0.8}} 
\put(  17.13,   44.18){\circle*{0.8}} 
\put(  17.20,   44.35){\circle*{0.8}} 
\put(  17.27,   44.52){\circle*{0.8}} 
\put(  17.33,   44.70){\circle*{0.8}} 
\put(  17.40,   44.87){\circle*{0.8}} 
\put(  17.47,   45.04){\circle*{0.8}} 
\put(  17.53,   45.21){\circle*{0.8}} 
\put(  17.60,   45.38){\circle*{0.8}} 
\put(  17.67,   45.56){\circle*{0.8}} 
\put(  17.73,   45.73){\circle*{0.8}} 
\put(  17.80,   45.90){\circle*{0.8}} 
\put(  17.87,   46.07){\circle*{0.8}} 
\put(  17.93,   46.25){\circle*{0.8}} 
\put(  18.00,   46.42){\circle*{0.8}} 
\put(  18.07,   46.59){\circle*{0.8}} 
\put(  18.13,   46.76){\circle*{0.8}} 
\put(  18.20,   46.94){\circle*{0.8}} 
\put(  18.27,   47.11){\circle*{0.8}} 
\put(  18.33,   47.28){\circle*{0.8}} 
\put(  18.40,   47.45){\circle*{0.8}} 
\put(  18.47,   47.62){\circle*{0.8}} 
\put(  18.53,   47.80){\circle*{0.8}} 
\put(  18.60,   47.97){\circle*{0.8}} 
\put(  18.67,   48.14){\circle*{0.8}} 
\put(  18.73,   48.31){\circle*{0.8}} 
\put(  18.80,   48.49){\circle*{0.8}} 
\put(  18.87,   48.66){\circle*{0.8}} 
\put(  18.93,   48.83){\circle*{0.8}} 
\put(  19.00,   49.00){\circle*{0.8}} 
\put(  19.07,   49.18){\circle*{0.8}} 
\put(  19.13,   49.35){\circle*{0.8}} 
\put(  19.20,   49.52){\circle*{0.8}} 
\put(  19.27,   49.69){\circle*{0.8}} 
\put(  19.33,   49.86){\circle*{0.8}} 
\put(  19.40,   50.04){\circle*{0.8}} 
\put(  19.47,   50.21){\circle*{0.8}} 
\put(  19.53,   50.38){\circle*{0.8}} 
\put(  19.60,   50.55){\circle*{0.8}} 
\put(  19.67,   50.73){\circle*{0.8}} 
\put(  19.73,   50.90){\circle*{0.8}} 
\put(  19.80,   51.07){\circle*{0.8}} 
\put(  19.87,   51.24){\circle*{0.8}}
\put(  20.00,   51.41){\circle*{0.8}}
\put(  20.13,   51.76){\circle*{0.8}} 
\put(  20.27,   52.10){\circle*{0.8}} 
\put(  20.40,   52.45){\circle*{0.8}} 
\put(  20.53,   52.79){\circle*{0.8}} 
\put(  20.67,   53.14){\circle*{0.8}} 
\put(  20.80,   53.48){\circle*{0.8}} 
\put(  20.93,   53.83){\circle*{0.8}} 
\put(  21.07,   54.17){\circle*{0.8}} 
\put(  21.20,   54.51){\circle*{0.8}} 
\put(  21.33,   54.86){\circle*{0.8}} 
\put(  21.47,   55.20){\circle*{0.8}} 
\put(  21.60,   55.55){\circle*{0.8}} 
\put(  21.73,   55.89){\circle*{0.8}} 
\put(  21.87,   56.24){\circle*{0.8}} 
\put(  22.00,   56.58){\circle*{0.8}} 
\put(  22.13,   56.93){\circle*{0.8}} 
\put(  22.27,   57.27){\circle*{0.8}} 
\put(  22.40,   57.61){\circle*{0.8}} 
\put(  22.53,   57.96){\circle*{0.8}} 
\put(  22.67,   58.30){\circle*{0.8}} 
\put(  22.80,   58.65){\circle*{0.8}} 
\put(  22.93,   58.99){\circle*{0.8}} 
\put(  23.07,   59.34){\circle*{0.8}} 
\put(  23.20,   59.68){\circle*{0.8}} 
\put(  23.33,   60.02){\circle*{0.8}} 
\put(  23.47,   60.37){\circle*{0.8}} 
\put(  23.60,   60.71){\circle*{0.8}} 
\put(  23.73,   61.05){\circle*{0.8}} 
\put(  23.87,   61.39){\circle*{0.8}} 
\put(  24.00,   61.71){\circle*{0.8}} 
\put(  24.13,   62.04){\circle*{0.8}} 
\put(  24.27,   62.36){\circle*{0.8}} 
\put(  24.40,   62.67){\circle*{0.8}} 
\put(  24.53,   62.98){\circle*{0.8}} 
\put(  24.67,   63.29){\circle*{0.8}} 
\put(  24.80,   63.59){\circle*{0.8}} 
\put(  24.93,   63.88){\circle*{0.8}} 
\put(  25.07,   64.17){\circle*{0.8}} 
\put(  25.20,   64.46){\circle*{0.8}} 
\put(  25.33,   64.74){\circle*{0.8}} 
\put(  25.47,   65.02){\circle*{0.8}} 
\put(  25.60,   65.29){\circle*{0.8}} 
\put(  25.73,   65.56){\circle*{0.8}} 
\put(  25.87,   65.82){\circle*{0.8}} 
\put(  26.00,   66.08){\circle*{0.8}} 
\put(  26.13,   66.34){\circle*{0.8}} 
\put(  26.27,   66.59){\circle*{0.8}} 
\put(  26.40,   66.84){\circle*{0.8}} 
\put(  26.53,   67.08){\circle*{0.8}} 
\put(  26.67,   67.32){\circle*{0.8}} 
\put(  26.80,   67.56){\circle*{0.8}} 
\put(  26.93,   67.79){\circle*{0.8}} 
\put(  27.07,   68.02){\circle*{0.8}} 
\put(  27.20,   68.24){\circle*{0.8}} 
\put(  27.33,   68.46){\circle*{0.8}} 
\put(  27.47,   68.67){\circle*{0.8}} 
\put(  27.60,   68.89){\circle*{0.8}} 
\put(  27.73,   69.09){\circle*{0.8}} 
\put(  27.87,   69.30){\circle*{0.8}} 
\put(  28.00,   69.50){\circle*{0.8}} 
\put(  28.13,   69.70){\circle*{0.8}} 
\put(  28.27,   69.89){\circle*{0.8}} 
\put(  28.40,   70.08){\circle*{0.8}} 
\put(  28.53,   70.27){\circle*{0.8}} 
\put(  28.67,   70.45){\circle*{0.8}} 
\put(  28.80,   70.63){\circle*{0.8}} 
\put(  28.93,   70.81){\circle*{0.8}} 
\put(  29.07,   70.98){\circle*{0.8}} 
\put(  29.20,   71.15){\circle*{0.8}} 
\put(  29.33,   71.31){\circle*{0.8}} 
\put(  29.47,   71.48){\circle*{0.8}} 
\put(  29.60,   71.64){\circle*{0.8}} 
\put(  29.73,   71.79){\circle*{0.8}} 
\put(  29.87,   71.95){\circle*{0.8}} 
\put(  30.00,   72.10){\circle*{0.8}} 
\put(  30.13,   72.25){\circle*{0.8}} 
\put(  30.27,   72.39){\circle*{0.8}} 
\put(  30.40,   72.53){\circle*{0.8}} 
\put(  30.53,   72.67){\circle*{0.8}} 
\put(  30.67,   72.80){\circle*{0.8}} 
\put(  30.80,   72.94){\circle*{0.8}} 
\put(  30.93,   73.07){\circle*{0.8}} 
\put(  31.07,   73.19){\circle*{0.8}} 
\put(  31.20,   73.32){\circle*{0.8}} 
\put(  31.33,   73.44){\circle*{0.8}} 
\put(  31.47,   73.56){\circle*{0.8}} 
\put(  31.60,   73.67){\circle*{0.8}} 
\put(  31.73,   73.79){\circle*{0.8}} 
\put(  31.87,   73.90){\circle*{0.8}} 
\put(  32.00,   74.00){\circle*{0.8}} 
\put(  32.13,   74.11){\circle*{0.8}} 
\put(  32.27,   74.21){\circle*{0.8}} 
\put(  32.40,   74.31){\circle*{0.8}} 
\put(  32.53,   74.41){\circle*{0.8}} 
\put(  32.67,   74.50){\circle*{0.8}} 
\put(  32.80,   74.60){\circle*{0.8}} 
\put(  32.93,   74.69){\circle*{0.8}} 
\put(  33.07,   74.77){\circle*{0.8}} 
\put(  33.20,   74.86){\circle*{0.8}} 
\put(  33.33,   74.94){\circle*{0.8}} 
\put(  33.47,   75.02){\circle*{0.8}} 
\put(  33.60,   75.10){\circle*{0.8}} 
\put(  33.73,   75.18){\circle*{0.8}} 
\put(  33.87,   75.25){\circle*{0.8}} 
\put(  34.00,   75.32){\circle*{0.8}} 
\put(  34.13,   75.39){\circle*{0.8}} 
\put(  34.27,   75.46){\circle*{0.8}} 
\put(  34.40,   75.53){\circle*{0.8}} 
\put(  34.53,   75.59){\circle*{0.8}} 
\put(  34.67,   75.65){\circle*{0.8}} 
\put(  34.80,   75.71){\circle*{0.8}} 
\put(  34.93,   75.77){\circle*{0.8}} 
\put(  35.07,   75.82){\circle*{0.8}} 
\put(  35.20,   75.88){\circle*{0.8}} 
\put(  35.33,   75.93){\circle*{0.8}} 
\put(  35.47,   75.98){\circle*{0.8}} 
\put(  35.60,   76.02){\circle*{0.8}} 
\put(  35.73,   76.07){\circle*{0.8}} 
\put(  35.87,   76.11){\circle*{0.8}} 
\put(  36.00,   76.16){\circle*{0.8}} 
\put(  36.13,   76.20){\circle*{0.8}} 
\put(  36.27,   76.24){\circle*{0.8}} 
\put(  36.40,   76.27){\circle*{0.8}} 
\put(  36.53,   76.31){\circle*{0.8}} 
\put(  36.67,   76.34){\circle*{0.8}} 
\put(  36.80,   76.37){\circle*{0.8}} 
\put(  36.93,   76.40){\circle*{0.8}} 
\put(  37.07,   76.43){\circle*{0.8}} 
\put(  37.20,   76.46){\circle*{0.8}} 
\put(  37.33,   76.48){\circle*{0.8}} 
\put(  37.47,   76.51){\circle*{0.8}} 
\put(  37.60,   76.53){\circle*{0.8}} 
\put(  37.73,   76.55){\circle*{0.8}} 
\put(  37.87,   76.57){\circle*{0.8}} 
\put(  38.00,   76.59){\circle*{0.8}} 
\put(  38.13,   76.60){\circle*{0.8}} 
\put(  38.27,   76.62){\circle*{0.8}} 
\put(  38.40,   76.63){\circle*{0.8}} 
\put(  38.53,   76.64){\circle*{0.8}} 
\put(  38.67,   76.65){\circle*{0.8}} 
\put(  38.80,   76.66){\circle*{0.8}} 
\put(  38.93,   76.67){\circle*{0.8}} 
\put(  39.07,   76.68){\circle*{0.8}} 
\put(  39.20,   76.68){\circle*{0.8}} 
\put(  39.33,   76.68){\circle*{0.8}} 
\put(  39.47,   76.69){\circle*{0.8}} 
\put(  39.60,   76.69){\circle*{0.8}} 
\put(  39.73,   76.69){\circle*{0.8}} 
\put(  39.87,   76.69){\circle*{0.8}} 
\put(  40.00,   76.96){\circle*{0.8}}
\put(  40.33,   76.95){\circle*{0.8}} 
\put(  40.67,   76.93){\circle*{0.8}} 
\put(  41.00,   76.90){\circle*{0.8}} 
\put(  41.33,   76.87){\circle*{0.8}} 
\put(  41.67,   76.82){\circle*{0.8}} 
\put(  42.00,   76.78){\circle*{0.8}} 
\put(  42.33,   76.73){\circle*{0.8}} 
\put(  42.67,   76.67){\circle*{0.8}} 
\put(  43.00,   76.60){\circle*{0.8}} 
\put(  43.33,   76.53){\circle*{0.8}} 
\put(  43.67,   76.46){\circle*{0.8}} 
\put(  44.00,   76.38){\circle*{0.8}} 
\put(  44.33,   76.30){\circle*{0.8}} 
\put(  44.67,   76.21){\circle*{0.8}} 
\put(  45.00,   76.12){\circle*{0.8}} 
\put(  45.33,   76.02){\circle*{0.8}} 
\put(  45.67,   75.92){\circle*{0.8}} 
\put(  46.00,   75.82){\circle*{0.8}} 
\put(  46.33,   75.71){\circle*{0.8}} 
\put(  46.67,   75.60){\circle*{0.8}} 
\put(  47.00,   75.49){\circle*{0.8}} 
\put(  47.33,   75.38){\circle*{0.8}} 
\put(  47.67,   75.26){\circle*{0.8}} 
\put(  48.00,   75.14){\circle*{0.8}} 
\put(  48.33,   75.01){\circle*{0.8}} 
\put(  48.67,   74.89){\circle*{0.8}} 
\put(  49.00,   74.76){\circle*{0.8}} 
\put(  49.33,   74.63){\circle*{0.8}} 
\put(  49.67,   74.50){\circle*{0.8}} 
\put(  50.00,   74.37){\circle*{0.8}} 
\put(  50.33,   74.23){\circle*{0.8}} 
\put(  50.67,   74.10){\circle*{0.8}} 
\put(  51.00,   73.96){\circle*{0.8}} 
\put(  51.33,   73.82){\circle*{0.8}} 
\put(  51.67,   73.68){\circle*{0.8}} 
\put(  52.00,   73.54){\circle*{0.8}} 
\put(  52.33,   73.40){\circle*{0.8}} 
\put(  52.67,   73.26){\circle*{0.8}} 
\put(  53.00,   73.12){\circle*{0.8}} 
\put(  53.33,   72.97){\circle*{0.8}} 
\put(  53.67,   72.83){\circle*{0.8}} 
\put(  54.00,   72.69){\circle*{0.8}} 
\put(  54.33,   72.54){\circle*{0.8}} 
\put(  54.67,   72.40){\circle*{0.8}} 
\put(  55.00,   72.25){\circle*{0.8}} 
\put(  55.33,   72.11){\circle*{0.8}} 
\put(  55.67,   71.96){\circle*{0.8}} 
\put(  56.00,   71.82){\circle*{0.8}} 
\put(  56.33,   71.67){\circle*{0.8}} 
\put(  56.67,   71.53){\circle*{0.8}} 
\put(  57.00,   71.39){\circle*{0.8}} 
\put(  57.33,   71.24){\circle*{0.8}} 
\put(  57.67,   71.10){\circle*{0.8}} 
\put(  58.00,   70.95){\circle*{0.8}} 
\put(  58.33,   70.81){\circle*{0.8}} 
\put(  58.67,   70.67){\circle*{0.8}} 
\put(  59.00,   70.53){\circle*{0.8}} 
\put(  59.33,   70.39){\circle*{0.8}} 
\put(  59.67,   70.25){\circle*{0.8}} 
\put(  60.00,   70.11){\circle*{0.8}} 
\put(  60.33,   69.97){\circle*{0.8}} 
\put(  60.67,   69.83){\circle*{0.8}} 
\put(  61.00,   69.69){\circle*{0.8}} 
\put(  61.33,   69.55){\circle*{0.8}} 
\put(  61.67,   69.42){\circle*{0.8}} 
\put(  62.00,   69.28){\circle*{0.8}} 
\put(  62.33,   69.15){\circle*{0.8}} 
\put(  62.67,   69.01){\circle*{0.8}} 
\put(  63.00,   68.88){\circle*{0.8}} 
\put(  63.33,   68.75){\circle*{0.8}} 
\put(  63.67,   68.62){\circle*{0.8}} 
\put(  64.00,   68.49){\circle*{0.8}} 
\put(  64.33,   68.36){\circle*{0.8}} 
\put(  64.67,   68.23){\circle*{0.8}} 
\put(  65.00,   68.11){\circle*{0.8}} 
\put(  65.33,   67.98){\circle*{0.8}} 
\put(  65.67,   67.86){\circle*{0.8}} 
\put(  66.00,   67.74){\circle*{0.8}} 
\put(  66.33,   67.61){\circle*{0.8}} 
\put(  66.67,   67.49){\circle*{0.8}} 
\put(  67.00,   67.37){\circle*{0.8}} 
\put(  67.33,   67.25){\circle*{0.8}} 
\put(  67.67,   67.14){\circle*{0.8}} 
\put(  68.00,   67.02){\circle*{0.8}} 
\put(  68.33,   66.90){\circle*{0.8}} 
\put(  68.67,   66.79){\circle*{0.8}} 
\put(  69.00,   66.68){\circle*{0.8}} 
\put(  69.33,   66.57){\circle*{0.8}} 
\put(  69.67,   66.46){\circle*{0.8}} 
\put(  70.00,   66.35){\circle*{0.8}} 
\put(  70.33,   66.24){\circle*{0.8}} 
\put(  70.67,   66.13){\circle*{0.8}} 
\put(  71.00,   66.02){\circle*{0.8}} 
\put(  71.33,   65.92){\circle*{0.8}} 
\put(  71.67,   65.82){\circle*{0.8}} 
\put(  72.00,   65.71){\circle*{0.8}} 
\put(  72.33,   65.61){\circle*{0.8}} 
\put(  72.67,   65.51){\circle*{0.8}} 
\put(  73.00,   65.41){\circle*{0.8}} 
\put(  73.33,   65.32){\circle*{0.8}} 
\put(  73.67,   65.22){\circle*{0.8}} 
\put(  74.00,   65.12){\circle*{0.8}} 
\put(  74.33,   65.03){\circle*{0.8}} 
\put(  74.67,   64.94){\circle*{0.8}} 
\put(  75.00,   64.84){\circle*{0.8}} 
\put(  75.33,   64.75){\circle*{0.8}} 
\put(  75.67,   64.66){\circle*{0.8}} 
\put(  76.00,   64.58){\circle*{0.8}} 
\put(  76.33,   64.49){\circle*{0.8}} 
\put(  76.67,   64.40){\circle*{0.8}} 
\put(  77.00,   64.32){\circle*{0.8}} 
\put(  77.33,   64.23){\circle*{0.8}} 
\put(  77.67,   64.15){\circle*{0.8}} 
\put(  78.00,   64.07){\circle*{0.8}} 
\put(  78.33,   63.99){\circle*{0.8}} 
\put(  78.67,   63.91){\circle*{0.8}} 
\put(  79.00,   63.83){\circle*{0.8}} 
\put(  79.33,   63.75){\circle*{0.8}} 
\put(  79.67,   63.67){\circle*{0.8}} 
\put(  80.00,   63.60){\circle*{0.8}} 
\put(  80.33,   63.52){\circle*{0.8}} 
\put(  80.67,   63.45){\circle*{0.8}} 
\put(  81.00,   63.38){\circle*{0.8}} 
\put(  81.33,   63.31){\circle*{0.8}} 
\put(  81.67,   63.23){\circle*{0.8}} 
\put(  82.00,   63.16){\circle*{0.8}} 
\put(  82.33,   63.10){\circle*{0.8}} 
\put(  82.67,   63.03){\circle*{0.8}} 
\put(  83.00,   62.96){\circle*{0.8}} 
\put(  83.33,   62.90){\circle*{0.8}} 
\put(  83.67,   62.83){\circle*{0.8}} 
\put(  84.00,   62.77){\circle*{0.8}} 
\put(  84.33,   62.70){\circle*{0.8}} 
\put(  84.67,   62.64){\circle*{0.8}} 
\put(  85.00,   62.58){\circle*{0.8}} 
\put(  85.33,   62.52){\circle*{0.8}} 
\put(  85.67,   62.46){\circle*{0.8}} 
\put(  86.00,   62.40){\circle*{0.8}} 
\put(  86.33,   62.34){\circle*{0.8}} 
\put(  86.67,   62.29){\circle*{0.8}} 
\put(  87.00,   62.23){\circle*{0.8}} 
\put(  87.33,   62.17){\circle*{0.8}} 
\put(  87.67,   62.12){\circle*{0.8}} 
\put(  88.00,   62.07){\circle*{0.8}} 
\put(  88.33,   62.01){\circle*{0.8}} 
\put(  88.67,   61.96){\circle*{0.8}} 
\put(  89.00,   61.91){\circle*{0.8}} 
\put(  89.33,   61.86){\circle*{0.8}} 
\put(  89.67,   61.81){\circle*{0.8}} 
\put(  90.00,   61.76){\circle*{0.8}} 
\put(  90.33,   61.71){\circle*{0.8}} 
\put(  90.67,   61.66){\circle*{0.8}} 
\put(  91.00,   61.62){\circle*{0.8}} 
\put(  91.33,   61.57){\circle*{0.8}} 
\put(  91.67,   61.53){\circle*{0.8}} 
\put(  92.00,   61.48){\circle*{0.8}} 
\put(  92.33,   61.44){\circle*{0.8}} 
\put(  92.67,   61.39){\circle*{0.8}} 
\put(  93.00,   61.35){\circle*{0.8}} 
\put(  93.33,   61.31){\circle*{0.8}} 
\put(  93.67,   61.27){\circle*{0.8}} 
\put(  94.00,   61.23){\circle*{0.8}} 
\put(  94.33,   61.19){\circle*{0.8}} 
\put(  94.67,   61.15){\circle*{0.8}} 
\put(  95.00,   61.11){\circle*{0.8}} 
\put(  95.33,   61.07){\circle*{0.8}} 
\put(  95.67,   61.03){\circle*{0.8}} 
\put(  96.00,   60.99){\circle*{0.8}} 
\put(  96.33,   60.96){\circle*{0.8}} 
\put(  96.67,   60.92){\circle*{0.8}} 
\put(  97.00,   60.89){\circle*{0.8}} 
\put(  97.33,   60.85){\circle*{0.8}} 
\put(  97.67,   60.82){\circle*{0.8}} 
\put(  98.00,   60.78){\circle*{0.8}} 
\put(  98.33,   60.75){\circle*{0.8}} 
\put(  98.67,   60.72){\circle*{0.8}} 
\put(  99.00,   60.68){\circle*{0.8}} 
\put(  99.33,   60.65){\circle*{0.8}} 
\put(  99.67,   60.62){\circle*{0.8}} 

\put(   0.00,    0.00){\circle{1.8}} 
\put(   5.86,   12.96){\circle{1.8}} 
\put(  11.72,   25.21){\circle{1.8}} 
\put(  17.58,   37.52){\circle{1.8}}
\put(  23.44,   50.48){\circle{1.8}}
\put(  29.30,   62.49){\circle{1.8}}
\put(  35.16,   68.30){\circle{1.8}}
\put(  41.02,   70.32){\circle{1.8}}
\put(  46.88,   70.22){\circle{1.8}} 
\put(  52.73,   68.34){\circle{1.8}}
\put(  58.59,   65.81){\circle{1.8}}
\put(  64.45,   64.01){\circle{1.8}}
\put(  70.31,   62.21){\circle{1.8}}
\put(  76.17,   60.63){\circle{1.8}}
\put(  82.03,   59.62){\circle{1.8}}
\put(  87.89,   58.83){\circle{1.8}}
\put(  93.75,   58.55){\circle{1.8}} 
\put(  99.61,   58.22){\circle{1.8}}

\put(   0.00,    0.00){\circle*{0.8}} 
\put(   0.17,    0.00){\circle*{0.8}} 
\put(   0.33,    0.39){\circle*{0.8}} 
\put(   0.50,    0.77){\circle*{0.8}} 
\put(   0.67,    1.16){\circle*{0.8}} 
\put(   0.83,    1.55){\circle*{0.8}} 
\put(   1.00,    1.93){\circle*{0.8}} 
\put(   1.17,    2.32){\circle*{0.8}} 
\put(   1.33,    2.70){\circle*{0.8}} 
\put(   1.50,    3.09){\circle*{0.8}} 
\put(   1.67,    3.47){\circle*{0.8}} 
\put(   1.83,    3.86){\circle*{0.8}} 
\put(   2.00,    4.24){\circle*{0.8}} 
\put(   2.17,    4.62){\circle*{0.8}} 
\put(   2.33,    5.01){\circle*{0.8}} 
\put(   2.50,    5.39){\circle*{0.8}} 
\put(   2.67,    5.77){\circle*{0.8}} 
\put(   2.83,    6.15){\circle*{0.8}} 
\put(   3.00,    6.53){\circle*{0.8}} 
\put(   3.17,    6.92){\circle*{0.8}} 
\put(   3.33,    7.30){\circle*{0.8}} 
\put(   3.50,    7.68){\circle*{0.8}} 
\put(   3.67,    8.06){\circle*{0.8}} 
\put(   3.83,    8.44){\circle*{0.8}} 
\put(   4.00,    8.82){\circle*{0.8}} 
\put(   4.17,    9.20){\circle*{0.8}} 
\put(   4.33,    9.57){\circle*{0.8}} 
\put(   4.50,    9.95){\circle*{0.8}} 
\put(   4.67,   10.33){\circle*{0.8}} 
\put(   4.83,   10.71){\circle*{0.8}} 
\put(   5.00,   11.09){\circle*{0.8}} 
\put(   5.17,   11.46){\circle*{0.8}} 
\put(   5.33,   11.84){\circle*{0.8}} 
\put(   5.50,   12.22){\circle*{0.8}} 
\put(   5.67,   12.60){\circle*{0.8}} 
\put(   5.83,   12.97){\circle*{0.8}} 
\put(   6.00,   13.35){\circle*{0.8}} 
\put(   6.17,   13.72){\circle*{0.8}} 
\put(   6.33,   14.10){\circle*{0.8}} 
\put(   6.50,   14.48){\circle*{0.8}} 
\put(   6.67,   14.85){\circle*{0.8}} 
\put(   6.83,   15.23){\circle*{0.8}} 
\put(   7.00,   15.60){\circle*{0.8}} 
\put(   7.17,   15.97){\circle*{0.8}} 
\put(   7.33,   16.35){\circle*{0.8}} 
\put(   7.50,   16.72){\circle*{0.8}} 
\put(   7.67,   17.10){\circle*{0.8}} 
\put(   7.83,   17.47){\circle*{0.8}} 
\put(   8.00,   17.84){\circle*{0.8}} 
\put(   8.17,   18.22){\circle*{0.8}} 
\put(   8.33,   18.59){\circle*{0.8}} 
\put(   8.50,   18.96){\circle*{0.8}} 
\put(   8.67,   19.34){\circle*{0.8}} 
\put(   8.83,   19.71){\circle*{0.8}} 
\put(   9.00,   20.08){\circle*{0.8}} 
\put(   9.17,   20.45){\circle*{0.8}} 
\put(   9.33,   20.82){\circle*{0.8}} 
\put(   9.50,   21.20){\circle*{0.8}} 
\put(   9.67,   21.57){\circle*{0.8}} 
\put(   9.83,   21.94){\circle*{0.8}} 
\put(  10.00,   22.31){\circle*{0.8}} 
\put(  10.17,   22.68){\circle*{0.8}} 
\put(  10.33,   23.05){\circle*{0.8}} 
\put(  10.50,   23.42){\circle*{0.8}} 
\put(  10.67,   23.79){\circle*{0.8}} 
\put(  10.83,   24.16){\circle*{0.8}} 
\put(  11.00,   24.53){\circle*{0.8}} 
\put(  11.17,   24.90){\circle*{0.8}} 
\put(  11.33,   25.27){\circle*{0.8}} 
\put(  11.50,   25.64){\circle*{0.8}} 
\put(  11.67,   26.01){\circle*{0.8}} 
\put(  11.83,   26.38){\circle*{0.8}} 
\put(  12.00,   26.75){\circle*{0.8}} 
\put(  12.17,   27.12){\circle*{0.8}} 
\put(  12.33,   27.49){\circle*{0.8}} 
\put(  12.50,   27.86){\circle*{0.8}} 
\put(  12.67,   28.23){\circle*{0.8}} 
\put(  12.83,   28.59){\circle*{0.8}} 
\put(  13.00,   28.96){\circle*{0.8}} 
\put(  13.17,   29.33){\circle*{0.8}} 
\put(  13.33,   29.70){\circle*{0.8}} 
\put(  13.50,   30.07){\circle*{0.8}} 
\put(  13.67,   30.43){\circle*{0.8}} 
\put(  13.83,   30.80){\circle*{0.8}} 
\put(  14.00,   31.17){\circle*{0.8}} 
\put(  14.17,   31.54){\circle*{0.8}} 
\put(  14.33,   31.90){\circle*{0.8}} 
\put(  14.50,   32.27){\circle*{0.8}} 
\put(  14.67,   32.64){\circle*{0.8}} 
\put(  14.83,   33.00){\circle*{0.8}} 
\put(  15.00,   33.37){\circle*{0.8}} 
\put(  15.17,   33.74){\circle*{0.8}} 
\put(  15.33,   34.10){\circle*{0.8}} 
\put(  15.50,   34.47){\circle*{0.8}} 
\put(  15.67,   34.84){\circle*{0.8}} 
\put(  15.83,   35.20){\circle*{0.8}} 
\put(  16.00,   35.57){\circle*{0.8}} 
\put(  16.17,   35.93){\circle*{0.8}} 
\put(  16.33,   36.30){\circle*{0.8}} 
\put(  16.50,   36.67){\circle*{0.8}} 
\put(  16.67,   37.03){\circle*{0.8}} 
\put(  16.83,   37.40){\circle*{0.8}} 
\put(  17.00,   37.76){\circle*{0.8}} 
\put(  17.17,   38.13){\circle*{0.8}} 
\put(  17.33,   38.49){\circle*{0.8}} 
\put(  17.50,   38.86){\circle*{0.8}} 
\put(  17.67,   39.22){\circle*{0.8}} 
\put(  17.83,   39.59){\circle*{0.8}} 
\put(  18.00,   39.95){\circle*{0.8}} 
\put(  18.17,   40.32){\circle*{0.8}} 
\put(  18.33,   40.68){\circle*{0.8}} 
\put(  18.50,   41.04){\circle*{0.8}} 
\put(  18.67,   41.41){\circle*{0.8}} 
\put(  18.83,   41.77){\circle*{0.8}} 
\put(  19.00,   42.14){\circle*{0.8}} 
\put(  19.17,   42.50){\circle*{0.8}} 
\put(  19.33,   42.86){\circle*{0.8}} 
\put(  19.50,   43.23){\circle*{0.8}} 
\put(  19.67,   43.59){\circle*{0.8}} 
\put(  19.83,   43.96){\circle*{0.8}} 
\put(  20.00,   44.32){\circle*{0.8}} 
\put(  20.17,   44.68){\circle*{0.8}} 
\put(  20.33,   45.05){\circle*{0.8}} 
\put(  20.50,   45.41){\circle*{0.8}} 
\put(  20.67,   45.77){\circle*{0.8}} 
\put(  20.83,   46.13){\circle*{0.8}} 
\put(  21.00,   46.50){\circle*{0.8}} 
\put(  21.17,   46.86){\circle*{0.8}} 
\put(  21.33,   47.22){\circle*{0.8}} 
\put(  21.50,   47.59){\circle*{0.8}} 
\put(  21.67,   47.95){\circle*{0.8}} 
\put(  21.83,   48.31){\circle*{0.8}} 
\put(  22.00,   48.67){\circle*{0.8}} 
\put(  22.17,   49.04){\circle*{0.8}} 
\put(  22.33,   49.40){\circle*{0.8}} 
\put(  22.50,   49.76){\circle*{0.8}} 
\put(  22.67,   50.12){\circle*{0.8}} 
\put(  22.83,   50.48){\circle*{0.8}} 
\put(  23.00,   50.85){\circle*{0.8}} 
\put(  23.17,   51.21){\circle*{0.8}} 
\put(  23.33,   51.57){\circle*{0.8}} 
\put(  23.50,   51.93){\circle*{0.8}} 
\put(  23.67,   52.29){\circle*{0.8}} 
\put(  23.83,   52.65){\circle*{0.8}} 
\put(  24.00,   53.01){\circle*{0.8}} 
\put(  24.17,   53.38){\circle*{0.8}} 
\put(  24.33,   53.74){\circle*{0.8}} 
\put(  24.50,   54.10){\circle*{0.8}} 
\put(  24.67,   54.46){\circle*{0.8}} 
\put(  24.83,   54.82){\circle*{0.8}} 
\put(  25.00,   55.18){\circle*{0.8}} 
\put(  25.17,   55.53){\circle*{0.8}} 
\put(  25.33,   55.87){\circle*{0.8}} 
\put(  25.50,   56.21){\circle*{0.8}} 
\put(  25.67,   56.54){\circle*{0.8}} 
\put(  25.83,   56.87){\circle*{0.8}} 
\put(  26.00,   57.19){\circle*{0.8}} 
\put(  26.17,   57.51){\circle*{0.8}} 
\put(  26.33,   57.82){\circle*{0.8}} 
\put(  26.50,   58.12){\circle*{0.8}} 
\put(  26.67,   58.42){\circle*{0.8}} 
\put(  26.83,   58.71){\circle*{0.8}} 
\put(  27.00,   59.00){\circle*{0.8}} 
\put(  27.17,   59.29){\circle*{0.8}} 
\put(  27.33,   59.57){\circle*{0.8}} 
\put(  27.50,   59.84){\circle*{0.8}} 
\put(  27.67,   60.11){\circle*{0.8}} 
\put(  27.83,   60.37){\circle*{0.8}} 
\put(  28.00,   60.63){\circle*{0.8}} 
\put(  28.17,   60.88){\circle*{0.8}} 
\put(  28.33,   61.13){\circle*{0.8}} 
\put(  28.50,   61.38){\circle*{0.8}} 
\put(  28.67,   61.62){\circle*{0.8}} 
\put(  28.83,   61.85){\circle*{0.8}} 
\put(  29.00,   62.09){\circle*{0.8}} 
\put(  29.17,   62.31){\circle*{0.8}} 
\put(  29.33,   62.53){\circle*{0.8}} 
\put(  29.50,   62.75){\circle*{0.8}} 
\put(  29.67,   62.97){\circle*{0.8}} 
\put(  29.83,   63.17){\circle*{0.8}} 
\put(  30.00,   63.38){\circle*{0.8}} 
\put(  30.17,   63.58){\circle*{0.8}} 
\put(  30.33,   63.78){\circle*{0.8}} 
\put(  30.50,   63.97){\circle*{0.8}} 
\put(  30.67,   64.16){\circle*{0.8}} 
\put(  30.83,   64.34){\circle*{0.8}} 
\put(  31.00,   64.53){\circle*{0.8}} 
\put(  31.17,   64.70){\circle*{0.8}} 
\put(  31.33,   64.88){\circle*{0.8}} 
\put(  31.50,   65.05){\circle*{0.8}} 
\put(  31.67,   65.21){\circle*{0.8}} 
\put(  31.83,   65.37){\circle*{0.8}} 
\put(  32.00,   65.53){\circle*{0.8}} 
\put(  32.17,   65.69){\circle*{0.8}} 
\put(  32.33,   65.84){\circle*{0.8}} 
\put(  32.50,   65.99){\circle*{0.8}} 
\put(  32.67,   66.13){\circle*{0.8}} 
\put(  32.83,   66.28){\circle*{0.8}} 
\put(  33.00,   66.41){\circle*{0.8}} 
\put(  33.17,   66.55){\circle*{0.8}} 
\put(  33.33,   66.68){\circle*{0.8}} 
\put(  33.50,   66.81){\circle*{0.8}} 
\put(  33.67,   66.94){\circle*{0.8}} 
\put(  33.83,   67.06){\circle*{0.8}} 
\put(  34.00,   67.18){\circle*{0.8}} 
\put(  34.17,   67.29){\circle*{0.8}} 
\put(  34.33,   67.41){\circle*{0.8}} 
\put(  34.50,   67.52){\circle*{0.8}} 
\put(  34.67,   67.62){\circle*{0.8}} 
\put(  34.83,   67.73){\circle*{0.8}} 
\put(  35.00,   67.83){\circle*{0.8}} 
\put(  35.17,   67.93){\circle*{0.8}} 
\put(  35.33,   68.03){\circle*{0.8}} 
\put(  35.50,   68.12){\circle*{0.8}} 
\put(  35.67,   68.21){\circle*{0.8}} 
\put(  35.83,   68.30){\circle*{0.8}} 
\put(  36.00,   68.38){\circle*{0.8}} 
\put(  36.17,   68.47){\circle*{0.8}} 
\put(  36.33,   68.55){\circle*{0.8}} 
\put(  36.50,   68.63){\circle*{0.8}} 
\put(  36.67,   68.70){\circle*{0.8}} 
\put(  36.83,   68.77){\circle*{0.8}} 
\put(  37.00,   68.84){\circle*{0.8}} 
\put(  37.17,   68.91){\circle*{0.8}} 
\put(  37.33,   68.98){\circle*{0.8}} 
\put(  37.50,   69.04){\circle*{0.8}} 
\put(  37.67,   69.10){\circle*{0.8}} 
\put(  37.83,   69.16){\circle*{0.8}} 
\put(  38.00,   69.22){\circle*{0.8}} 
\put(  38.17,   69.28){\circle*{0.8}} 
\put(  38.33,   69.33){\circle*{0.8}} 
\put(  38.50,   69.38){\circle*{0.8}} 
\put(  38.67,   69.43){\circle*{0.8}} 
\put(  38.83,   69.47){\circle*{0.8}} 
\put(  39.00,   69.52){\circle*{0.8}} 
\put(  39.17,   69.56){\circle*{0.8}} 
\put(  39.33,   69.60){\circle*{0.8}} 
\put(  39.50,   69.64){\circle*{0.8}} 
\put(  39.67,   69.68){\circle*{0.8}} 
\put(  39.83,   69.71){\circle*{0.8}} 
\put(  40.00,   69.74){\circle*{0.8}} 
\put(  40.17,   69.78){\circle*{0.8}} 
\put(  40.33,   69.81){\circle*{0.8}} 
\put(  40.50,   69.83){\circle*{0.8}} 
\put(  40.67,   69.86){\circle*{0.8}} 
\put(  40.83,   69.88){\circle*{0.8}} 
\put(  41.00,   69.91){\circle*{0.8}} 
\put(  41.17,   69.93){\circle*{0.8}} 
\put(  41.33,   69.95){\circle*{0.8}} 
\put(  41.50,   69.96){\circle*{0.8}} 
\put(  41.67,   69.98){\circle*{0.8}} 
\put(  41.83,   70.00){\circle*{0.8}} 
\put(  42.00,   70.01){\circle*{0.8}} 
\put(  42.17,   70.02){\circle*{0.8}} 
\put(  42.33,   70.03){\circle*{0.8}} 
\put(  42.50,   70.04){\circle*{0.8}} 
\put(  42.67,   70.05){\circle*{0.8}} 
\put(  42.83,   70.05){\circle*{0.8}} 
\put(  43.00,   70.06){\circle*{0.8}} 
\put(  43.17,   70.06){\circle*{0.8}} 
\put(  43.33,   70.06){\circle*{0.8}} 
\put(  43.50,   70.06){\circle*{0.8}} 
\put(  43.67,   70.06){\circle*{0.8}} 
\put(  43.83,   70.06){\circle*{0.8}} 
\put(  44.00,   70.06){\circle*{0.8}} 
\put(  44.17,   70.05){\circle*{0.8}} 
\put(  44.33,   70.05){\circle*{0.8}} 
\put(  44.50,   70.04){\circle*{0.8}} 
\put(  44.67,   70.03){\circle*{0.8}} 
\put(  44.83,   70.02){\circle*{0.8}} 
\put(  45.00,   70.01){\circle*{0.8}} 
\put(  45.17,   70.00){\circle*{0.8}} 
\put(  45.33,   69.99){\circle*{0.8}} 
\put(  45.50,   69.97){\circle*{0.8}} 
\put(  45.67,   69.96){\circle*{0.8}} 
\put(  45.83,   69.94){\circle*{0.8}} 
\put(  46.00,   69.93){\circle*{0.8}} 
\put(  46.17,   69.91){\circle*{0.8}} 
\put(  46.33,   69.89){\circle*{0.8}} 
\put(  46.50,   69.87){\circle*{0.8}} 
\put(  46.67,   69.85){\circle*{0.8}} 
\put(  46.83,   69.83){\circle*{0.8}} 
\put(  47.00,   69.81){\circle*{0.8}} 
\put(  47.17,   69.79){\circle*{0.8}} 
\put(  47.33,   69.76){\circle*{0.8}} 
\put(  47.50,   69.74){\circle*{0.8}} 
\put(  47.67,   69.71){\circle*{0.8}} 
\put(  47.83,   69.68){\circle*{0.8}} 
\put(  48.00,   69.66){\circle*{0.8}} 
\put(  48.17,   69.63){\circle*{0.8}} 
\put(  48.33,   69.60){\circle*{0.8}} 
\put(  48.50,   69.57){\circle*{0.8}} 
\put(  48.67,   69.54){\circle*{0.8}} 
\put(  48.83,   69.51){\circle*{0.8}} 
\put(  49.00,   69.48){\circle*{0.8}} 
\put(  49.17,   69.45){\circle*{0.8}} 
\put(  49.33,   69.41){\circle*{0.8}} 
\put(  49.50,   69.38){\circle*{0.8}} 
\put(  49.67,   69.35){\circle*{0.8}} 
\put(  49.83,   69.31){\circle*{0.8}} 
\put(  50.00,   69.55){\circle*{0.8}}
\put(  50.50,   69.43){\circle*{0.8}} 
\put(  51.00,   69.31){\circle*{0.8}} 
\put(  51.50,   69.18){\circle*{0.8}} 
\put(  52.00,   69.05){\circle*{0.8}} 
\put(  52.50,   68.91){\circle*{0.8}} 
\put(  53.00,   68.77){\circle*{0.8}} 
\put(  53.50,   68.62){\circle*{0.8}} 
\put(  54.00,   68.48){\circle*{0.8}} 
\put(  54.50,   68.33){\circle*{0.8}} 
\put(  55.00,   68.17){\circle*{0.8}} 
\put(  55.50,   68.02){\circle*{0.8}} 
\put(  56.00,   67.86){\circle*{0.8}} 
\put(  56.50,   67.70){\circle*{0.8}} 
\put(  57.00,   67.54){\circle*{0.8}} 
\put(  57.50,   67.38){\circle*{0.8}} 
\put(  58.00,   67.22){\circle*{0.8}} 
\put(  58.50,   67.05){\circle*{0.8}} 
\put(  59.00,   66.89){\circle*{0.8}} 
\put(  59.50,   66.72){\circle*{0.8}} 
\put(  60.00,   66.56){\circle*{0.8}} 
\put(  60.50,   66.39){\circle*{0.8}} 
\put(  61.00,   66.22){\circle*{0.8}} 
\put(  61.50,   66.06){\circle*{0.8}} 
\put(  62.00,   65.89){\circle*{0.8}} 
\put(  62.50,   65.73){\circle*{0.8}} 
\put(  63.00,   65.56){\circle*{0.8}} 
\put(  63.50,   65.40){\circle*{0.8}} 
\put(  64.00,   65.23){\circle*{0.8}} 
\put(  64.50,   65.07){\circle*{0.8}} 
\put(  65.00,   64.91){\circle*{0.8}} 
\put(  65.50,   64.75){\circle*{0.8}} 
\put(  66.00,   64.59){\circle*{0.8}} 
\put(  66.50,   64.43){\circle*{0.8}} 
\put(  67.00,   64.27){\circle*{0.8}} 
\put(  67.50,   64.11){\circle*{0.8}} 
\put(  68.00,   63.96){\circle*{0.8}} 
\put(  68.50,   63.81){\circle*{0.8}} 
\put(  69.00,   63.65){\circle*{0.8}} 
\put(  69.50,   63.50){\circle*{0.8}} 
\put(  70.00,   63.35){\circle*{0.8}} 
\put(  70.50,   63.21){\circle*{0.8}} 
\put(  71.00,   63.06){\circle*{0.8}} 
\put(  71.50,   62.92){\circle*{0.8}} 
\put(  72.00,   62.77){\circle*{0.8}} 
\put(  72.50,   62.63){\circle*{0.8}} 
\put(  73.00,   62.49){\circle*{0.8}} 
\put(  73.50,   62.36){\circle*{0.8}} 
\put(  74.00,   62.22){\circle*{0.8}} 
\put(  74.50,   62.09){\circle*{0.8}} 
\put(  75.00,   61.95){\circle*{0.8}} 
\put(  75.50,   61.82){\circle*{0.8}} 
\put(  76.00,   61.70){\circle*{0.8}} 
\put(  76.50,   61.57){\circle*{0.8}} 
\put(  77.00,   61.44){\circle*{0.8}} 
\put(  77.50,   61.32){\circle*{0.8}} 
\put(  78.00,   61.20){\circle*{0.8}} 
\put(  78.50,   61.08){\circle*{0.8}} 
\put(  79.00,   60.96){\circle*{0.8}} 
\put(  79.50,   60.85){\circle*{0.8}} 
\put(  80.00,   60.73){\circle*{0.8}} 
\put(  80.50,   60.62){\circle*{0.8}} 
\put(  81.00,   60.51){\circle*{0.8}} 
\put(  81.50,   60.40){\circle*{0.8}} 
\put(  82.00,   60.30){\circle*{0.8}} 
\put(  82.50,   60.19){\circle*{0.8}} 
\put(  83.00,   60.09){\circle*{0.8}} 
\put(  83.50,   59.99){\circle*{0.8}} 
\put(  84.00,   59.89){\circle*{0.8}} 
\put(  84.50,   59.79){\circle*{0.8}} 
\put(  85.00,   59.70){\circle*{0.8}} 
\put(  85.50,   59.60){\circle*{0.8}} 
\put(  86.00,   59.51){\circle*{0.8}} 
\put(  86.50,   59.42){\circle*{0.8}} 
\put(  87.00,   59.33){\circle*{0.8}} 
\put(  87.50,   59.24){\circle*{0.8}} 
\put(  88.00,   59.16){\circle*{0.8}} 
\put(  88.50,   59.07){\circle*{0.8}} 
\put(  89.00,   58.99){\circle*{0.8}} 
\put(  89.50,   58.91){\circle*{0.8}} 
\put(  90.00,   58.83){\circle*{0.8}} 
\put(  90.50,   58.75){\circle*{0.8}} 
\put(  91.00,   58.67){\circle*{0.8}} 
\put(  91.50,   58.60){\circle*{0.8}} 
\put(  92.00,   58.53){\circle*{0.8}} 
\put(  92.50,   58.45){\circle*{0.8}} 
\put(  93.00,   58.38){\circle*{0.8}} 
\put(  93.50,   58.31){\circle*{0.8}} 
\put(  94.00,   58.25){\circle*{0.8}} 
\put(  94.50,   58.18){\circle*{0.8}} 
\put(  95.00,   58.11){\circle*{0.8}} 
\put(  95.50,   58.05){\circle*{0.8}} 
\put(  96.00,   57.99){\circle*{0.8}} 
\put(  96.50,   57.93){\circle*{0.8}} 
\put(  97.00,   57.87){\circle*{0.8}} 
\put(  97.50,   57.81){\circle*{0.8}} 
\put(  98.00,   57.75){\circle*{0.8}} 
\put(  98.50,   57.69){\circle*{0.8}} 
\put(  99.00,   57.64){\circle*{0.8}} 
\put(  99.50,   57.58){\circle*{0.8}} 
\put( 100.00,   57.53){\circle*{0.8}} 

\end{picture}
